Reducing T-count with the ZX-calculus

Reducing the number of non-Clifford quantum gates present in a circuit is an important task for efficiently implementing quantum computations, especially in the fault-tolerant regime. We present a new method for reducing the number of T-gates in a quantum circuit based on the ZX-calculus, which matches or beats previous approaches to T-count reduction on the majority of our benchmark circuits in the ancilla-free case, in some cases yielding up to 50% improvement. Our method begins by representing the quantum circuit as a ZX-diagram, a tensor network-like structure that can be transformed and simplified according to the rules of the ZX-calculus. We then show that a recently-proposed simplification strategy can be extended to reduce T-count using a new technique called phase teleportation. This technique allows non-Clifford phases to combine and cancel by propagating non-locally through a generic quantum circuit. Phase teleportation does not change the number or location of non-phase gates and the method also applies to arbitrary non-Clifford phase gates as well as gates with unknown phase parameters in parametrised circuits. Furthermore, the simplification strategy we use is powerful enough to validate equality of many circuits. In particular, we use it to show that our optimised circuits are indeed equal to the original ones. We have implemented the routines of this paper in the open-source library PyZX.

==> figures/S-state-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10, 0) {$\frac\pi2$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8, 0) {=};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=hadamard] (4) at (-5.75, 0) {};
		\node [style=X phase dot] (5) at (-6.75, 0) {$\frac\pi2$};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=X phase dot] (7) at (-3, 0) {$\frac\pi2$};
		\node [style=none] (8) at (-4, 0) {=};
		\node [style=X phase dot] (9) at (-1.75, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (10) at (-0.5, 0) {-$\frac\pi2$};
		\node [style=X phase dot] (11) at (0.75, 0) {-$\frac\pi2$};
		\node [style=none] (12) at (2.25, 0) {=};
		\node [style=X dot] (13) at (3, 0) {};
		\node [style=X phase dot] (14) at (5.25, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (15) at (4, 0) {-$\frac\pi2$};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=X dot] (18) at (7.5, 0) {};
		\node [style=X phase dot] (19) at (8.25, 0) {-$\frac\pi2$};
		\node [style=none] (20) at (9, 0) {};
		\node [style=none] (21) at (9.75, 0) {=};
		\node [style=X phase dot] (22) at (10.75, 0) {-$\frac\pi2$};
		\node [style=none] (23) at (11.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (6.center);
		\draw (15) to (14);
		\draw (14) to (16.center);
		\draw (13) to (15);
		\draw (19) to (20.center);
		\draw (18) to (19);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/X-a-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=Z phase dot] (3) at (-4.25, 0) {$\alpha$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=hadamard] (7) at (-3.5, 0) {};
		\node [style=hadamard] (8) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X phase dot}] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style={Z phase dot}] (4) at (-4.25, -0) {$\pi$};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.25, -0) {};
		\node [style={X phase dot}] (8) at (2.75, 0) {-$\alpha$};
		\node [style={Z phase dot}] (9) at (4.25, 0.5) {$\pi$};
		\node [style=none] (10) at (1.25, -0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style={Z phase dot}] (13) at (4.25, 1.5) {$\pi$};
		\node [style=none] (14) at (5.25, -1.25) {};
		\node [style={Z phase dot}] (15) at (4.25, -1.25) {$\pi$};
		\node [style=none] (16) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (0) to (2.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (0) to (4);
		\draw (7.center) to (4);
		\draw [in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=45, looseness=0.75] (8) to (9);
		\draw [in=75, out=180, looseness=0.75] (13) to (8);
		\draw (16.center) to (13);
		\draw (12.center) to (9);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.5) {$\beta$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none, rotate=90] (7) at (-3.5, -0.75) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -0.75) {...};
		\node [style=none] (9) at (-4, 1.25) {};
		\node [style=Z phase dot] (10) at (-3, 1) {$\alpha$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none, rotate=90] (14) at (-1, 0.75) {...};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none, rotate=90] (17) at (-3.75, 0.75) {...};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (-4, -0.25) {};
		\node [style=none] (22) at (-4, -1.25) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.25, 0.25) {...};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=Z phase dot] (32) at (3.25, 0.25) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (2.75, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -2.625) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.625) {};
		\node [style=X phase dot] (41) at (4.25, -3.625) {$\pi$};
		\node [style=X phase dot] (42) at (4.25, -5.625) {$\pi$};
		\node [style=X phase dot] (43) at (-2.75, -4.25) {$\pi$};
		\node [style=none] (44) at (-0.25, -2.875) {};
		\node [style=Z phase dot] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.625) {...};
		\node [style=none] (47) at (5, -3.625) {};
		\node [style=none, rotate=90] (48) at (4.25, -4.625) {...};
		\node [style=none] (49) at (-0.25, -3.875) {};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.625) {};
		\node [style=X phase dot] (52) at (4.25, -2.625) {$\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=X dot] (54) at (12, -2.625) {};
		\node [style=none, rotate=90] (55) at (12.75, -4.375) {...};
		\node [style=X dot] (56) at (12, -3.625) {};
		\node [style=Z phase dot] (57) at (8.25, -4) {$\alpha$};
		\node [style=none] (58) at (9.5, -5.125) {};
		\node [style=none] (59) at (10.5, -4) {$=$};
		\node [style=none] (60) at (13, -5.125) {};
		\node [style=none] (61) at (9.5, -3.625) {};
		\node [style=none] (62) at (13, -2.625) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.375) {...};
		\node [style=none] (64) at (13, -3.625) {};
		\node [style=X dot] (65) at (12, -5.125) {};
		\node [style=none] (66) at (10.5, -3.25) {\copyrule};
		\node [style=none] (67) at (9.5, -2.625) {};
		\node [style=X dot] (68) at (7.25, -4) {};
		\node [style=hadamard] (69) at (7.5, 1.25) {};
		\node [style=none, rotate=90] (72) at (7.5, -0.25) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1.25) {};
		\node [style=none] (79) at (7, 0.5) {};
		\node [style=hadamard] (80) at (7.5, 0.5) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, -0.25) {...};
		\node [style=none] (84) at (11.75, 1.25) {};
		\node [style=none] (85) at (11.75, 0.5) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -2) {$=$};
		\node [style=none] (95) at (18.25, -1.25) {\hcancelrule};
		\node [style=none] (96) at (20.25, -2) {};
		\node [style=none] (97) at (17.25, -2) {};
		\node [style=none] (98) at (15.75, -2) {};
		\node [style=none] (99) at (19.25, -2) {};
		\node [style=hadamard] (100) at (16.25, -2) {};
		\node [style=hadamard] (101) at (16.75, -2) {};
		\node [style=none] (102) at (18.25, -4) {\bialgrule};
		\node [style=X dot] (103) at (21.25, -5.5) {};
		\node [style=none] (104) at (22, -4) {};
		\node [style=X dot] (105) at (15.5, -4.75) {};
		\node [style=Z dot] (106) at (16.75, -4.75) {};
		\node [style=none] (107) at (19, -5.5) {};
		\node [style=none] (108) at (14.75, -4) {};
		\node [style=none] (109) at (19, -4) {};
		\node [style=Z dot] (110) at (19.75, -4) {};
		\node [style=none] (111) at (17.5, -4) {};
		\node [style=none] (112) at (18.25, -4.75) {$=$};
		\node [style=none] (113) at (14.75, -5.5) {};
		\node [style=X dot] (114) at (21.25, -4) {};
		\node [style=none] (115) at (22, -5.5) {};
		\node [style=Z dot] (116) at (19.75, -5.5) {};
		\node [style=none] (117) at (17.5, -5.5) {};
		\node [style=hadamard] (118) at (9.5, 1.25) {};
		\node [style=none, rotate=90] (120) at (9.5, -0.25) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1.25) {};
		\node [style=none] (124) at (10, 0.5) {};
		\node [style=hadamard] (125) at (9.5, 0.5) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, -0.25) {...};
		\node [style=none] (130) at (14.25, 1.25) {};
		\node [style=none] (131) at (14.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180] (0) to (6.center);
		\draw [in=165, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15] (10) to (13.center);
		\draw [in=180, out=22] (10) to (15.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=180, out=30] (36) to (41);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (47.center) to (41);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=45, looseness=0.75] (57) to (61.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (64.center) to (56);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (79.center) to (80);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=180, out=45, looseness=0.75] (122) to (125);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (124.center) to (125);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=0, out=135, looseness=0.75] (122) to (80);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=45, looseness=0.75] (127) to (131.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=135, looseness=0.75] (127) to (85.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=X phase dot] (2) at (-4.5, 0) {$\pi$};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=Z phase dot] (8) at (2.75, 0) {-$\alpha$};
		\node [style=X phase dot] (9) at (4.25, 0.5) {$\pi$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=X phase dot] (13) at (4.25, 1.5) {$\pi$};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=X phase dot] (15) at (4.25, -1.25) {$\pi$};
		\node [style=none] (16) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (2) to (0);
		\draw (7.center) to (2);
		\draw [in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=45, looseness=0.75] (8) to (9);
		\draw [in=75, out=180, looseness=0.75] (13) to (8);
		\draw (16.center) to (13);
		\draw (12.center) to (9);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.25) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-2.25, -1.75) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=Z dot] (4) at (-3.75, 0.75) {};
		\node [style=Z dot] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-4, 1.75) {};
		\node [style=none] (7) at (-3.5, -1.25) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=hadamard, rotate=45] (17) at (3.25, 0) {};
		\node [style=none] (18) at (3.25, 1.25) {};
		\node [style=none] (19) at (4, -1.75) {};
		\node [style=Z dot] (20) at (4, -0.75) {};
		\node [style=Z dot] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (2.25, 1.75) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (4.5, 0.25) {};
		\node [style=none] (25) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (2.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw (24.center) to (20);
		\draw (20) to (19.center);
		\draw (25.center) to (21);
		\draw (21) to (18.center);
		\draw (23.center) to (20);
		\draw (22.center) to (21);
		\draw (21) to (17);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-example-graph.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=none] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=Z dot] (4) at (2.00, 0.00) {};
        \node [style=Z dot] (5) at (2.00, -3.00) {};
        \node [style=Z dot] (7) at (3.00, -1.00) {};
        \node [style=Z dot] (8) at (4.00, -2.00) {};
        \node [style=Z phase dot] (10) at (5.00, 0.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (11) at (6.00, -3.00) {};
        \node [style=Z dot] (13) at (7.00, 0.00) {};
        \node [style=Z dot] (14) at (7.00, -3.00) {};
        \node [style=Z dot] (15) at (8.00, -3.00) {};
        \node [style=Z dot] (16) at (8.00, -2.00) {};
        \node [style=Z phase dot] (17) at (9.00, -2.00) {$\pi$};
        \node [style=Z dot] (18) at (10.00, -1.00) {};
        \node [style=Z dot] (19) at (10.00, 0.00) {};
        \node [style=Z dot] (21) at (11.00, -1.00) {};
        \node [style=Z dot] (23) at (12.00, -3.00) {};
        \node [style=Z dot] (24) at (13.00, 0.00) {};
        \node [style=Z phase dot] (26) at (14.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (29) at (16.00, -3.00) {};
        \node [style=Z phase dot] (30) at (16.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (32) at (17.00, 0.00) {};
        \node [style=Z dot] (35) at (19.00, 0.00) {};
        \node [style=Z phase dot] (36) at (19.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (39) at (22.00, -1.00) {};
        \node [style=Z phase dot] (43) at (24.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (44) at (25.00, -3.00) {};
        \node [style=Z dot] (45) at (25.00, 0.00) {};
        \node [style=Z dot] (49) at (28.00, 0.00) {};
        \node [style=Z dot] (50) at (28.00, -2.00) {};
        \node [style=Z dot] (51) at (29.00, -2.00) {};
        \node [style=Z phase dot] (52) at (29.00, 0.00) {$\frac{\pi}{2}$};
        \node [style=none] (56) at (33.00, 0.00) {};
        \node [style=none] (57) at (33.00, -1.00) {};
        \node [style=none] (58) at (33.00, -2.00) {};
        \node [style=none] (59) at (33.00, -3.00) {};
        \node [style=hadamard] (60) at (1.50, -1.00) {};
        \node [style=hadamard] (61) at (1.00, -3.00) {};
        \node [style=hadamard] (62) at (28.50, -1.00) {};
        \node [style=hadamard] (63) at (31.00, 0.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (7);
        \draw (2) to (8);
        \draw (3) to (5);
        \draw [style=hadamard edge] (4) to (10);
        \draw [style=hadamard edge] (4) to (5);
        \draw [style=hadamard edge] (4) to (7);
        \draw [style=hadamard edge] (5) to (11);
        \draw [style=hadamard edge] (5) to (8);
        \draw [style=hadamard edge] (7) to (18);
        \draw [style=hadamard edge] (7) to (11);
        \draw [style=hadamard edge] (8) to (16);
        \draw [style=hadamard edge] (10) to (13);
        \draw [style=hadamard edge] (11) to (14);
        \draw [style=hadamard edge] (13) to (19);
        \draw [style=hadamard edge] (13) to (14);
        \draw [style=hadamard edge] (14) to (15);
        \draw [style=hadamard edge] (15) to (16);
        \draw [style=hadamard edge] (15) to (21);
        \draw [style=hadamard edge] (15) to (23);
        \draw [style=hadamard edge] (16) to (17);
        \draw [style=hadamard edge] (17) to (32);
        \draw [style=hadamard edge] (17) to (50);
        \draw [style=hadamard edge] (17) to (36);
        \draw [style=hadamard edge] (18) to (19);
        \draw [style=hadamard edge] (18) to (21);
        \draw [style=hadamard edge] (19) to (24);
        \draw [style=hadamard edge] (21) to (24);
        \draw [style=hadamard edge] (21) to (26);
        \draw [style=hadamard edge] (23) to (29);
        \draw [style=hadamard edge] (24) to (32);
        \draw [style=hadamard edge] (26) to (30);
        \draw [style=hadamard edge] (29) to (32);
        \draw [style=hadamard edge] (29) to (36);
        \draw [style=hadamard edge] (29) to (30);
        \draw [style=hadamard edge] (30) to (39);
        \draw [style=hadamard edge] (32) to (35);
        \draw [style=hadamard edge] (35) to (36);
        \draw [style=hadamard edge] (35) to (45);
        \draw [style=hadamard edge] (36) to (39);
        \draw [style=hadamard edge] (36) to (44);
        \draw [style=hadamard edge] (39) to (43);
        \draw (43) to (57);
        \draw [style=hadamard edge] (43) to (44);
        \draw (44) to (59);
        \draw [style=hadamard edge] (45) to (49);
        \draw [style=hadamard edge] (49) to (50);
        \draw [style=hadamard edge] (49) to (52);
        \draw [style=hadamard edge] (50) to (51);
        \draw (51) to (58);
        \draw [style=hadamard edge] (51) to (52);
        \draw (52) to (56);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-example-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (-3, -3.75) {};
		\node [style=Z phase dot] (4) at (0.5, 1.25) {$\pi$};
		\node [style=Z dot] (7) at (0.5, -0.5) {};
		\node [style=Z phase dot] (8) at (0.5, -2) {$\pi$};
		\node [style=Z phase dot] (21) at (0.5, -3.75) {$\pi$};
		\node [style=Z phase dot] (24) at (3.75, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (43) at (3.75, -0.5) {$\pi$};
		\node [style=Z phase dot] (44) at (3.75, -3.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (3.75, 1.25) {$\pi$};
		\node [style=none] (56) at (7.75, 1.25) {};
		\node [style=none] (57) at (7.75, -0.5) {};
		\node [style=none] (58) at (7.75, -2) {};
		\node [style=none] (59) at (7.75, -3.75) {};
		\node [style=hadamard] (60) at (-2, -0.5) {};
		\node [style=hadamard] (61) at (-2, -3.75) {};
		\node [style=hadamard] (62) at (6.75, -0.5) {};
		\node [style=hadamard] (63) at (6.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (7);
		\draw (2.center) to (8);
		\draw (3.center) to (21);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (4) to (43);
		\draw [style=hadamard edge] (4) to (52);
		\draw [style=hadamard edge, bend right=60] (4) to (21);
		\draw [style=hadamard edge] (7) to (24);
		\draw [style=hadamard edge] (8) to (52);
		\draw [style=hadamard edge] (8) to (21);
		\draw [style=hadamard edge] (21) to (43);
		\draw [style=hadamard edge] (21) to (44);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (24) to (44);
		\draw [style=hadamard edge, bend right=75, looseness=2.00] (24) to (52);
		\draw (24) to (58.center);
		\draw (43) to (57.center);
		\draw (44) to (59.center);
		\draw [style=hadamard edge, bend right=60] (44) to (52);
		\draw (52) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-example.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=none] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=Z dot] (8) at (2.00, 0.00) {};
        \node [style=X dot] (9) at (2.00, -3.00) {};
        \node [style=Z dot] (10) at (3.00, 0.00) {};
        \node [style=X dot] (11) at (3.00, -1.00) {};
        \node [style=Z dot] (12) at (4.00, -2.00) {};
        \node [style=X dot] (13) at (4.00, -3.00) {};
        \node [style=X phase dot] (14) at (5.00, 0.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (15) at (6.00, -3.00) {};
        \node [style=X dot] (16) at (6.00, -1.00) {};
        \node [style=Z dot] (17) at (7.00, 0.00) {};
        \node [style=X dot] (18) at (7.00, -3.00) {};
        \node [style=Z dot] (19) at (8.00, -3.00) {};
        \node [style=X dot] (20) at (8.00, -2.00) {};
        \node [style=Z phase dot] (21) at (9.00, -2.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (22) at (10.00, -1.00) {};
        \node [style=X dot] (23) at (10.00, 0.00) {};
        \node [style=Z dot] (24) at (11.00, -3.00) {};
        \node [style=X dot] (25) at (11.00, -1.00) {};
        \node [style=Z dot] (26) at (12.00, -2.00) {};
        \node [style=X dot] (27) at (12.00, -3.00) {};
        \node [style=Z dot] (28) at (13.00, 0.00) {};
        \node [style=X dot] (29) at (13.00, -1.00) {};
        \node [style=Z phase dot] (30) at (14.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (31) at (15.00, -2.00) {};
        \node [style=X dot] (32) at (15.00, -3.00) {};
        \node [style=Z dot] (33) at (16.00, -3.00) {};
        \node [style=X dot] (34) at (16.00, -1.00) {};
        \node [style=Z dot] (35) at (17.00, -3.00) {};
        \node [style=X dot] (36) at (17.00, 0.00) {};
        \node [style=Z dot] (37) at (18.00, -2.00) {};
        \node [style=X dot] (38) at (18.00, 0.00) {};
        \node [style=Z dot] (39) at (19.00, 0.00) {};
        \node [style=X dot] (40) at (19.00, -3.00) {};
        \node [style=X phase dot] (41) at (20.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=X phase dot] (42) at (21.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (43) at (22.00, -1.00) {};
        \node [style=X dot] (44) at (22.00, -3.00) {};
        \node [style=Z dot] (45) at (23.00, -2.00) {};
        \node [style=X dot] (46) at (23.00, -3.00) {};
        \node [style=X phase dot] (47) at (24.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (48) at (25.00, -3.00) {};
        \node [style=X dot] (49) at (25.00, 0.00) {};
        \node [style=Z phase dot] (50) at (26.00, -2.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (51) at (27.00, -3.00) {};
        \node [style=X dot] (52) at (27.00, 0.00) {};
        \node [style=Z dot] (53) at (28.00, 0.00) {};
        \node [style=X dot] (54) at (28.00, -2.00) {};
        \node [style=Z dot] (55) at (29.00, -2.00) {};
        \node [style=X dot] (56) at (29.00, 0.00) {};
        \node [style=Z dot] (57) at (30.00, -3.00) {};
        \node [style=X dot] (58) at (30.00, -1.00) {};
        \node [style=X phase dot] (59) at (31.00, 0.00) {$\frac{\pi}{2}$};
        \node [style=none] (64) at (33.00, 0.00) {};
        \node [style=none] (65) at (33.00, -1.00) {};
        \node [style=none] (66) at (33.00, -2.00) {};
        \node [style=none] (67) at (33.00, -3.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (8);
        \draw (1) to (11);
        \draw (2) to (12);
        \draw (3) to (9);
        \draw (8) to (9);
        \draw (8) to (10);
        \draw (9) to (13);
        \draw (10) to (11);
        \draw (10) to (14);
        \draw (11) to (16);
        \draw (12) to (20);
        \draw (12) to (13);
        \draw (13) to (15);
        \draw (14) to (17);
        \draw (15) to (16);
        \draw (15) to (18);
        \draw (16) to (22);
        \draw (17) to (18);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (19) to (24);
        \draw (19) to (20);
        \draw (20) to (21);
        \draw (21) to (26);
        \draw (22) to (25);
        \draw (22) to (23);
        \draw (23) to (28);
        \draw (24) to (27);
        \draw (24) to (25);
        \draw (25) to (29);
        \draw (26) to (27);
        \draw (26) to (31);
        \draw (27) to (32);
        \draw (28) to (36);
        \draw (28) to (29);
        \draw (29) to (30);
        \draw (30) to (34);
        \draw (31) to (32);
        \draw (31) to (37);
        \draw (32) to (33);
        \draw (33) to (34);
        \draw (33) to (35);
        \draw (34) to (42);
        \draw (35) to (40);
        \draw (35) to (36);
        \draw (36) to (38);
        \draw (37) to (45);
        \draw (37) to (38);
        \draw (38) to (39);
        \draw (39) to (40);
        \draw (39) to (49);
        \draw (40) to (41);
        \draw (41) to (44);
        \draw (42) to (43);
        \draw (43) to (44);
        \draw (43) to (47);
        \draw (44) to (46);
        \draw (45) to (50);
        \draw (45) to (46);
        \draw (46) to (48);
        \draw (47) to (58);
        \draw (48) to (49);
        \draw (48) to (51);
        \draw (49) to (52);
        \draw (50) to (54);
        \draw (51) to (57);
        \draw (51) to (52);
        \draw (52) to (53);
        \draw (53) to (56);
        \draw (53) to (54);
        \draw (54) to (55);
        \draw (55) to (56);
        \draw (55) to (66);
        \draw (56) to (59);
        \draw (57) to (67);
        \draw (57) to (58);
        \draw (58) to (65);
        \draw (59) to (64);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/clifford-extract1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-3.5, -2.5) {};
		\node [style=none] (3) at (-3.5, -4) {};
		\node [style=Z dot] (9) at (3.75, -1) {};
		\node [style=Z phase dot] (12) at (5.75, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (14) at (8.5, 0.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (15) at (8, -0.75) {};
		\node [style=Z dot] (17) at (3.75, 0.5) {};
		\node [style=Z phase dot] (18) at (8.25, -4) {$\frac{\pi}{4}$};
		\node [style=Z dot] (22) at (3.75, -4) {};
		\node [style=Z dot] (24) at (3.75, -2.5) {};
		\node [style=Z dot] (39) at (10.25, -1) {};
		\node [style=Z phase dot] (40) at (6, -2.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (57) at (10.25, -2.5) {};
		\node [style=Z dot] (60) at (10.25, 0.5) {};
		\node [style=Z dot] (63) at (10.25, -4) {};
		\node [style=none] (77) at (14, 0.5) {};
		\node [style=none] (78) at (14, -1) {};
		\node [style=none] (79) at (14, -2.5) {};
		\node [style=none] (80) at (14, -4) {};
		\node [style=hadamard] (81) at (-2.5, 0.5) {};
		\node [style=hadamard] (82) at (-2.5, -1) {};
		\node [style=hadamard] (83) at (-2.5, -4) {};
		\node [style=hadamard] (84) at (12.75, -1) {};
		\node [style=hadamard] (85) at (12.75, -2.5) {};
		\node [style=hadamard] (86) at (12.75, -4) {};
		\node [style=Z phase dot] (87) at (-1.5, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (88) at (-1.5, -2.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (89) at (-1.5, -4) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (90) at (0, 0.5) {};
		\node [style=Z dot] (91) at (0, -2.5) {};
		\node [style=Z dot] (92) at (1.25, -1) {};
		\node [style=Z dot] (93) at (1.25, -2.5) {};
		\node [style=Z dot] (94) at (2.5, -2.5) {};
		\node [style=Z dot] (95) at (2.5, -4) {};
		\node [style=none] (96) at (3.75, -5.25) {frontier};
		\node [style=none] (97) at (4.5, -4.75) {};
		\node [style=none] (98) at (3.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17);
		\draw (1.center) to (9);
		\draw (2.center) to (24);
		\draw (3.center) to (22);
		\draw [style=hadamard edge] (9) to (12);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (12) to (22);
		\draw [style=hadamard edge] (12) to (40);
		\draw [style=hadamard edge] (12) to (24);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=hadamard edge] (14) to (39);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (14) to (24);
		\draw [style=hadamard edge] (14) to (60);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge] (18) to (22);
		\draw [style=hadamard edge] (18) to (39);
		\draw [style=hadamard edge] (18) to (57);
		\draw [style=hadamard edge] (18) to (63);
		\draw [style=hadamard edge] (22) to (39);
		\draw [style=hadamard edge] (24) to (40);
		\draw (39) to (78.center);
		\draw [style=hadamard edge] (39) to (60);
		\draw [style=hadamard edge] (40) to (57);
		\draw [style=hadamard edge] (40) to (60);
		\draw [style=hadamard edge, bend right] (57) to (60);
		\draw (57) to (79.center);
		\draw (60) to (77.center);
		\draw [style=hadamard edge, bend left, looseness=1.25] (60) to (63);
		\draw (63) to (80.center);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (92) to (93);
		\draw [style=hadamard edge] (94) to (95);
		\draw [style=brace edge] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-extract2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-3.5, -2.5) {};
		\node [style=none] (3) at (-3.5, -4) {};
		\node [style=Z dot] (9) at (5, -1) {};
		\node [style=Z phase dot] (12) at (5, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (14) at (9.75, 0.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (15) at (9.25, -0.75) {};
		\node [style=Z dot] (17) at (1.25, 0.5) {};
		\node [style=Z phase dot] (18) at (9.5, -4) {$\frac{\pi}{4}$};
		\node [style=Z dot] (22) at (5, -4) {};
		\node [style=Z dot] (24) at (5, -2.5) {};
		\node [style=Z dot] (39) at (11.5, -1) {};
		\node [style=Z phase dot] (40) at (7.25, -2.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (57) at (11.5, -2.5) {};
		\node [style=Z dot] (60) at (11.5, 0.5) {};
		\node [style=Z dot] (63) at (11.5, -4) {};
		\node [style=none] (77) at (15.25, 0.5) {};
		\node [style=none] (78) at (15.25, -1) {};
		\node [style=none] (79) at (15.25, -2.5) {};
		\node [style=none] (80) at (15.25, -4) {};
		\node [style=hadamard] (81) at (-2.5, 0.5) {};
		\node [style=hadamard] (82) at (-2.5, -1) {};
		\node [style=hadamard] (83) at (-2.5, -4) {};
		\node [style=hadamard] (84) at (14, -1) {};
		\node [style=hadamard] (85) at (14, -2.5) {};
		\node [style=hadamard] (86) at (14, -4) {};
		\node [style=Z phase dot] (87) at (-1.5, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (88) at (-1.5, -2.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (89) at (-1.5, -4) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (90) at (0, 0.5) {};
		\node [style=Z dot] (91) at (0, -2.5) {};
		\node [style=Z dot] (92) at (1.25, -1) {};
		\node [style=Z dot] (93) at (1.25, -2.5) {};
		\node [style=Z dot] (94) at (2.5, -2.5) {};
		\node [style=Z dot] (95) at (2.5, -4) {};
		\node [style=none] (96) at (5, -5.25) {frontier};
		\node [style=none] (97) at (5.75, -4.75) {};
		\node [style=none] (98) at (4.5, -4.75) {};
		\node [style=hadamard] (99) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17);
		\draw (1.center) to (9);
		\draw (2.center) to (24);
		\draw (3.center) to (22);
		\draw [style=hadamard edge] (9) to (12);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge, bend right=75, looseness=1.25] (12) to (22);
		\draw [style=hadamard edge] (12) to (40);
		\draw [style=hadamard edge, bend right=60] (12) to (24);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=hadamard edge] (14) to (39);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (14) to (24);
		\draw [style=hadamard edge] (14) to (60);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge] (18) to (22);
		\draw [style=hadamard edge] (18) to (39);
		\draw [style=hadamard edge] (18) to (57);
		\draw [style=hadamard edge] (18) to (63);
		\draw [style=hadamard edge] (22) to (39);
		\draw [style=hadamard edge] (24) to (40);
		\draw (39) to (78.center);
		\draw [style=hadamard edge] (39) to (60);
		\draw [style=hadamard edge] (40) to (57);
		\draw [style=hadamard edge] (40) to (60);
		\draw [style=hadamard edge, bend right] (57) to (60);
		\draw (57) to (79.center);
		\draw (60) to (77.center);
		\draw [style=hadamard edge, bend left, looseness=1.25] (60) to (63);
		\draw (63) to (80.center);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (92) to (93);
		\draw [style=hadamard edge] (94) to (95);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw (17) to (99);
		\draw (99) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-extract3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=none] (1) at (-6.25, -1) {};
		\node [style=none] (2) at (-6.25, -2.5) {};
		\node [style=none] (3) at (-6.25, -4) {};
		\node [style=Z dot] (12) at (8.25, 0.5) {};
		\node [style=Z dot] (14) at (8.25, -1) {};
		\node [style=Z dot] (15) at (10, 0.5) {};
		\node [style=Z dot] (17) at (-2, 0.5) {};
		\node [style=Z phase dot] (18) at (11.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (22) at (8.25, -4) {};
		\node [style=Z dot] (39) at (14.75, -1) {};
		\node [style=Z phase dot] (40) at (8.25, -2.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (57) at (14.75, -2.5) {};
		\node [style=Z dot] (60) at (14.5, 0.5) {};
		\node [style=Z dot] (63) at (14.75, -4) {};
		\node [style=none] (77) at (18.5, 0.5) {};
		\node [style=none] (78) at (18.5, -1) {};
		\node [style=none] (79) at (18.5, -2.5) {};
		\node [style=none] (80) at (18.5, -4) {};
		\node [style=hadamard] (81) at (-5.25, 0.5) {};
		\node [style=hadamard] (82) at (-5.25, -1) {};
		\node [style=hadamard] (83) at (-5.25, -4) {};
		\node [style=hadamard] (84) at (17.25, -1) {};
		\node [style=hadamard] (85) at (17.25, -2.5) {};
		\node [style=hadamard] (86) at (17.25, -4) {};
		\node [style=Z phase dot] (87) at (-4.25, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (88) at (-4.25, -2.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (89) at (-4.25, -4) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (90) at (-2.75, 0.5) {};
		\node [style=Z dot] (91) at (-2.75, -2.5) {};
		\node [style=Z dot] (92) at (-2, -1) {};
		\node [style=Z dot] (93) at (-2, -2.5) {};
		\node [style=Z dot] (94) at (-1.25, -2.5) {};
		\node [style=Z dot] (95) at (-1.25, -4) {};
		\node [style=none] (96) at (8.25, -5.25) {frontier};
		\node [style=none] (97) at (9, -4.75) {};
		\node [style=none] (98) at (7.75, -4.75) {};
		\node [style=hadamard] (99) at (-1.25, 0.5) {};
		\node [style=Z phase dot] (100) at (0.25, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (101) at (1.25, 0.5) {};
		\node [style=Z dot] (102) at (1.25, -1) {};
		\node [style=Z dot] (103) at (2, 0.5) {};
		\node [style=Z dot] (104) at (2, -2.5) {};
		\node [style=Z dot] (105) at (2.75, 0.5) {};
		\node [style=Z dot] (106) at (2.75, -4) {};
		\node [style=hadamard] (107) at (3.25, -1) {};
		\node [style=Z phase dot] (108) at (4.25, -1) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (109) at (5, 0.5) {};
		\node [style=Z dot] (110) at (5, -1) {};
		\node [style=Z dot] (111) at (5.5, -1) {};
		\node [style=Z dot] (112) at (5.5, -2.5) {};
		\node [style=hadamard] (113) at (6.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17);
		\draw (3.center) to (22);
		\draw [style=hadamard edge, bend right, looseness=1.25] (12) to (40);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=hadamard edge] (14) to (39);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (14) to (60);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge] (18) to (22);
		\draw [style=hadamard edge] (18) to (39);
		\draw [style=hadamard edge] (18) to (57);
		\draw [style=hadamard edge] (18) to (63);
		\draw [style=hadamard edge] (22) to (39);
		\draw (39) to (78.center);
		\draw [style=hadamard edge] (39) to (60);
		\draw [style=hadamard edge] (40) to (57);
		\draw [style=hadamard edge] (40) to (60);
		\draw [style=hadamard edge, bend right] (57) to (60);
		\draw (57) to (79.center);
		\draw (60) to (77.center);
		\draw [style=hadamard edge, bend left, looseness=1.25] (60) to (63);
		\draw (63) to (80.center);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (92) to (93);
		\draw [style=hadamard edge] (94) to (95);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw (17) to (99);
		\draw (99) to (12);
		\draw [style=hadamard edge] (101) to (102);
		\draw [style=hadamard edge] (103) to (104);
		\draw [style=hadamard edge] (105) to (106);
		\draw (107) to (14);
		\draw [style=hadamard edge] (112) to (111);
		\draw [style=hadamard edge] (110) to (109);
		\draw (40) to (2.center);
		\draw (107) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford-extract4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (4) at (-2.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -2) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=Z dot] (31) at (2, 2) {};
		\node [style=Z dot] (32) at (2, 1) {};
		\node [style=Z dot] (33) at (2, -1.25) {};
		\node [style=none] (38) at (5.25, 2) {};
		\node [style=none] (39) at (5.25, 1) {};
		\node [style=none] (40) at (5.25, -1.25) {};
		\node [style=none] (41) at (-1, 0.5) {Circuit};
		\node [style=none] (45) at (2, -2.75) {frontier};
		\node [style=hadamard] (46) at (4.5, 1.75) {};
		\node [style=none] (47) at (-4.5, 0) {};
		\node [style=Z dot] (48) at (2, 0) {};
		\node [style=none] (49) at (-2.5, 0) {};
		\node [style=none] (50) at (0.75, 0) {};
		\node [style=none] (51) at (5.25, 0) {};
		\node [style=hadamard] (52) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw (13.center) to (31);
		\draw (32) to (12.center);
		\draw (11.center) to (33);
		\draw (31) to (40.center);
		\draw (33) to (39.center);
		\draw (32) to (38.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48);
		\draw (48) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=X dot] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-75, looseness=1.25] (0) to (2);
		\draw (0) to (3.center);
		\draw [in=180, out=45, looseness=1.00] (0) to (1.center);
		\draw [in=-135, out=0, looseness=1.00] (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=X dot] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-105, looseness=1.25] (0) to (2);
		\draw (0) to (3.center);
		\draw [in=0, out=135, looseness=1.00] (0) to (1.center);
		\draw [in=-45, out=180, looseness=1.00] (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-ch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=hadamard] (2) at (-4, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=X phase dot] (8) at (2.75, 0) {$\alpha$};
		\node [style=hadamard] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=hadamard] (13) at (4.25, 1.25) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=hadamard] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.75] (2) to (0);
		\draw (7.center) to (2);
		\draw [in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=45, looseness=0.75] (8) to (9);
		\draw [in=75, out=180, looseness=0.75] (13) to (8);
		\draw (16.center) to (13);
		\draw (12.center) to (9);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutation-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.75, 6.5) {};
		\node [style=none] (1) at (-17.75, 5) {};
		\node [style=none] (2) at (-13.75, 6.5) {};
		\node [style=none] (3) at (-13.75, 5) {};
		\node [style=none] (4) at (-12.5, 5.75) {=};
		\node [style=none] (5) at (-11.25, 6.5) {};
		\node [style=none] (6) at (-11.25, 5) {};
		\node [style=none] (7) at (-6.75, 6.5) {};
		\node [style=none] (8) at (-6.75, 5) {};
		\node [style=vertex] (9) at (-15.25, 6.5) {};
		\node [style=vertex set] (11) at (-15.25, 5) {$\!+\!$};
		\node [style=none] (13) at (-17.75, -0.75) {};
		\node [style=none] (14) at (-13.75, -0.75) {};
		\node [style=box] (16) at (-15.25, -0.75) {Z};
		\node [style=none] (17) at (-12.5, -0.75) {=};
		\node [style=none] (18) at (-11.25, -0.75) {};
		\node [style=none] (19) at (-6.75, -0.75) {};
		\node [style=box] (20) at (-10, -0.75) {$X$};
		\node [style=box] (70) at (-16.75, -0.75) {H};
		\node [style=box] (71) at (-8, -0.75) {H};
		\node [style=box] (81) at (-16.75, 5) {H};
		\node [style=box] (82) at (-8.25, 5) {H};
		\node [style=vertex] (83) at (-9.75, 6.5) {};
		\node [style=vertex] (84) at (-9.75, 5) {};
		\node [style=none] (85) at (-17.75, 3) {};
		\node [style=none] (86) at (-17.75, 1.5) {};
		\node [style=none] (87) at (-13.75, 3) {};
		\node [style=none] (88) at (-13.75, 1.5) {};
		\node [style=none] (89) at (-12.5, 2.25) {=};
		\node [style=none] (90) at (-11.25, 3) {};
		\node [style=none] (91) at (-11.25, 1.5) {};
		\node [style=none] (92) at (-6.75, 3) {};
		\node [style=none] (93) at (-6.75, 1.5) {};
		\node [style=vertex] (94) at (-15.25, 3) {};
		\node [style=vertex set] (95) at (-15.25, 1.5) {$\!+\!$};
		\node [style=box] (96) at (-16.75, 1.5) {H};
		\node [style=box] (97) at (-8.25, 1.5) {H};
		\node [style=box] (100) at (-16.75, 3) {H};
		\node [style=vertex] (101) at (-9.75, 1.5) {};
		\node [style=vertex set] (102) at (-9.75, 3) {$\!+\!$};
		\node [style=box] (103) at (-8.25, 3) {H};
		\node [style=none] (104) at (-4.75, 7) {};
		\node [style=none] (105) at (-4.75, 5.5) {};
		\node [style=none] (106) at (-0.75, 7) {};
		\node [style=none] (107) at (-0.75, 5.5) {};
		\node [style=none] (108) at (0.5, 6.25) {=};
		\node [style=none] (109) at (1.75, 7) {};
		\node [style=none] (110) at (1.75, 5.5) {};
		\node [style=none] (111) at (6.25, 7) {};
		\node [style=none] (112) at (6.25, 5.5) {};
		\node [style=vertex] (113) at (-2, 7) {};
		\node [style=vertex set] (114) at (-2, 5.5) {$\!+\!$};
		\node [style=box] (124) at (-3.5, 5.5) {$X$};
		\node [style=box] (125) at (4.5, 5.5) {$X$};
		\node [style=vertex] (126) at (3, 7) {};
		\node [style=none] (128) at (-4.75, 3.5) {};
		\node [style=none] (129) at (-4.75, 2) {};
		\node [style=none] (130) at (-0.75, 3.5) {};
		\node [style=none] (131) at (-0.75, 2) {};
		\node [style=none] (132) at (0.5, 2.75) {=};
		\node [style=vertex] (137) at (-2, 3.5) {};
		\node [style=vertex set] (138) at (-2, 2) {$\!+\!$};
		\node [style=box] (141) at (-3.5, 3.5) {$X$};
		\node [style=vertex set] (145) at (3, 5.5) {$\!+\!$};
		\node [style=none] (146) at (1.75, 3.5) {};
		\node [style=none] (147) at (1.75, 2) {};
		\node [style=none] (148) at (6.25, 3.5) {};
		\node [style=none] (149) at (6.25, 2) {};
		\node [style=vertex] (150) at (3, 3.5) {};
		\node [style=vertex set] (151) at (3, 2) {$\!+\!$};
		\node [style=box] (152) at (4.5, 3.5) {$X$};
		\node [style=box] (153) at (4.5, 2) {$X$};
		\node [style=none] (154) at (-4.75, 0.5) {};
		\node [style=none] (155) at (-4.75, -1) {};
		\node [style=none] (156) at (-0.25, 0.5) {};
		\node [style=none] (157) at (-0.25, -1) {};
		\node [style=box] (158) at (-3.5, -1) {$X$};
		\node [style=vertex] (159) at (-2, 0.5) {};
		\node [style=vertex] (160) at (-2, -1) {};
		\node [style=none] (161) at (1.75, 0.5) {};
		\node [style=none] (162) at (1.75, -1) {};
		\node [style=none] (163) at (6.25, 0.5) {};
		\node [style=none] (164) at (6.25, -1) {};
		\node [style=box] (165) at (4.5, -1) {$X$};
		\node [style=vertex] (166) at (3, 0.5) {};
		\node [style=vertex] (167) at (3, -1) {};
		\node [style=none] (168) at (0.5, -0.25) {=};
		\node [style=box] (169) at (4.5, 0.5) {Z};
		\node [style=none] (170) at (8.5, 7) {};
		\node [style=none] (171) at (8.5, 5.5) {};
		\node [style=none] (172) at (12.25, 7) {};
		\node [style=none] (173) at (12.25, 5.5) {};
		\node [style=none] (174) at (13.5, 6.25) {=};
		\node [style=none] (175) at (15, 7) {};
		\node [style=none] (176) at (15, 5.5) {};
		\node [style=none] (177) at (18.5, 7) {};
		\node [style=none] (178) at (18.5, 5.5) {};
		\node [style=vertex] (179) at (11, 7) {};
		\node [style=vertex set] (180) at (11, 5.5) {$\!+\!$};
		\node [style=box] (181) at (9.5, 5.5) {Z};
		\node [style=box] (182) at (17.25, 5.5) {Z};
		\node [style=vertex] (183) at (16, 7) {};
		\node [style=none] (184) at (8.5, 3.5) {};
		\node [style=none] (185) at (8.5, 2) {};
		\node [style=none] (186) at (12.25, 3.5) {};
		\node [style=none] (187) at (12.25, 2) {};
		\node [style=none] (188) at (13.5, 2.75) {=};
		\node [style=vertex] (189) at (11, 3.5) {};
		\node [style=vertex set] (190) at (11, 2) {$\!+\!$};
		\node [style=box] (191) at (9.5, 3.5) {Z};
		\node [style=vertex set] (192) at (16, 5.5) {$\!+\!$};
		\node [style=none] (193) at (15, 3.5) {};
		\node [style=none] (194) at (15, 2) {};
		\node [style=none] (195) at (18.5, 3.5) {};
		\node [style=none] (196) at (18.5, 2) {};
		\node [style=vertex] (197) at (16, 3.5) {};
		\node [style=vertex set] (198) at (16, 2) {$\!+\!$};
		\node [style=box] (199) at (17.25, 3.5) {Z};
		\node [style=none] (201) at (8.5, 0.5) {};
		\node [style=none] (202) at (8.5, -1) {};
		\node [style=none] (203) at (12.25, 0.5) {};
		\node [style=none] (204) at (12.25, -1) {};
		\node [style=box] (205) at (9.5, -1) {Z};
		\node [style=vertex] (206) at (11, 0.5) {};
		\node [style=vertex] (207) at (11, -1) {};
		\node [style=none] (208) at (15, 0.5) {};
		\node [style=none] (209) at (15, -1) {};
		\node [style=none] (210) at (18.5, 0.5) {};
		\node [style=none] (211) at (18.5, -1) {};
		\node [style=box] (212) at (17.25, -1) {Z};
		\node [style=vertex] (213) at (16, 0.5) {};
		\node [style=vertex] (214) at (16, -1) {};
		\node [style=none] (215) at (13.5, -0.25) {=};
		\node [style=box] (217) at (17.25, 7) {Z};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9) to (11);
		\draw (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (84) to (83);
		\draw (85.center) to (87.center);
		\draw (88.center) to (86.center);
		\draw (90.center) to (92.center);
		\draw (93.center) to (91.center);
		\draw (94) to (95);
		\draw (101) to (102);
		\draw (104.center) to (106.center);
		\draw (107.center) to (105.center);
		\draw (109.center) to (111.center);
		\draw (112.center) to (110.center);
		\draw (113) to (114);
		\draw (128.center) to (130.center);
		\draw (131.center) to (129.center);
		\draw (137) to (138);
		\draw (126) to (145);
		\draw (146.center) to (148.center);
		\draw (149.center) to (147.center);
		\draw (150) to (151);
		\draw (154.center) to (156.center);
		\draw (157.center) to (155.center);
		\draw (160) to (159);
		\draw (161.center) to (163.center);
		\draw (164.center) to (162.center);
		\draw (167) to (166);
		\draw (170.center) to (172.center);
		\draw (173.center) to (171.center);
		\draw (175.center) to (177.center);
		\draw (178.center) to (176.center);
		\draw (179) to (180);
		\draw (184.center) to (186.center);
		\draw (187.center) to (185.center);
		\draw (189) to (190);
		\draw (183) to (192);
		\draw (193.center) to (195.center);
		\draw (196.center) to (194.center);
		\draw (197) to (198);
		\draw (201.center) to (203.center);
		\draw (204.center) to (202.center);
		\draw (207) to (206);
		\draw (208.center) to (210.center);
		\draw (211.center) to (209.center);
		\draw (214) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=X dot] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=hadamard] (6) at (-3.5, -0.5) {};
		\node [style=hadamard] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=Z dot] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=Z dot] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=hadamard] (15) at (1, 0) {};
		\node [style=none] (16) at (2.75, 0) {$=$};
		\node [style=Z dot] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=Z dot] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
		\draw [style=hadamard edge] (17) to (19);
		\draw (17) to (20.center);
		\draw (17) to (18.center);
		\draw (22.center) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-had-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10.5, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-8, 0) {$\beta$};
		\node [style=none] (2) at (-11.75, 1.25) {};
		\node [style=none] (3) at (-11.75, -0.75) {};
		\node [style=none] (4) at (-6.75, 1.25) {};
		\node [style=none] (5) at (-6.75, -1) {};
		\node [style=none] (6) at (-11.75, 0.25) {...};
		\node [style=none] (7) at (-6.75, 0) {...};
		\node [style=hadamard] (8) at (-9.25, 0.5) {};
		\node [style=hadamard] (9) at (-9.25, -0.75) {};
		\node [style=none] (10) at (-5.75, 0) {=};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=X phase dot] (12) at (-2.75, 0) {$\alpha$};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0.5, 0) {...};
		\node [style=none] (15) at (-4.75, 1.5) {};
		\node [style=Z phase dot] (16) at (-0.75, 0) {$\beta$};
		\node [style=none] (17) at (-4.5, 0.25) {...};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=hadamard] (21) at (-3.75, 0.75) {};
		\node [style=hadamard] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (-1.75, -0.5) {};
		\node [style=none] (25) at (2.5, 0.25) {...};
		\node [style=none] (27) at (6.75, 0) {...};
		\node [style=X phase dot] (28) at (4.25, 0) {$\alpha$};
		\node [style=hadamard] (29) at (3.25, 0.75) {};
		\node [style=hadamard] (30) at (3.25, -0.5) {};
		\node [style=Z phase dot] (31) at (5.5, 0) {$\beta$};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (33) at (6.75, 1.25) {};
		\node [style=none] (35) at (2.25, 1.5) {};
		\node [style=none] (36) at (6.75, -1) {};
		\node [style=none] (37) at (1.5, 0) {=};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=Z phase dot] (40) at (10.25, -0.25) {$\alpha$};
		\node [style=none] (41) at (12.5, 1) {};
		\node [style=none] (42) at (12.5, -0.25) {...};
		\node [style=Z phase dot] (43) at (11.25, -0.25) {$\beta$};
		\node [style=none] (44) at (12.5, -1.25) {};
		\node [style=none] (45) at (8.5, 1) {};
		\node [style=none] (46) at (8.5, 0) {...};
		\node [style=none] (48) at (7.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=45, looseness=0.75] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-105] (1) to (9);
		\draw [in=634, out=180, looseness=0.75] (9) to (0);
		\draw (16) to (20.center);
		\draw (16) to (13.center);
		\draw (11.center) to (22);
		\draw (22) to (12);
		\draw (12) to (21);
		\draw (21) to (15.center);
		\draw [bend left, looseness=0.75] (12) to (23.center);
		\draw [in=126, out=0] (23.center) to (16);
		\draw [bend left] (16) to (24.center);
		\draw [bend left] (24.center) to (12);
		\draw (31) to (33.center);
		\draw (31) to (36.center);
		\draw (32.center) to (30);
		\draw (30) to (28);
		\draw (28) to (29);
		\draw (29) to (35.center);
		\draw (40) to (45.center);
		\draw (40) to (38.center);
		\draw (43) to (41.center);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-6, -1.25) {};
		\node [style=none] (3) at (-6, -2.5) {};
		\node [style=Z dot] (4) at (-4.25, 1.25) {};
		\node [style=Z dot] (5) at (-4.25, 0) {};
		\node [style=Z dot] (6) at (-4.25, -1.25) {};
		\node [style=Z dot] (7) at (-4.25, -2.5) {};
		\node [style=Z dot] (8) at (1.25, 1.5) {};
		\node [style=Z dot] (9) at (1.25, 0.5) {};
		\node [style=Z dot] (10) at (1.25, -0.5) {};
		\node [style=Z dot] (11) at (1.25, -1.5) {};
		\node [style=Z dot] (12) at (1.25, -2.5) {};
		\node [style=Z dot] (13) at (-0.75, 2.75) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (2.25, -2.5) {};
		\node [style=Z phase dot] (20) at (-0.75, 3.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (5) to (1.center);
		\draw (2.center) to (6);
		\draw (7) to (3.center);
		\draw (8) to (15.center);
		\draw (9) to (16.center);
		\draw (10) to (17.center);
		\draw (11) to (18.center);
		\draw (12) to (19.center);
		\draw [style=hadamard edge] (4) to (9);
		\draw [style=hadamard edge] (5) to (8);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (7) to (11);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (7) to (10);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (4) to (11);
		\draw [style=hadamard edge] (4) to (13);
		\draw [style=hadamard edge] (13) to (7);
		\draw [style=hadamard edge] (13) to (6);
		\draw [style=hadamard edge] (13) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract-gadget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.25) {};
		\node [style=none] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-8.5, -1.25) {};
		\node [style=none] (3) at (-8.5, -2.5) {};
		\node [style=Z dot] (4) at (-6.75, 1.25) {};
		\node [style=Z dot] (5) at (-6.75, 0) {};
		\node [style=Z dot] (6) at (-6.75, -1.25) {};
		\node [style=Z dot] (7) at (-6.75, -2.5) {};
		\node [style=Z dot] (8) at (-2.5, 1.5) {};
		\node [style=Z dot] (9) at (-2.5, 0.5) {};
		\node [style=Z dot] (10) at (-2.5, -0.5) {};
		\node [style=Z dot] (11) at (-2.5, -1.5) {};
		\node [style=Z dot] (12) at (-2.5, -2.5) {};
		\node [style=Z dot] (13) at (-3.25, 2.75) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (-1.5, -2.5) {};
		\node [style=Z phase dot] (20) at (-3.25, 3.75) {$\alpha$};
		\node [style=none] (21) at (1.25, 1.25) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=none] (24) at (1.25, -2.5) {};
		\node [style=Z dot] (25) at (4, 1.25) {};
		\node [style=Z dot] (26) at (4, 0) {};
		\node [style=Z dot] (27) at (4, -1.25) {};
		\node [style=Z dot] (28) at (4, -2.5) {};
		\node [style=Z dot] (29) at (6.75, 1.5) {};
		\node [style=Z dot] (30) at (6.75, 0.5) {};
		\node [style=Z dot] (31) at (6.75, -0.5) {};
		\node [style=Z dot] (32) at (6.75, -1.5) {};
		\node [style=Z dot] (33) at (6.75, -2.5) {};
		\node [style=Z dot] (34) at (3.75, 2.5) {};
		\node [style=none] (35) at (7.75, 1.5) {};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=none] (37) at (7.75, -0.5) {};
		\node [style=none] (38) at (7.75, -1.5) {};
		\node [style=none] (39) at (7.75, -2.5) {};
		\node [style=Z phase dot] (40) at (3.75, 3.5) {$\alpha$};
		\node [style=none] (41) at (0.25, -0.25) {=};
		\node [style=Z dot] (42) at (2, 1.25) {};
		\node [style=Z dot] (44) at (2, -1.25) {};
		\node [style=Z dot] (45) at (2, -2.5) {};
		\node [style=none] (46) at (10, 1.25) {};
		\node [style=none] (47) at (10, 0) {};
		\node [style=none] (48) at (10, -1.25) {};
		\node [style=none] (49) at (10, -2.5) {};
		\node [style=Z dot] (50) at (15.25, 1.25) {};
		\node [style=Z dot] (51) at (15.25, 0) {};
		\node [style=Z dot] (52) at (15.25, -1.25) {};
		\node [style=Z dot] (53) at (15.25, -2.5) {};
		\node [style=Z dot] (54) at (18, 1.5) {};
		\node [style=Z dot] (55) at (18, 0.5) {};
		\node [style=Z dot] (56) at (18, -0.5) {};
		\node [style=Z dot] (57) at (18, -1.5) {};
		\node [style=Z dot] (58) at (18, -2.5) {};
		\node [style=none] (60) at (19, 1.5) {};
		\node [style=none] (61) at (19, 0.5) {};
		\node [style=none] (62) at (19, -0.5) {};
		\node [style=none] (63) at (19, -1.5) {};
		\node [style=none] (64) at (19, -2.5) {};
		\node [style=Z phase dot] (65) at (12.75, 1.25) {$\alpha$};
		\node [style=none] (66) at (9, -0.25) {=};
		\node [style=Z dot] (69) at (14.25, -2.5) {};
		\node [style=Z dot] (70) at (11.25, -2.5) {};
		\node [style=X dot] (71) at (12, 1.25) {};
		\node [style=X dot] (72) at (13.5, 1.25) {};
		\node [style=X dot] (73) at (11.25, -1.25) {};
		\node [style=X dot] (74) at (14.25, -1.25) {};
		\node [style=Z dot] (75) at (12, -1.25) {};
		\node [style=Z dot] (76) at (13.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (5) to (1.center);
		\draw (2.center) to (6);
		\draw (7) to (3.center);
		\draw (8) to (15.center);
		\draw (9) to (16.center);
		\draw (10) to (17.center);
		\draw (11) to (18.center);
		\draw (12) to (19.center);
		\draw [style=hadamard edge] (4) to (9);
		\draw [style=hadamard edge] (5) to (8);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (7) to (11);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (7) to (10);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (4) to (11);
		\draw [style=hadamard edge] (4) to (13);
		\draw [style=hadamard edge] (13) to (7);
		\draw [style=hadamard edge] (13) to (6);
		\draw [style=hadamard edge] (13) to (20);
		\draw (21.center) to (25);
		\draw (26) to (22.center);
		\draw (23.center) to (27);
		\draw (28) to (24.center);
		\draw (29) to (35.center);
		\draw (30) to (36.center);
		\draw (31) to (37.center);
		\draw (32) to (38.center);
		\draw (33) to (39.center);
		\draw [style=hadamard edge] (25) to (30);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (27) to (31);
		\draw [style=hadamard edge] (27) to (30);
		\draw [style=hadamard edge] (28) to (32);
		\draw [style=hadamard edge] (28) to (33);
		\draw [style=hadamard edge] (28) to (31);
		\draw [style=hadamard edge] (26) to (30);
		\draw [style=hadamard edge] (25) to (32);
		\draw [style=hadamard edge] (34) to (40);
		\draw [style=hadamard edge] (42) to (34);
		\draw [style=hadamard edge] (34) to (44);
		\draw [style=hadamard edge] (34) to (45);
		\draw (46.center) to (50);
		\draw (51) to (47.center);
		\draw (48.center) to (52);
		\draw (53) to (49.center);
		\draw (54) to (60.center);
		\draw (55) to (61.center);
		\draw (56) to (62.center);
		\draw (57) to (63.center);
		\draw (58) to (64.center);
		\draw [style=hadamard edge] (50) to (55);
		\draw [style=hadamard edge] (51) to (54);
		\draw [style=hadamard edge] (52) to (56);
		\draw [style=hadamard edge] (52) to (55);
		\draw [style=hadamard edge] (53) to (57);
		\draw [style=hadamard edge] (53) to (58);
		\draw [style=hadamard edge] (53) to (56);
		\draw [style=hadamard edge] (51) to (55);
		\draw [style=hadamard edge] (50) to (57);
		\draw (70) to (73);
		\draw (75) to (71);
		\draw (72) to (76);
		\draw (74) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract-gadget3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (4.25, 0) {$=$};
		\node [style=none] (272) at (0.250001, -1) {...};
		\node [style=none] (276) at (-3.75, -2.25) {};
		\node [style=none] (277) at (-3.75, 0.25) {};
		\node [style=Z dot] (279) at (-1.5, -2.25) {};
		\node [style=Z dot] (282) at (2, -2.25) {};
		\node [style=Z dot] (285) at (2, 1.75) {};
		\node [style=Z dot] (286) at (-1.5, 0.25) {};
		\node [style=Z dot] (291) at (-1.5, 1.75) {};
		\node [style=none] (292) at (-3.75, 1.75) {};
		\node [style=Z dot] (296) at (2, 0.25) {};
		\node [style=Z dot] (299) at (0, 2.75) {};
		\node [style=Z phase dot] (300) at (0, 3.75) {$\alpha$};
		\node [style=none] (301) at (3, 1.75) {};
		\node [style=none] (302) at (3, 0.25) {};
		\node [style=none] (303) at (3, -2.25) {};
		\node [style=none] (304) at (9.75, -1) {...};
		\node [style=none] (305) at (5.75, -2.25) {};
		\node [style=none] (306) at (5.75, 0.25) {};
		\node [style=Z dot] (307) at (8, -2.25) {};
		\node [style=Z dot] (308) at (11.5, -2.25) {};
		\node [style=none] (309) at (6.25, -1) {...};
		\node [style=Z dot] (310) at (11.5, 1.75) {};
		\node [style=Z dot] (312) at (8, 1.75) {};
		\node [style=none] (313) at (5.75, 1.75) {};
		\node [style=Z dot] (314) at (8, 0.25) {};
		\node [style=Z dot] (315) at (9.5, 2.75) {};
		\node [style=Z phase dot] (316) at (9.5, 3.75) {$\alpha$};
		\node [style=none] (317) at (12.5, 1.75) {};
		\node [style=none] (318) at (12.5, 0.25) {};
		\node [style=none] (319) at (12.5, -2.25) {};
		\node [style=hadamard] (320) at (6.75, 0.25) {};
		\node [style=none] (321) at (13.75, 0) {$=$};
		\node [style=none] (322) at (19, -1) {...};
		\node [style=none] (323) at (15, -2.25) {};
		\node [style=none] (324) at (15, 0.25) {};
		\node [style=Z dot] (325) at (17.25, -2.25) {};
		\node [style=Z dot] (326) at (20.75, -2.25) {};
		\node [style=none] (327) at (15.5, -1) {...};
		\node [style=Z dot] (328) at (20.75, 1.75) {};
		\node [style=Z dot] (329) at (17.25, 1.75) {};
		\node [style=none] (330) at (15, 1.75) {};
		\node [style=Z dot] (331) at (17.25, 0.25) {};
		\node [style=Z dot] (332) at (18.75, 2.75) {};
		\node [style=Z phase dot] (333) at (18.75, 3.75) {$\alpha$};
		\node [style=none] (334) at (21.75, 1.75) {};
		\node [style=none] (335) at (21.75, 0.25) {};
		\node [style=none] (336) at (21.75, -2.25) {};
		\node [style=hadamard] (337) at (16, 0.25) {};
		\node [style=Z dot] (338) at (19.75, 1.75) {};
		\node [style=Z dot] (339) at (19.75, 0.25) {};
		\node [style=Z dot] (340) at (19.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (299) to (300);
		\draw [style=hadamard edge] (299) to (291);
		\draw [style=hadamard edge] (299) to (296);
		\draw (282) to (303.center);
		\draw (296) to (302.center);
		\draw (285) to (301.center);
		\draw [style=hadamard edge] (291) to (285);
		\draw [style=hadamard edge] (286) to (296);
		\draw [style=hadamard edge] (279) to (282);
		\draw [style=hadamard edge] (299) to (279);
		\draw (292.center) to (291);
		\draw (286) to (277.center);
		\draw (276.center) to (279);
		\draw [style=hadamard edge] (315) to (316);
		\draw [style=hadamard edge] (315) to (312);
		\draw [style=hadamard edge] (315) to (314);
		\draw (308) to (319.center);
		\draw (314) to (318.center);
		\draw (310) to (317.center);
		\draw [style=hadamard edge] (312) to (310);
		\draw [style=hadamard edge] (307) to (308);
		\draw [style=hadamard edge] (315) to (307);
		\draw (313.center) to (312);
		\draw (305.center) to (307);
		\draw (306.center) to (320);
		\draw (320) to (314);
		\draw [style=hadamard edge] (332) to (333);
		\draw [style=hadamard edge] (332) to (329);
		\draw [style=hadamard edge] (332) to (331);
		\draw (326) to (336.center);
		\draw (331) to (335.center);
		\draw (328) to (334.center);
		\draw [style=hadamard edge] (332) to (325);
		\draw (330.center) to (329);
		\draw (323.center) to (325);
		\draw (324.center) to (337);
		\draw (337) to (331);
		\draw [style=hadamard edge] (328) to (338);
		\draw [style=hadamard edge] (326) to (340);
		\draw (338) to (329);
		\draw (325) to (340);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-4.25, -0.75) {};
		\node [style=Z phase dot] (52) at (-5.25, -0.75) {$\alpha$};
		\node [style=none] (53) at (-3, 1.75) {};
		\node [style=none] (55) at (-1.5, 1.75) {};
		\node [style=Z dot] (57) at (-2.25, 1) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-1.5, -2) {};
		\node [style=Z dot] (61) at (-2.25, -1.25) {};
		\node [style=Z dot] (62) at (-4.25, 0.75) {};
		\node [style=Z phase dot] (63) at (-5.25, 0.75) {$\beta$};
		\node [style=Z phase dot] (64) at (-2.25, 1) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-2.25, 0) {...};
		\node [style=Z dot] (132) at (4.25, 0) {};
		\node [style=Z phase dot] (133) at (2.5, 0) {$\ \alpha+\beta\ $};
		\node [style=none] (134) at (6, 1.75) {};
		\node [style=none] (135) at (4.5, 1.75) {};
		\node [style=Z phase dot] (136) at (5.25, 1) {$\alpha_1$};
		\node [style=none] (137) at (4.5, -1.75) {};
		\node [style=none] (138) at (6, -1.75) {};
		\node [style=Z dot] (139) at (5.25, -1) {};
		\node [style=Z phase dot] (143) at (5.25, -1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (5.25, 0) {...};
		\node [style=none] (145) at (0, 0) {=};
		\node [style=none] (146) at (-2.25, -2) {...};
		\node [style=none] (147) at (-2.25, 1.75) {...};
		\node [style=none] (148) at (5.25, 1.75) {...};
		\node [style=none] (149) at (5.25, -1.75) {...};
		\node [style=none] (150) at (0, 1) {\GadgetSimp};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (132) to (133);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadgetization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {...};
		\node [style=none] (4) at (1.75, 0) {=};
		\node [style=Z dot] (5) at (4, 0) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (6, -1.5) {};
		\node [style=none] (8) at (4.5, -1.5) {...};
		\node [style=Z dot] (9) at (5.25, 0) {};
		\node [style=Z phase dot] (10) at (6.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-1.25, 0) {...};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=Z phase dot] (3) at (1, -1) {$a\pi$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none, rotate=90] (6) at (1.25, 0) {...};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=Z phase dot] (8) at (1, 1) {$a\pi$};
		\node [style=Z phase dot] (9) at (-3.25, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=X phase dot] (11) at (-2, 0) {$\alpha$};
		\node [style=none] (12) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (8) to (4.center);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (11);
		\draw [in=180, out=75, looseness=1.00] (11) to (12.center);
		\draw (11) to (9);
		\draw (12.center) to (1.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-10.5, -0.75) {};
		\node [style=Z phase dot] (52) at (-11.5, -0.75) {$\alpha$};
		\node [style=none] (53) at (-10, 2) {};
		\node [style=none] (55) at (-8.5, 2) {};
		\node [style=none] (59) at (-10, -2) {};
		\node [style=none] (60) at (-8.5, -2) {};
		\node [style=Z dot] (62) at (-10.5, 0.5) {};
		\node [style=Z phase dot] (63) at (-11.5, 0.5) {$\beta$};
		\node [style=Z phase dot] (64) at (-9.25, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-9.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-9.25, 0) {...};
		\node [style=none] (146) at (-9.25, -2) {...};
		\node [style=none] (147) at (-9.25, 2) {...};
		\node [style=none] (148) at (-8, 0) {$=$};
		\node [style=none] (149) at (-8, 0.75) {\spiderrule};
		\node [style=Z dot] (150) at (-5.5, -0.75) {};
		\node [style=Z phase dot] (151) at (-6.5, -0.75) {$\alpha$};
		\node [style=Z dot] (158) at (-5.5, 0.75) {};
		\node [style=Z phase dot] (159) at (-6.5, 0.75) {$\beta$};
		\node [style=Z dot] (160) at (-4.25, 1.25) {};
		\node [style=Z dot] (161) at (-4.25, -1.25) {};
		\node [style=none] (165) at (-3.75, 2) {};
		\node [style=none] (166) at (-2.25, 2) {};
		\node [style=Z dot] (167) at (-3, 1.25) {};
		\node [style=none] (168) at (-3.75, -2) {};
		\node [style=none] (169) at (-2.25, -2) {};
		\node [style=Z dot] (170) at (-3, -1.25) {};
		\node [style=Z phase dot] (171) at (-3, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (172) at (-3, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (173) at (-3.75, 0) {...};
		\node [style=none] (174) at (-3, -2) {...};
		\node [style=none] (175) at (-3, 2) {...};
		\node [style=none] (176) at (-1.75, 0) {$=$};
		\node [style=none] (177) at (-1.75, 0.75) {\hadamardrule};
		\node [style=X dot] (178) at (0.5, -0.75) {};
		\node [style=Z phase dot] (179) at (-0.5, -0.75) {$\alpha$};
		\node [style=X dot] (180) at (0.5, 0.75) {};
		\node [style=Z phase dot] (181) at (-0.5, 0.75) {$\beta$};
		\node [style=Z dot] (182) at (1.75, 1.25) {};
		\node [style=Z dot] (183) at (1.75, -1.25) {};
		\node [style=none] (184) at (1.75, 2) {};
		\node [style=none] (185) at (3.25, 2) {};
		\node [style=Z dot] (186) at (2.5, 1.25) {};
		\node [style=none] (187) at (1.75, -2) {};
		\node [style=none] (188) at (3.25, -2) {};
		\node [style=Z dot] (189) at (2.5, -1.25) {};
		\node [style=Z phase dot] (190) at (2.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (191) at (2.5, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (192) at (2, 0) {...};
		\node [style=none] (193) at (2.5, -2) {...};
		\node [style=none] (194) at (2.5, 2) {...};
		\node [style=none] (195) at (3.75, 0) {$=$};
		\node [style=none] (196) at (3.75, 0.75) {\nbialgrule};
		\node [style=Z phase dot] (198) at (5, -0.725) {$\alpha$};
		\node [style=Z phase dot] (200) at (5, 0.775) {$\beta$};
		\node [style=none] (203) at (6.75, 2) {};
		\node [style=none] (204) at (8.25, 2) {};
		\node [style=Z dot] (205) at (7.5, 1.25) {};
		\node [style=none] (206) at (6.75, -2) {};
		\node [style=none] (207) at (8.25, -2) {};
		\node [style=Z dot] (208) at (7.5, -1.25) {};
		\node [style=Z phase dot] (209) at (7.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (210) at (7.5, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (211) at (7.5, 0) {...};
		\node [style=none] (212) at (7.5, -2) {...};
		\node [style=none] (213) at (7.5, 2) {...};
		\node [style=X dot] (214) at (6.5, 0) {};
		\node [style=Z dot] (215) at (5.75, 0) {};
		\node [style=none] (216) at (8.75, 0) {$=$};
		\node [style=none] (217) at (8.75, 0.75) {\spiderrule};
		\node [style=none] (220) at (11.75, 2) {};
		\node [style=none] (221) at (13.25, 2) {};
		\node [style=Z dot] (222) at (12.5, 1.25) {};
		\node [style=none] (223) at (11.75, -2) {};
		\node [style=none] (224) at (13.25, -2) {};
		\node [style=Z dot] (225) at (12.5, -1.25) {};
		\node [style=Z phase dot] (226) at (12.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (227) at (12.5, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (228) at (12.5, 0) {...};
		\node [style=none] (229) at (12.5, -2) {...};
		\node [style=none] (230) at (12.5, 2) {...};
		\node [style=X dot] (231) at (11.5, 0) {};
		\node [style=Z phase dot] (218) at (10.5, 1.25) {$\ \alpha+\beta\ $};
		\node [style=none] (232) at (14.25, 0) {$=$};
		\node [style=none] (233) at (14.25, 0.75) {\hadamardrule};
		\node [style=none] (234) at (17, 2) {};
		\node [style=none] (235) at (18.5, 2) {};
		\node [style=Z dot] (236) at (17.75, 1.25) {};
		\node [style=none] (237) at (17, -2) {};
		\node [style=none] (238) at (18.5, -2) {};
		\node [style=Z dot] (239) at (17.75, -1.25) {};
		\node [style=Z phase dot] (240) at (17.75, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (241) at (17.75, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (242) at (17.75, 0) {...};
		\node [style=none] (243) at (17.75, -2) {...};
		\node [style=none] (244) at (17.75, 2) {...};
		\node [style=Z dot] (245) at (16.75, 0) {};
		\node [style=Z phase dot] (246) at (15.75, 1.25) {$\ \alpha+\beta\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (150) to (151);
		\draw [style=hadamard edge] (158) to (159);
		\draw [style=hadamard edge] (158) to (160);
		\draw [style=hadamard edge] (161) to (158);
		\draw (165.center) to (167);
		\draw (167) to (166.center);
		\draw (168.center) to (170);
		\draw (170) to (169.center);
		\draw [style=hadamard edge] (150) to (160);
		\draw [style=hadamard edge] (161) to (150);
		\draw (53.center) to (64);
		\draw (64) to (55.center);
		\draw [style=hadamard edge] (51) to (64);
		\draw (59.center) to (66);
		\draw (66) to (60.center);
		\draw [style=hadamard edge] (66) to (51);
		\draw (160) to (171);
		\draw (161) to (172);
		\draw (178) to (179);
		\draw (180) to (181);
		\draw (180) to (182);
		\draw (183) to (180);
		\draw (184.center) to (186);
		\draw (186) to (185.center);
		\draw (187.center) to (189);
		\draw (189) to (188.center);
		\draw (178) to (182);
		\draw (183) to (178);
		\draw (182) to (190);
		\draw (183) to (191);
		\draw (203.center) to (205);
		\draw (205) to (204.center);
		\draw (206.center) to (208);
		\draw (208) to (207.center);
		\draw (210) to (214);
		\draw (214) to (209);
		\draw (214) to (215);
		\draw (215) to (200);
		\draw (215) to (198);
		\draw (220.center) to (222);
		\draw (222) to (221.center);
		\draw (223.center) to (225);
		\draw (225) to (224.center);
		\draw (227) to (231);
		\draw (231) to (226);
		\draw (231) to (218);
		\draw [loop] (218) to ();
		\draw (234.center) to (236);
		\draw (236) to (235.center);
		\draw (237.center) to (239);
		\draw (239) to (238.center);
		\draw [style=hadamard edge] (241) to (245);
		\draw [style=hadamard edge] (245) to (240);
		\draw [style=hadamard edge] (245) to (246);
		\draw [loop] (246) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gf-symbol-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-4.25, 0.75) {};
		\node [style=Z phase dot] (52) at (-6.5, 0.75) {$\ \pm\alpha_i + P\ $};
		\node [style=none] (53) at (-3, 1.75) {};
		\node [style=none] (55) at (-1.5, 1.75) {};
		\node [style=Z dot] (57) at (-2.25, 1) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-1.5, -2) {};
		\node [style=Z dot] (61) at (-2.25, -1.25) {};
		\node [style=Z dot] (62) at (-4.25, -0.75) {};
		\node [style=Z phase dot] (63) at (-6.5, -0.75) {$\ \mp\alpha_j + Q\ $};
		\node [style=Z phase dot] (64) at (-2.25, 1) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-2.25, 0) {...};
		\node [style=Z dot] (132) at (6.5, 0) {};
		\node [style=Z phase dot] (133) at (3.25, 0) {$\ \pm(\alpha_i-\alpha_j) + P + Q\ $};
		\node [style=none] (134) at (8.25, 1.75) {};
		\node [style=none] (135) at (6.75, 1.75) {};
		\node [style=Z phase dot] (136) at (7.5, 1) {$\alpha_1$};
		\node [style=none] (137) at (6.75, -1.75) {};
		\node [style=none] (138) at (8.25, -1.75) {};
		\node [style=Z dot] (139) at (7.5, -1) {};
		\node [style=Z phase dot] (143) at (7.5, -1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (7.5, 0) {...};
		\node [style=none] (145) at (-0.5, 0) {=};
		\node [style=none] (146) at (-2.25, -2) {...};
		\node [style=none] (147) at (-2.25, 1.75) {...};
		\node [style=none] (148) at (7.5, 1.75) {...};
		\node [style=none] (149) at (7.5, -1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (132) to (133);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gf-symbolic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-4.25, 0.75) {};
		\node [style=Z phase dot] (52) at (-6.5, 0.75) {$\ \pm\alpha_i + P\ $};
		\node [style=none] (53) at (-3, 1.75) {};
		\node [style=none] (55) at (-1.5, 1.75) {};
		\node [style=Z dot] (57) at (-2.25, 1) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-1.5, -2) {};
		\node [style=Z dot] (61) at (-2.25, -1.25) {};
		\node [style=Z dot] (62) at (-4.25, -0.75) {};
		\node [style=Z phase dot] (63) at (-6.5, -0.75) {$\ \pm\alpha_j + Q\ $};
		\node [style=Z phase dot] (64) at (-2.25, 1) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-2.25, 0) {...};
		\node [style=Z dot] (132) at (6.5, 0) {};
		\node [style=Z phase dot] (133) at (3.25, 0) {$\ \pm(\alpha_i+\alpha_j) + P + Q\ $};
		\node [style=none] (134) at (8.25, 1.75) {};
		\node [style=none] (135) at (6.75, 1.75) {};
		\node [style=Z phase dot] (136) at (7.5, 1) {$\alpha_1$};
		\node [style=none] (137) at (6.75, -1.75) {};
		\node [style=none] (138) at (8.25, -1.75) {};
		\node [style=Z dot] (139) at (7.5, -1) {};
		\node [style=Z phase dot] (143) at (7.5, -1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (7.5, 0) {...};
		\node [style=none] (145) at (-0.5, 0) {=};
		\node [style=none] (146) at (-2.25, -2) {...};
		\node [style=none] (147) at (-2.25, 1.75) {...};
		\node [style=none] (148) at (7.5, 1.75) {...};
		\node [style=none] (149) at (7.5, -1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (132) to (133);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graph-like-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 1.5) {};
		\node [style=Z phase dot] (2) at (-10.25, 1.5) {$\alpha$};
		\node [style=Z dot] (3) at (-9, 1.5) {};
		\node [style=X dot] (4) at (-11.5, 0) {};
		\node [style=X dot] (5) at (-9, 0) {};
		\node [style=Z phase dot] (8) at (-7.75, 0) {$\gamma$};
		\node [style=none] (10) at (-13.5, 1.5) {};
		\node [style=none] (11) at (-13.5, 0) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (-6.75, 1.5) {};
		\node [style=none] (14) at (-6.75, -1.5) {};
		\node [style=none] (15) at (-13.5, -1.5) {};
		\node [style=hadamard] (173) at (-11.5, -1.5) {};
		\node [style=none] (174) at (-5.75, 0) {$=$};
		\node [style=Z dot] (191) at (-10.25, 0) {};
		\node [style=X dot] (192) at (-10.25, -1.5) {};
		\node [style=Z dot] (196) at (-3.75, 0) {};
		\node [style=Z dot] (197) at (-0.75, 0) {};
		\node [style=Z phase dot] (198) at (0.75, 0) {$\gamma$};
		\node [style=none] (199) at (-4.75, 1.5) {};
		\node [style=none] (200) at (-4.75, 0) {};
		\node [style=none] (201) at (1.5, 0) {};
		\node [style=none] (202) at (1.5, 1.5) {};
		\node [style=none] (203) at (1.5, -1.5) {};
		\node [style=none] (204) at (-4.75, -1.5) {};
		\node [style=Z dot] (207) at (-2.25, 0) {};
		\node [style=Z dot] (208) at (-2.25, -1.5) {};
		\node [style=Z phase dot] (194) at (-2.25, 1.5) {$\alpha$};
		\node [style=hadamard] (215) at (-7.75, 1.5) {};
		\node [style=Z dot] (217) at (0.75, 1.5) {};
		\node [style=hadamard] (218) at (-12.5, 0) {};
		\node [style=Z dot] (235) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (0) to (2);
		\draw (15.center) to (173);
		\draw (173) to (14.center);
		\draw (191) to (192);
		\draw (200.center) to (196);
		\draw (198) to (201.center);
		\draw [loop] (194) to ();
		\draw (199.center) to (194);
		\draw [loop] (194) to ();
		\draw (3) to (13.center);
		\draw (204.center) to (208);
		\draw (235) to (203.center);
		\draw [style=hadamard edge] (208) to (207);
		\draw [style=hadamard edge] (208) to (235);
		\draw [style=hadamard edge] (207) to (197);
		\draw [style=hadamard edge] (196) to (207);
		\draw [style=hadamard edge] (196) to (194);
		\draw [style=hadamard edge] (197) to (194);
		\draw [style=hadamard edge] (197) to (198);
		\draw [style=hadamard edge] (194) to (217);
		\draw (217) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-circuit-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 1.75) {LC};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=none] (4) at (-5.25, 0.25) {};
		\node [style=none] (5) at (-5.25, -2.25) {};
		\node [style=box] (6) at (-3.5, 0.25) {LC};
		\node [style=box] (7) at (-3.5, -2.25) {LC};
		\node [style=Z dot] (8) at (-1.75, 1.75) {};
		\node [style=Z dot] (9) at (-1.75, 0.25) {};
		\node [style=Z dot] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-3.5, -1) {...};
		\node [style=none] (12) at (5.25, -2.25) {};
		\node [style=box] (13) at (3.5, 1.75) {LC};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=box] (15) at (3.5, 0.25) {LC};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (3.5, -1) {...};
		\node [style=Z dot] (18) at (1.75, 1.75) {};
		\node [style=Z dot] (19) at (1.75, -2.25) {};
		\node [style=box] (20) at (3.5, -2.25) {LC};
		\node [style=Z dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, -2.25) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.75, -2.25) {};
		\node [style=none] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none, rotate=90] (37) at (0, -0.25) {\Huge$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 1.75) {LC};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=none] (4) at (-5.25, 0.25) {};
		\node [style=none] (5) at (-5.25, -2.25) {};
		\node [style=box] (6) at (-3.5, 0.25) {LC};
		\node [style=box] (7) at (-3.5, -2.25) {LC};
		\node [style=Z dot] (8) at (-1.75, 1.75) {};
		\node [style=Z dot] (9) at (-1.75, 0.25) {};
		\node [style=Z dot] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-3.5, -1) {...};
		\node [style=none] (12) at (5.25, -2.25) {};
		\node [style=box] (13) at (3.5, 1.75) {LC};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=box] (15) at (3.5, 0.25) {LC};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (3.5, -1) {...};
		\node [style=Z dot] (18) at (1.75, 1.75) {};
		\node [style=Z dot] (19) at (1.75, -2.25) {};
		\node [style=box] (20) at (3.5, -2.25) {LC};
		\node [style=Z dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, -2.25) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.75, -2.25) {};
		\node [style=none] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none, rotate=90] (37) at (0, -0.25) {\Huge$\cdots$};
		\node [style=none] (38) at (6.5, 0) {$=$};
		\node [style=none] (39) at (15, 0.75) {};
		\node [style=none] (40) at (15, 1.75) {};
		\node [style=none] (41) at (15, -1.25) {};
		\node [style=box] (42) at (18.75, 0.25) {LC};
		\node [style=box] (43) at (18.75, 1.75) {LC};
		\node [style=none] (44) at (7.75, 1.75) {};
		\node [style=Z dot] (45) at (16, -2.25) {};
		\node [style=none] (46) at (18.75, -1) {...};
		\node [style=none] (47) at (13.5, -1.5) {};
		\node [style=none] (48) at (7.75, 0.25) {};
		\node [style=box] (49) at (9.25, 0.25) {LC};
		\node [style=none] (50) at (20.5, -2.25) {};
		\node [style=box] (51) at (9.25, -2.25) {LC};
		\node [style=none] (52) at (15, 0) {};
		\node [style=none] (53) at (13.5, -0.5) {};
		\node [style=none] (54) at (13.5, 0.5) {};
		\node [style=box] (55) at (18.75, -2.25) {LC};
		\node [style=none] (56) at (13.5, 1.75) {};
		\node [style=none] (57) at (15, -0.5) {};
		\node [style=Z dot] (58) at (12.5, -2.25) {};
		\node [style=none] (59) at (13.5, 1.25) {};
		\node [style=Z dot] (60) at (12.5, 1.75) {};
		\node [style=none] (61) at (13.5, -2.25) {};
		\node [style=Z dot] (62) at (12.5, 0.25) {};
		\node [style=none] (63) at (15, 1.25) {};
		\node [style=none] (64) at (20.5, 0.25) {};
		\node [style=none] (65) at (9.25, -1) {...};
		\node [style=Z dot] (66) at (16, 1.75) {};
		\node [style=Z dot] (67) at (16, 0.25) {};
		\node [style=none] (68) at (20.5, 1.75) {};
		\node [style=none] (69) at (7.75, -2.25) {};
		\node [style=none] (70) at (13.5, 0) {};
		\node [style=none] (71) at (15, -1.75) {};
		\node [style=box] (72) at (9.25, 1.75) {LC};
		\node [style=none, rotate=90] (73) at (14.25, -0.25) {\Huge$\cdots$};
		\node [style=none] (74) at (15, -2.25) {};
		\node [style=Z dot] (75) at (11.5, 1.75) {};
		\node [style=Z dot] (76) at (11.5, 0.25) {};
		\node [style=Z dot] (77) at (10.5, 1.75) {};
		\node [style=Z dot] (78) at (10.5, -2.25) {};
		\node [style=Z dot] (79) at (17.25, 0.25) {};
		\node [style=Z dot] (80) at (17.25, -2.25) {};
		\node [style=hadamard] (81) at (10.5, -1) {};
		\node [style=hadamard] (82) at (11.5, 1) {};
		\node [style=hadamard] (83) at (17.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
		\draw (44.center) to (72);
		\draw (48.center) to (49);
		\draw (69.center) to (51);
		\draw (72) to (60);
		\draw (49) to (62);
		\draw (51) to (58);
		\draw (68.center) to (43);
		\draw (64.center) to (42);
		\draw (50.center) to (55);
		\draw (43) to (66);
		\draw (42) to (67);
		\draw (55) to (45);
		\draw [style=hadamard edge] (60) to (56.center);
		\draw [style=hadamard edge] (62) to (54.center);
		\draw [style=hadamard edge] (62) to (53.center);
		\draw [style=hadamard edge] (58) to (47.center);
		\draw [style=hadamard edge] (58) to (61.center);
		\draw [style=hadamard edge] (62) to (70.center);
		\draw [style=hadamard edge] (60) to (59.center);
		\draw [style=hadamard edge] (66) to (40.center);
		\draw [style=hadamard edge] (66) to (63.center);
		\draw [style=hadamard edge] (66) to (39.center);
		\draw [style=hadamard edge] (67) to (52.center);
		\draw [style=hadamard edge] (67) to (57.center);
		\draw [style=hadamard edge] (45) to (41.center);
		\draw [style=hadamard edge] (45) to (71.center);
		\draw [style=hadamard edge] (45) to (74.center);
		\draw (77) to (78);
		\draw (75) to (76);
		\draw (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (-6.75, 0.75) {};
		\node [style=none] (40) at (-6.75, 1.75) {};
		\node [style=none] (41) at (-6.75, -1.25) {};
		\node [style=box] (42) at (-3, 0.25) {LC};
		\node [style=box] (43) at (-3, 1.75) {LC};
		\node [style=none] (44) at (-14, 1.75) {};
		\node [style=Z dot] (45) at (-5.75, -2.25) {};
		\node [style=none] (46) at (-3, -1) {...};
		\node [style=none] (47) at (-8.25, -1.5) {};
		\node [style=none] (48) at (-14, 0.25) {};
		\node [style=box] (49) at (-12.5, 0.25) {LC};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=box] (51) at (-12.5, -2.25) {LC};
		\node [style=none] (52) at (-6.75, 0) {};
		\node [style=none] (53) at (-8.25, -0.5) {};
		\node [style=none] (54) at (-8.25, 0.5) {};
		\node [style=box] (55) at (-3, -2.25) {LC};
		\node [style=none] (56) at (-8.25, 1.75) {};
		\node [style=none] (57) at (-6.75, -0.5) {};
		\node [style=Z dot] (58) at (-9.25, -2.25) {};
		\node [style=none] (59) at (-8.25, 1.25) {};
		\node [style=Z dot] (60) at (-9.25, 1.75) {};
		\node [style=none] (61) at (-8.25, -2.25) {};
		\node [style=Z dot] (62) at (-9.25, 0.25) {};
		\node [style=none] (63) at (-6.75, 1.25) {};
		\node [style=none] (64) at (-1.25, 0.25) {};
		\node [style=none] (65) at (-12.5, -1) {...};
		\node [style=Z dot] (66) at (-5.75, 1.75) {};
		\node [style=Z dot] (67) at (-5.75, 0.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-14, -2.25) {};
		\node [style=none] (70) at (-8.25, 0) {};
		\node [style=none] (71) at (-6.75, -1.75) {};
		\node [style=box] (72) at (-12.5, 1.75) {LC};
		\node [style=none, rotate=90] (73) at (-7.5, -0.25) {\Huge$\cdots$};
		\node [style=none] (74) at (-6.75, -2.25) {};
		\node [style=Z dot] (75) at (-10.25, 1.75) {};
		\node [style=Z dot] (76) at (-10.25, 0.25) {};
		\node [style=Z dot] (77) at (-11.25, 1.75) {};
		\node [style=Z dot] (78) at (-11.25, -2.25) {};
		\node [style=Z dot] (79) at (-4.5, 0.25) {};
		\node [style=Z dot] (80) at (-4.5, -2.25) {};
		\node [style=hadamard] (81) at (-11.25, -1) {};
		\node [style=hadamard] (82) at (-10.25, 1) {};
		\node [style=hadamard] (83) at (-4.5, -1) {};
		\node [style=none] (84) at (8.25, -1.75) {};
		\node [style=none] (85) at (8.25, 0) {};
		\node [style=Z dot] (86) at (5.75, -2.25) {};
		\node [style=none] (87) at (6.75, -2.25) {};
		\node [style=none] (88) at (8.25, -1.25) {};
		\node [style=none] (89) at (14.5, 0.25) {};
		\node [style=box] (90) at (12.75, 0.25) {LC};
		\node [style=Z dot] (91) at (11.25, -2.25) {};
		\node [style=none] (92) at (8.25, 1.25) {};
		\node [style=box] (93) at (2.5, 1.75) {LC};
		\node [style=none] (94) at (6.75, -1.5) {};
		\node [style=none] (95) at (8.25, 1.75) {};
		\node [style=Z dot] (96) at (3.75, 1.75) {};
		\node [style=none] (97) at (2.5, -1) {...};
		\node [style=box] (98) at (12.75, 1.75) {LC};
		\node [style=Z dot] (99) at (3.75, -2.25) {};
		\node [style=hadamard] (100) at (11.25, -1) {};
		\node [style=box] (101) at (2.5, 0.25) {LC};
		\node [style=none] (102) at (8.25, -2.25) {};
		\node [style=X dot] (103) at (9.25, 1.75) {};
		\node [style=none] (104) at (8.25, -0.5) {};
		\node [style=hadamard] (105) at (3.75, -1) {};
		\node [style=box] (106) at (2.5, -2.25) {LC};
		\node [style=none] (107) at (1, 0.25) {};
		\node [style=none] (108) at (1, 1.75) {};
		\node [style=Z dot] (109) at (5.75, 0.25) {};
		\node [style=Z dot] (110) at (4.75, 0.25) {};
		\node [style=none] (111) at (6.75, 1.25) {};
		\node [style=Z dot] (112) at (5.75, 1.75) {};
		\node [style=X dot] (113) at (9.25, 0.25) {};
		\node [style=none] (114) at (12.75, -1) {...};
		\node [style=none] (115) at (6.75, -0.5) {};
		\node [style=hadamard] (116) at (4.75, 1) {};
		\node [style=none] (117) at (14.5, -2.25) {};
		\node [style=none] (118) at (14.5, 1.75) {};
		\node [style=none] (119) at (6.75, 0.5) {};
		\node [style=box] (120) at (12.75, -2.25) {LC};
		\node [style=Z dot] (121) at (4.75, 1.75) {};
		\node [style=none, rotate=90] (122) at (7.5, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (6.75, 1.75) {};
		\node [style=none] (124) at (1, -2.25) {};
		\node [style=Z dot] (125) at (11.25, 0.25) {};
		\node [style=none] (126) at (8.25, 0.75) {};
		\node [style=X dot] (127) at (9.25, -2.25) {};
		\node [style=none] (128) at (6.75, 0) {};
		\node [style=hadamard] (129) at (10.25, -2.25) {};
		\node [style=hadamard] (130) at (10.25, 0.25) {};
		\node [style=hadamard] (131) at (10.25, 1.75) {};
		\node [style=none] (132) at (9.75, -3) {};
		\node [style=none] (133) at (5.25, -3) {};
		\node [style=none] (134) at (7.5, -3.75) {$\mathcal P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (72);
		\draw (48.center) to (49);
		\draw (69.center) to (51);
		\draw (72) to (60);
		\draw (49) to (62);
		\draw (51) to (58);
		\draw (68.center) to (43);
		\draw (64.center) to (42);
		\draw (50.center) to (55);
		\draw (43) to (66);
		\draw (42) to (67);
		\draw (55) to (45);
		\draw [style=hadamard edge] (60) to (56.center);
		\draw [style=hadamard edge] (62) to (54.center);
		\draw [style=hadamard edge] (62) to (53.center);
		\draw [style=hadamard edge] (58) to (47.center);
		\draw [style=hadamard edge] (58) to (61.center);
		\draw [style=hadamard edge] (62) to (70.center);
		\draw [style=hadamard edge] (60) to (59.center);
		\draw [style=hadamard edge] (66) to (40.center);
		\draw [style=hadamard edge] (66) to (63.center);
		\draw [style=hadamard edge] (66) to (39.center);
		\draw [style=hadamard edge] (67) to (52.center);
		\draw [style=hadamard edge] (67) to (57.center);
		\draw [style=hadamard edge] (45) to (41.center);
		\draw [style=hadamard edge] (45) to (71.center);
		\draw [style=hadamard edge] (45) to (74.center);
		\draw (77) to (78);
		\draw (75) to (76);
		\draw (79) to (80);
		\draw (108.center) to (93);
		\draw (107.center) to (101);
		\draw (124.center) to (106);
		\draw (93) to (112);
		\draw (101) to (109);
		\draw (106) to (86);
		\draw (118.center) to (98);
		\draw (89.center) to (90);
		\draw (117.center) to (120);
		\draw (98) to (103);
		\draw (90) to (113);
		\draw (120) to (127);
		\draw (112) to (123.center);
		\draw (109) to (119.center);
		\draw (109) to (115.center);
		\draw (86) to (94.center);
		\draw (86) to (87.center);
		\draw (109) to (128.center);
		\draw (112) to (111.center);
		\draw (103) to (95.center);
		\draw (103) to (92.center);
		\draw (103) to (126.center);
		\draw (113) to (85.center);
		\draw (113) to (104.center);
		\draw (127) to (88.center);
		\draw (127) to (84.center);
		\draw (127) to (102.center);
		\draw (96) to (99);
		\draw (121) to (110);
		\draw (125) to (91);
		\draw [style=brace edge] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-7.5, -1.75) {};
		\node [style=none] (85) at (-7.5, 0) {};
		\node [style=Z dot] (86) at (-10, -2.25) {};
		\node [style=none] (87) at (-9, -2.25) {};
		\node [style=none] (88) at (-7.5, -1.25) {};
		\node [style=none] (89) at (-1.75, 0.25) {};
		\node [style=box] (90) at (-3, 0.25) {LC};
		\node [style=Z dot] (91) at (-4.5, -2.25) {};
		\node [style=none] (92) at (-7.5, 1.25) {};
		\node [style=box] (93) at (-13.25, 1.75) {LC};
		\node [style=none] (94) at (-9, -1.5) {};
		\node [style=none] (95) at (-7.5, 1.75) {};
		\node [style=Z dot] (96) at (-12, 1.75) {};
		\node [style=none] (97) at (-13.25, -1) {...};
		\node [style=box] (98) at (-3, 1.75) {LC};
		\node [style=Z dot] (99) at (-12, -2.25) {};
		\node [style=hadamard] (100) at (-4.5, -1) {};
		\node [style=box] (101) at (-13.25, 0.25) {LC};
		\node [style=none] (102) at (-7.5, -2.25) {};
		\node [style=X dot] (103) at (-6.5, 1.75) {};
		\node [style=none] (104) at (-7.5, -0.5) {};
		\node [style=hadamard] (105) at (-12, -1) {};
		\node [style=box] (106) at (-13.25, -2.25) {LC};
		\node [style=none] (107) at (-14.5, 0.25) {};
		\node [style=none] (108) at (-14.5, 1.75) {};
		\node [style=Z dot] (109) at (-10, 0.25) {};
		\node [style=Z dot] (110) at (-11, 0.25) {};
		\node [style=none] (111) at (-9, 1.25) {};
		\node [style=Z dot] (112) at (-10, 1.75) {};
		\node [style=X dot] (113) at (-6.5, 0.25) {};
		\node [style=none] (114) at (-3, -1) {...};
		\node [style=none] (115) at (-9, -0.5) {};
		\node [style=hadamard] (116) at (-11, 1) {};
		\node [style=none] (117) at (-1.75, -2.25) {};
		\node [style=none] (118) at (-1.75, 1.75) {};
		\node [style=none] (119) at (-9, 0.5) {};
		\node [style=box] (120) at (-3, -2.25) {LC};
		\node [style=Z dot] (121) at (-11, 1.75) {};
		\node [style=none, rotate=90] (122) at (-8.25, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (-9, 1.75) {};
		\node [style=none] (124) at (-14.5, -2.25) {};
		\node [style=Z dot] (125) at (-4.5, 0.25) {};
		\node [style=none] (126) at (-7.5, 0.75) {};
		\node [style=X dot] (127) at (-6.5, -2.25) {};
		\node [style=none] (128) at (-9, 0) {};
		\node [style=hadamard] (129) at (-5.5, -2.25) {};
		\node [style=hadamard] (130) at (-5.5, 0.25) {};
		\node [style=hadamard] (131) at (-5.5, 1.75) {};
		\node [style=none] (132) at (-0.75, 0) {$=$};
		\node [style=none] (134) at (0.25, 1.75) {};
		\node [style=Z dot] (136) at (5.75, -2.25) {};
		\node [style=hadamard] (137) at (11.25, 1.75) {};
		\node [style=Z dot] (138) at (4.75, 1.75) {};
		\node [style=X dot] (139) at (10.25, 1.75) {};
		\node [style=none] (141) at (15, 0.25) {};
		\node [style=none] (142) at (0.25, -2.25) {};
		\node [style=hadamard] (143) at (3.75, 1) {};
		\node [style=Z dot] (145) at (10.25, -2.25) {};
		\node [style=none] (147) at (0.25, 0.25) {};
		\node [style=hadamard] (150) at (11.25, -2.25) {};
		\node [style=none, rotate=90] (151) at (8, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (152) at (3.75, 1.75) {};
		\node [style=none] (153) at (13.75, -1) {...};
		\node [style=hadamard] (154) at (12.25, -1) {};
		\node [style=none] (155) at (15, -2.25) {};
		\node [style=Z dot] (156) at (12.25, 0.25) {};
		\node [style=box] (159) at (1.5, -2.25) {LC};
		\node [style=none] (160) at (15, 1.75) {};
		\node [style=box] (161) at (1.5, 0.25) {LC};
		\node [style=X dot] (162) at (4.75, 0.25) {};
		\node [style=none] (163) at (1.5, -1) {...};
		\node [style=Z dot] (164) at (9.25, 0.25) {};
		\node [style=box] (165) at (13.75, 1.75) {LC};
		\node [style=Z dot] (166) at (2.75, -2.25) {};
		\node [style=box] (167) at (1.5, 1.75) {LC};
		\node [style=hadamard] (171) at (11.25, 0.25) {};
		\node [style=box] (172) at (13.75, -2.25) {LC};
		\node [style=box] (173) at (13.75, 0.25) {LC};
		\node [style=Z dot] (175) at (2.75, 1.75) {};
		\node [style=hadamard] (177) at (2.75, -1) {};
		\node [style=Z dot] (178) at (12.25, -2.25) {};
		\node [style=Z dot] (180) at (3.75, 0.25) {};
		\node [style=X dot] (181) at (9.25, 1.75) {};
		\node [style=X dot] (182) at (5.75, 1.75) {};
		\node [style=X dot] (183) at (6.75, 0.25) {};
		\node [style=Z dot] (184) at (6.75, 1.75) {};
		\node [style=none] (185) at (7.5, 1.75) {};
		\node [style=none] (186) at (7.5, 0.25) {};
		\node [style=none] (187) at (7.5, -2.25) {};
		\node [style=none] (188) at (8.5, 1.75) {};
		\node [style=none] (189) at (8.5, 0.25) {};
		\node [style=none] (190) at (8.5, -2.25) {};
		\node [style=none] (191) at (6.75, -1) {...};
		\node [style=none] (192) at (9.25, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (93);
		\draw (107.center) to (101);
		\draw (124.center) to (106);
		\draw (93) to (112);
		\draw (101) to (109);
		\draw (106) to (86);
		\draw (118.center) to (98);
		\draw (89.center) to (90);
		\draw (117.center) to (120);
		\draw (98) to (103);
		\draw (90) to (113);
		\draw (120) to (127);
		\draw (112) to (123.center);
		\draw (109) to (119.center);
		\draw (109) to (115.center);
		\draw (86) to (94.center);
		\draw (86) to (87.center);
		\draw (109) to (128.center);
		\draw (112) to (111.center);
		\draw (103) to (95.center);
		\draw (103) to (92.center);
		\draw (103) to (126.center);
		\draw (113) to (85.center);
		\draw (113) to (104.center);
		\draw (127) to (88.center);
		\draw (127) to (84.center);
		\draw (127) to (102.center);
		\draw (96) to (99);
		\draw (121) to (110);
		\draw (125) to (91);
		\draw (134.center) to (167);
		\draw (147.center) to (161);
		\draw (142.center) to (159);
		\draw (167) to (138);
		\draw (161) to (162);
		\draw (159) to (136);
		\draw (160.center) to (165);
		\draw (141.center) to (173);
		\draw (155.center) to (172);
		\draw (165) to (139);
		\draw (173) to (164);
		\draw (172) to (145);
		\draw (175) to (166);
		\draw (152) to (180);
		\draw (156) to (178);
		\draw (139) to (145);
		\draw (181) to (164);
		\draw (138) to (162);
		\draw (184) to (183);
		\draw (182) to (136);
		\draw (162) to (183);
		\draw (138) to (184);
		\draw (190.center) to (145);
		\draw (189.center) to (164);
		\draw (188.center) to (181);
		\draw (136) to (187.center);
		\draw (183) to (186.center);
		\draw (184) to (185.center);
		\draw (181) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.75, -0.75) {...};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=Z phase dot] (9) at (1.75, 0) {$\ \alpha + \pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=hadamard edge, in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [style=hadamard edge, in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (2.5, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-self-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=hadamard] (2) at (1, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=hadamard] (4) at (0.25, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=X phase dot] (5) at (4, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (6) at (5, 0) {-$\frac\pi2$};
		\node [style=X phase dot] (7) at (6, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/half-extracted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-3.25, 0) {...};
		\node [style=none] (4) at (-2.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -2) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (17) at (3.5, 2.75) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (7.75, -2) {};
		\node [style=none] (20) at (7.75, 2.75) {};
		\node [style=none] (21) at (7.75, 2) {};
		\node [style=none] (22) at (7.75, 1) {};
		\node [style=none] (23) at (7.75, -1.25) {};
		\node [style=none] (24) at (1.5, 0) {...};
		\node [style=none] (25) at (3.5, 2) {};
		\node [style=none] (26) at (3.5, 1.5) {};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (30) at (3.5, 0.25) {};
		\node [style=Z dot] (31) at (2, 2) {};
		\node [style=Z dot] (32) at (2, 1) {};
		\node [style=Z dot] (33) at (2, -1.25) {};
		\node [style=Z dot] (34) at (9.5, 2) {};
		\node [style=Z dot] (35) at (9.5, 1) {};
		\node [style=Z dot] (36) at (9.5, -1.25) {};
		\node [style=none] (37) at (10.25, 0) {...};
		\node [style=none] (38) at (11.5, 2) {};
		\node [style=none] (39) at (11.5, 1) {};
		\node [style=none] (40) at (11.5, -1.25) {};
		\node [style=none] (41) at (-1, 0.5) {Circuit};
		\node [style=none] (42) at (5.5, 0.5) {unextracted};
		\node [style=none] (45) at (2, -2.75) {frontier};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw (13.center) to (31);
		\draw (32) to (12.center);
		\draw (11.center) to (33);
		\draw [style=hadamard edge] (31) to (25.center);
		\draw [style=hadamard edge] (31) to (26.center);
		\draw [style=hadamard edge] (32) to (25.center);
		\draw [style=hadamard edge] (32) to (27.center);
		\draw [style=hadamard edge] (32) to (29.center);
		\draw [style=hadamard edge] (33) to (28.center);
		\draw [style=hadamard edge] (33) to (30.center);
		\draw [style=hadamard edge] (33) to (29.center);
		\draw [style=hadamard edge] (34) to (22.center);
		\draw [style=hadamard edge] (35) to (21.center);
		\draw [style=hadamard edge] (35) to (23.center);
		\draw [style=hadamard edge] (36) to (22.center);
		\draw [style=hadamard edge] (36) to (23.center);
		\draw (34) to (38.center);
		\draw (39.center) to (35);
		\draw (36) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (-11.75, 0) {};
		\node [style=none] (2) at (-8.25, 0) {};
		\node [style=Z dot] (3) at (-11, 0) {};
		\node [style=X dot] (4) at (-9, 0) {};
		\node [style=X dot] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=Z dot] (8) at (-5.5, -0.25) {};
		\node [style=Z dot] (9) at (0, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=X dot] (12) at (2, -0.25) {};
		\node [style=none] (13) at (-7.25, 0) {$=$};
		\node [style=Z dot] (14) at (0, 0.5) {};
		\node [style=X dot] (15) at (2, 0.5) {};
		\node [style=X dot] (16) at (7.75, 0.5) {};
		\node [style=X dot] (17) at (7.75, -0.5) {};
		\node [style=Z dot] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (8.5, -0.5) {};
		\node [style=Z dot] (21) at (5.75, -0.5) {};
		\node [style=Z dot] (22) at (5, 0.5) {};
		\node [style=X dot] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (-2.75, -3.25) {};
		\node [style=Z dot] (26) at (-6.25, -2.25) {};
		\node [style=none] (27) at (-6.25, -3.25) {};
		\node [style=X dot] (29) at (-2.75, -2.25) {};
		\node [style=Z dot] (30) at (-3.75, -2.75) {};
		\node [style=X dot] (31) at (-5.25, -2.75) {};
		\node [style=Z dot] (32) at (0.500002, -2.25) {};
		\node [style=none] (33) at (-0.749999, -3.25) {};
		\node [style=X dot] (34) at (1.75, -3.25) {};
		\node [style=none] (35) at (2.75, -3.25) {};
		\node [style=Z dot] (36) at (0.250001, -3.25) {};
		\node [style=X dot] (37) at (1.5, -2.25) {};
		\node [style=none] (38) at (-1.75, -2.75) {$=$};
		\node [style=none] (39) at (4, 0) {$=$};
		\node [style=none] (40) at (-7.25, -2.75) {$=$};
		\node [style=none] (41) at (4, -2.75) {$=$};
		\node [style=Z dot] (42) at (6.25, -2.75) {};
		\node [style=none] (43) at (8.75, -2.75) {};
		\node [style=none] (44) at (5.25, -2.75) {};
		\node [style=X dot] (45) at (7.75, -2.75) {};
		\node [style=none] (46) at (-1.75, 0.75) {\idrule};
		\node [style=none] (47) at (4, 0.75) {\spiderrule};
		\node [style=none] (48) at (-7.25, -2) {\bialgrule};
		\node [style=none] (49) at (-1.75, -2) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [bend left=60] (3) to (4);
		\draw [bend right=60] (3) to (4);
		\draw (6.center) to (8);
		\draw (5) to (7.center);
		\draw [bend left=15, looseness=7.25] (8) to (5);
		\draw [bend right=45] (8) to (5);
		\draw (11.center) to (9);
		\draw (12) to (10.center);
		\draw [bend left=15, looseness=8.25] (9) to (12);
		\draw [bend right] (9) to (12);
		\draw (19.center) to (21);
		\draw (17) to (20.center);
		\draw [bend right] (21) to (17);
		\draw [bend left] (18) to (16);
		\draw (18) to (17);
		\draw (21) to (16);
		\draw (22) to (18);
		\draw (16) to (23);
		\draw (26) to (31);
		\draw (27.center) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (30) to (24.center);
		\draw (33.center) to (36);
		\draw (34) to (35.center);
		\draw (32) to (37);
		\draw (44.center) to (42);
		\draw (45) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=Z dot] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=X dot] (6) at (3.5, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0, 0.75) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (0) to (1.center);
		\draw [bend left=60] (3) to (0);
		\draw [bend right=60] (3) to (0);
		\draw (9.center) to (8);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-6, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-3, 0) {$\beta$};
		\node [style=Z dot] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none, rotate=90] (8) at (-2, 0) {...};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=Z phase dot] (19) at (3, 0) {$\ \alpha+\beta\ $};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none, rotate=90] (26) at (4.5, 0) {...};
		\node [style=none] (27) at (0, 1) {\IDSimp};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (19) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7.25, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-4.25, 0) {$\beta$};
		\node [style=Z dot] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=none] (5) at (-9.25, 1.5) {};
		\node [style=none] (6) at (-9, -1.5) {};
		\node [style=none, rotate=90] (7) at (-9.25, 0) {...};
		\node [style=none, rotate=90] (8) at (-2.5, 0) {...};
		\node [style=Z phase dot] (9) at (2.25, 0) {$\alpha$};
		\node [style=Z phase dot] (10) at (5.25, 0) {$\beta$};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=none] (13) at (7, -1.5) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none, rotate=90] (16) at (0.25, 0) {...};
		\node [style=none, rotate=90] (17) at (7, 0) {...};
		\node [style=none] (18) at (-1, 0) {=};
		\node [style=Z phase dot] (19) at (11.5, 0) {$\alpha+\beta$};
		\node [style=none] (21) at (13.25, 1.5) {};
		\node [style=none] (22) at (13.25, -1.5) {};
		\node [style=none] (23) at (9.5, 1.5) {};
		\node [style=none] (24) at (9.75, -1.5) {};
		\node [style=none, rotate=90] (25) at (9.5, 0) {...};
		\node [style=none, rotate=90] (26) at (13.25, 0) {...};
		\node [style=none] (27) at (8.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (15.center) to (9);
		\draw (9) to (14.center);
		\draw (10) to (12.center);
		\draw (10) to (13.center);
		\draw (9) to (10);
		\draw (24.center) to (19);
		\draw (19) to (23.center);
		\draw (19) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp-teleport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7.25, 0) {$\ \alpha+k\frac\pi2\ $};
		\node [style=Z phase dot] (1) at (-3.5, 0) {$\beta+l\frac\pi2$};
		\node [style=Z dot] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-8.75, 1) {};
		\node [style=none] (6) at (-8.75, -0.75) {};
		\node [style=none, rotate=90] (7) at (-8.75, 0) {...};
		\node [style=none, rotate=90] (8) at (-2.25, 0) {...};
		\node [style=none] (18) at (-0.25, 0) {=};
		\node [style=Z phase dot] (19) at (4, 0) {$\ \alpha+\beta+k\frac\pi2\ $};
		\node [style=Z phase dot] (20) at (8, 0) {$l\frac\pi2$};
		\node [style=Z dot] (21) at (6.25, 0) {};
		\node [style=none] (22) at (9.5, 0.75) {};
		\node [style=none] (23) at (9.5, -0.75) {};
		\node [style=none] (24) at (2.25, 0.75) {};
		\node [style=none] (25) at (2.25, -0.75) {};
		\node [style=none, rotate=90] (26) at (2.25, 0) {...};
		\node [style=none, rotate=90] (27) at (9.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (25.center) to (19);
		\draw (19) to (24.center);
		\draw (20) to (22.center);
		\draw (20) to (23.center);
		\draw [style=hadamard edge] (19) to (21);
		\draw [style=hadamard edge] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-6, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-3, 0) {$\beta$};
		\node [style=Z dot] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-7.25, 1) {};
		\node [style=none] (6) at (-7.25, -1) {};
		\node [style=none, rotate=90] (7) at (-7, 0) {...};
		\node [style=none, rotate=90] (8) at (-2, 0) {...};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=Z phase dot] (19) at (3, 0) {$\ \alpha+\beta\ $};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none, rotate=90] (25) at (1.75, 0) {...};
		\node [style=none, rotate=90] (26) at (4.5, 0) {...};
		\node [style=none] (27) at (0, 1) {\IDSimp};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (24.center) to (19);
		\draw (19) to (23.center);
		\draw (19) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident-graph-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.75) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {=};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=hadamard] (5) at (-2.75, 0.75) {};
		\node [style=hadamard] (6) at (-0.75, 0.75) {};
		\node [style=Z dot] (7) at (-1.75, 0.75) {};
		\node [style=Z dot] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (-3.5, -1.25) {};
		\node [style=hadamard] (11) at (-0.75, -1.25) {};
		\node [style=none] (13) at (-5.75, -1.25) {};
		\node [style=Z dot] (14) at (0.250001, -1.25) {};
		\node [style=none] (15) at (-8.75, -1.25) {};
		\node [style=Z dot] (16) at (-1.75, -1.25) {};
		\node [style=none] (17) at (-4.5, -1.25) {=};
		\node [style=none] (18) at (7.5, 0.75) {=};
		\node [style=none] (19) at (13, 0.75) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (24) at (8.5, 0.75) {};
		\node [style=none] (26) at (6.5, 0.75) {};
		\node [style=hadamard] (36) at (-7.25, -1.25) {};
		\node [style=Z phase dot] (37) at (5, 0.75) {$\alpha$};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (6, 1.5) {};
		\node [style=none] (40) at (5, 1.5) {...};
		\node [style=none] (41) at (9.5, 1.5) {...};
		\node [style=Z phase dot] (42) at (9.5, 0.75) {$\alpha$};
		\node [style=none] (43) at (8.75, 1.5) {};
		\node [style=none] (44) at (10.5, 1.5) {};
		\node [style=hadamard] (45) at (10.5, 0.75) {};
		\node [style=hadamard] (46) at (12.25, 0.75) {};
		\node [style=Z dot] (47) at (11.25, 0.75) {};
		\node [style=none] (48) at (3.5, -1.25) {};
		\node [style=Z dot] (49) at (12, -1.25) {};
		\node [style=Z phase dot] (50) at (9.5, -1.25) {$\alpha$};
		\node [style=none] (51) at (4.25, -0.5) {...};
		\node [style=none] (52) at (13, -1.25) {};
		\node [style=Z phase dot] (53) at (4.25, -1.25) {$\alpha$};
		\node [style=none] (54) at (3.5, -0.5) {};
		\node [style=none] (55) at (9.5, -0.5) {...};
		\node [style=hadamard] (56) at (11, -1.25) {};
		\node [style=none] (57) at (10.5, -0.5) {};
		\node [style=none] (58) at (8.5, -1.25) {};
		\node [style=none] (59) at (8.75, -0.5) {};
		\node [style=none] (61) at (5, -0.5) {};
		\node [style=none] (62) at (6.5, -1.25) {};
		\node [style=none] (63) at (7.5, -1.25) {=};
		\node [style=hadamard] (64) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (8) to (3.center);
		\draw (16) to (11);
		\draw (11) to (14);
		\draw (14) to (9.center);
		\draw (15.center) to (36);
		\draw (36) to (13.center);
		\draw (10.center) to (16);
		\draw (38.center) to (37);
		\draw (37) to (39.center);
		\draw (37) to (22.center);
		\draw (37) to (26.center);
		\draw (43.center) to (42);
		\draw (42) to (44.center);
		\draw (24.center) to (42);
		\draw (42) to (45);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (46) to (19.center);
		\draw (54.center) to (53);
		\draw (53) to (61.center);
		\draw (53) to (48.center);
		\draw (59.center) to (50);
		\draw (50) to (57.center);
		\draw (58.center) to (50);
		\draw (50) to (56);
		\draw (56) to (49);
		\draw (53) to (64);
		\draw (64) to (62.center);
		\draw (49) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.1) {=};
		\node [style={Z dot}] (3) at (-4.25, -0) {};
		\node [style={Z phase dot}] (4) at (-3.25, -0) {$\pi$};
		\node [style={Z phase dot}] (5) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot}] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style={X phase dot}] (2) at (-3.25, 0) {$\pi$};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style={X phase dot}] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.5, -0.100001) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lc-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 0) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-7.5, -1.25) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -2.25) {};
		\node [style=none] (6) at (-7.5, -2.25) {};
		\node [style=none] (7) at (-2.25, -2.25) {};
		\node [style=none] (8) at (-1.25, -2.25) {};
		\node [style=none] (9) at (-5, -2) {...};
		\node [style=none] (10) at (-8, -2.25) {...};
		\node [style=none] (11) at (-1.75, -2.25) {...};
		\node [style=none] (16) at (0, -1.5) {$=$};
		\node [style=none] (17) at (10, -1.25) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (19) at (9.5, -1.25) {...};
		\node [style=none] (20) at (9, -1.25) {};
		\node [style=Z phase dot] (24) at (2.75, -0.25) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.75, -1.25) {};
		\node [style=none] (27) at (2.25, -1.25) {...};
		\node [style=Z phase dot] (30) at (9, -0.25) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -4.25) {};
		\node [style=Z phase dot] (32) at (-6.5, -3.25) {$\alpha_2$};
		\node [style=none] (33) at (-7, -4.25) {...};
		\node [style=none] (34) at (-7.5, -4.25) {};
		\node [style=Z phase dot] (35) at (-3.25, -3.25) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -4.25) {};
		\node [style=none] (37) at (-2.25, -4.25) {};
		\node [style=none] (38) at (-2.75, -4.25) {...};
		\node [style=Z phase dot] (39) at (4.25, -2.75) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (3.75, -3.75) {...};
		\node [style=none] (41) at (3.25, -3.75) {};
		\node [style=none] (42) at (4.25, -3.75) {};
		\node [style=Z phase dot] (43) at (7.25, -2.75) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (8.25, -3.75) {};
		\node [style=none] (45) at (7.75, -3.75) {...};
		\node [style=none] (46) at (7.25, -3.75) {};
		\node [style=none] (47) at (5.75, -1) {...};
		\node [style=none] (48) at (0, -0.5) {\LcompSimp};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-fact-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1, -0.25) {$=$};
		\node [style=none] (84) at (-5, -2.25) {};
		\node [style=none] (85) at (-5, 0.5) {};
		\node [style=Z dot] (86) at (-7.5, -2.25) {};
		\node [style=none] (87) at (-6.5, -2.25) {};
		\node [style=none] (88) at (-5, -1.75) {};
		\node [style=none] (89) at (-2, 0.75) {};
		\node [style=none] (92) at (-5, 2) {};
		\node [style=none] (94) at (-6.5, -1.5) {};
		\node [style=none] (95) at (-5, 2.5) {};
		\node [style=none] (102) at (-5, -2.75) {};
		\node [style=Z phase dot] (103) at (-4, 2.5) {$\alpha_1$};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=Z dot] (109) at (-7.5, 0.25) {};
		\node [style=none] (111) at (-6.5, 1.25) {};
		\node [style=Z dot] (112) at (-7.5, 1.75) {};
		\node [style=Z phase dot] (113) at (-4, 0.75) {$\alpha_2$};
		\node [style=none] (115) at (-6.5, -0.5) {};
		\node [style=none] (117) at (-2, -2.75) {};
		\node [style=none] (118) at (-2, 2.5) {};
		\node [style=none] (119) at (-6.5, 0.5) {};
		\node [style=none, rotate=90] (122) at (-5.75, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (-6.5, 1.75) {};
		\node [style=none] (126) at (-5, 1.5) {};
		\node [style=Z phase dot] (127) at (-4, -2.75) {$\alpha_k$};
		\node [style=none] (128) at (-6.5, 0) {};
		\node [style=none] (132) at (-3.5, -3.75) {};
		\node [style=none] (133) at (-8, -3.75) {};
		\node [style=none] (134) at (-5.75, -4.5) {$M^\prime$};
		\node [style=none] (135) at (-9.75, 1.75) {};
		\node [style=none] (136) at (-9.75, 0.25) {};
		\node [style=none] (137) at (-9.75, -2.25) {};
		\node [style=none] (138) at (-8.25, -1) {...};
		\node [style=none] (139) at (-3.25, -1) {...};
		\node [style=none] (140) at (6.5, -3.75) {};
		\node [style=none] (146) at (4.25, -4.5) {$A$};
		\node [style=none] (154) at (2, -3.75) {};
		\node [style=none] (172) at (7.25, -1) {...};
		\node [style=none] (203) at (5, 0) {};
		\node [style=none] (204) at (5, 1.25) {};
		\node [style=none] (205) at (3.5, -1.5) {};
		\node [style=none] (206) at (0.25, -2.25) {};
		\node [style=none] (207) at (0.25, 0.25) {};
		\node [style=none, rotate=90] (208) at (4.25, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (209) at (2.5, -2.25) {};
		\node [style=none] (210) at (3.5, 0) {};
		\node [style=none] (211) at (3.5, 0.5) {};
		\node [style=Z dot] (212) at (6, -2.25) {};
		\node [style=none] (213) at (3.5, -0.5) {};
		\node [style=none] (214) at (1.75, -1) {...};
		\node [style=Z dot] (215) at (6, 1.75) {};
		\node [style=Z dot] (216) at (2.5, 0.25) {};
		\node [style=none] (217) at (5, 1.75) {};
		\node [style=none] (218) at (3.5, -2.25) {};
		\node [style=none] (219) at (5, -0.5) {};
		\node [style=none] (220) at (3.5, 1.75) {};
		\node [style=Z dot] (221) at (2.5, 1.75) {};
		\node [style=none] (222) at (0.25, 1.75) {};
		\node [style=none] (223) at (5, -1.75) {};
		\node [style=none] (224) at (5, -2.25) {};
		\node [style=none] (225) at (5, 0.75) {};
		\node [style=Z dot] (226) at (6, 0.25) {};
		\node [style=none] (227) at (3.5, 1.25) {};
		\node [style=none] (228) at (5, -1.25) {};
		\node [style=none] (229) at (11.25, 0.5) {};
		\node [style=none] (230) at (11.25, 2) {};
		\node [style=none] (232) at (9.75, -1.5) {};
		\node [style=none, rotate=90] (234) at (10.5, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (235) at (8.75, -2.25) {};
		\node [style=none] (236) at (9.75, 0) {};
		\node [style=none] (237) at (13, -1) {...};
		\node [style=none] (238) at (9.75, 0.5) {};
		\node [style=none] (239) at (14.25, 2.5) {};
		\node [style=Z phase dot] (240) at (12.25, -2.75) {$\alpha_k$};
		\node [style=none] (241) at (9.75, -0.5) {};
		\node [style=Z phase dot] (243) at (12.25, 2.5) {$\alpha_1$};
		\node [style=none] (244) at (14.25, 0.75) {};
		\node [style=Z dot] (245) at (8.75, 0.25) {};
		\node [style=none] (246) at (11.25, 2.5) {};
		\node [style=none] (247) at (9.75, -2.25) {};
		\node [style=none] (248) at (11.25, 0) {};
		\node [style=none] (249) at (9.75, 1.75) {};
		\node [style=Z dot] (250) at (8.75, 1.75) {};
		\node [style=none] (252) at (11.25, -2.25) {};
		\node [style=none] (253) at (11.25, 1.5) {};
		\node [style=none] (254) at (11.25, -2.75) {};
		\node [style=Z phase dot] (255) at (12.25, 0.75) {$\alpha_2$};
		\node [style=none] (256) at (14.25, -2.75) {};
		\node [style=none] (257) at (9.75, 1.25) {};
		\node [style=none] (258) at (11.25, -1.75) {};
		\node [style=none] (259) at (10.5, -4.5) {$B$};
		\node [style=none] (260) at (8.25, -3.75) {};
		\node [style=none] (261) at (12.75, -3.75) {};
		\node [style=Z dot] (262) at (-6.75, 3.5) {};
		\node [style=Z phase dot] (263) at (-6.75, 5) {$\alpha$};
		\node [style=Z dot] (264) at (3.5, 3.25) {};
		\node [style=Z phase dot] (265) at (3.5, 4.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (132.center) to (133.center);
		\draw (135.center) to (112);
		\draw (136.center) to (109);
		\draw (137.center) to (86);
		\draw (103) to (118.center);
		\draw (113) to (89.center);
		\draw (127) to (117.center);
		\draw [style=brace edge] (140.center) to (154.center);
		\draw [style=hadamard edge] (112) to (123.center);
		\draw [style=hadamard edge] (112) to (111.center);
		\draw [style=hadamard edge] (109) to (119.center);
		\draw [style=hadamard edge] (109) to (128.center);
		\draw [style=hadamard edge] (109) to (115.center);
		\draw [style=hadamard edge] (86) to (94.center);
		\draw [style=hadamard edge] (86) to (87.center);
		\draw [style=hadamard edge] (102.center) to (127);
		\draw [style=hadamard edge] (84.center) to (127);
		\draw [style=hadamard edge] (88.center) to (127);
		\draw [style=hadamard edge] (104.center) to (113);
		\draw [style=hadamard edge] (85.center) to (113);
		\draw [style=hadamard edge] (126.center) to (103);
		\draw [style=hadamard edge] (92.center) to (103);
		\draw [style=hadamard edge] (95.center) to (103);
		\draw (222.center) to (221);
		\draw (207.center) to (216);
		\draw (206.center) to (209);
		\draw [style=hadamard edge] (221) to (220.center);
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (216) to (211.center);
		\draw [style=hadamard edge] (216) to (210.center);
		\draw [style=hadamard edge] (216) to (213.center);
		\draw [style=hadamard edge] (209) to (205.center);
		\draw [style=hadamard edge] (209) to (218.center);
		\draw [style=hadamard edge] (224.center) to (212);
		\draw [style=hadamard edge] (223.center) to (212);
		\draw [style=hadamard edge] (228.center) to (212);
		\draw [style=hadamard edge] (219.center) to (226);
		\draw [style=hadamard edge] (203.center) to (226);
		\draw [style=hadamard edge] (225.center) to (215);
		\draw [style=hadamard edge] (204.center) to (215);
		\draw [style=hadamard edge] (217.center) to (215);
		\draw (243) to (239.center);
		\draw (255) to (244.center);
		\draw (240) to (256.center);
		\draw [style=hadamard edge] (250) to (249.center);
		\draw [style=hadamard edge] (250) to (257.center);
		\draw [style=hadamard edge] (245) to (238.center);
		\draw [style=hadamard edge] (245) to (236.center);
		\draw [style=hadamard edge] (245) to (241.center);
		\draw [style=hadamard edge] (235) to (232.center);
		\draw [style=hadamard edge] (235) to (247.center);
		\draw [style=hadamard edge] (254.center) to (240);
		\draw [style=hadamard edge] (252.center) to (240);
		\draw [style=hadamard edge] (258.center) to (240);
		\draw [style=hadamard edge] (248.center) to (255);
		\draw [style=hadamard edge] (229.center) to (255);
		\draw [style=hadamard edge] (253.center) to (243);
		\draw [style=hadamard edge] (230.center) to (243);
		\draw [style=hadamard edge] (246.center) to (243);
		\draw [style=hadamard edge] (215) to (250);
		\draw [style=hadamard edge] (226) to (245);
		\draw [style=hadamard edge] (212) to (235);
		\draw [style=brace edge] (261.center) to (260.center);
		\draw [style=hadamard edge] (262) to (263);
		\draw [style=hadamard edge] (262) to (112);
		\draw [style=hadamard edge] (262) to (109);
		\draw [style=hadamard edge] (262) to (103);
		\draw [style=hadamard edge] (262) to (127);
		\draw [style=hadamard edge] (264) to (265);
		\draw [style=hadamard edge] (264) to (221);
		\draw [style=hadamard edge] (264) to (216);
		\draw [style=hadamard edge] (264) to (226);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-fact-gadget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (5, 0) {$=$};
		\node [style=none] (140) at (2, -3.5) {};
		\node [style=none] (146) at (-0.25, -4.25) {$A$};
		\node [style=none] (154) at (-2.5, -3.5) {};
		\node [style=none] (172) at (2.25, -0.75) {...};
		\node [style=none] (203) at (0.5, 0.25) {};
		\node [style=none] (204) at (0.5, 1.5) {};
		\node [style=none] (205) at (-1, -1.25) {};
		\node [style=none] (206) at (-4.25, -2) {};
		\node [style=none] (207) at (-4.25, 0.5) {};
		\node [style=none, rotate=90] (208) at (-0.25, 0) {\Huge$\cdots$};
		\node [style=Z dot] (209) at (-2, -2) {};
		\node [style=none] (210) at (-1, 0.25) {};
		\node [style=none] (211) at (-1, 0.75) {};
		\node [style=Z dot] (212) at (1.5, -2) {};
		\node [style=none] (213) at (-1, -0.25) {};
		\node [style=none] (214) at (-2.75, -0.75) {...};
		\node [style=Z dot] (215) at (1.5, 2) {};
		\node [style=Z dot] (216) at (-2, 0.5) {};
		\node [style=none] (217) at (0.5, 2) {};
		\node [style=none] (218) at (-1, -2) {};
		\node [style=none] (219) at (0.5, -0.25) {};
		\node [style=none] (220) at (-1, 2) {};
		\node [style=Z dot] (221) at (-2, 2) {};
		\node [style=none] (222) at (-4.25, 2) {};
		\node [style=none] (223) at (0.5, -1.5) {};
		\node [style=none] (224) at (0.5, -2) {};
		\node [style=none] (225) at (0.5, 1) {};
		\node [style=Z dot] (226) at (1.5, 0.5) {};
		\node [style=none] (227) at (-1, 1.5) {};
		\node [style=none] (228) at (0.5, -1) {};
		\node [style=Z dot] (264) at (-0.75, 3.25) {};
		\node [style=Z phase dot] (265) at (-0.75, 4.25) {$\alpha$};
		\node [style=none] (266) at (3.25, 2) {};
		\node [style=none] (267) at (3.25, 0.5) {};
		\node [style=none] (268) at (3.25, -2) {};
		\node [style=none] (272) at (13.75, -0.75) {...};
		\node [style=none] (276) at (6.5, -2) {};
		\node [style=none] (277) at (6.5, 0.5) {};
		\node [style=Z dot] (279) at (12, -2) {};
		\node [style=Z dot] (282) at (15.5, -2) {};
		\node [style=none] (284) at (7, -0.75) {...};
		\node [style=Z dot] (285) at (15.5, 2) {};
		\node [style=Z dot] (286) at (12, 0.5) {};
		\node [style=Z dot] (291) at (12, 2) {};
		\node [style=none] (292) at (6.5, 2) {};
		\node [style=Z dot] (296) at (15.5, 0.5) {};
		\node [style=Z dot] (299) at (13.5, 3) {};
		\node [style=Z phase dot] (300) at (13.5, 4) {$\alpha$};
		\node [style=none] (301) at (17.25, 2) {};
		\node [style=none] (302) at (17.25, 0.5) {};
		\node [style=none] (303) at (17.25, -2) {};
		\node [style=none] (304) at (7.75, 2.5) {};
		\node [style=none] (305) at (7.75, -2.5) {};
		\node [style=none] (306) at (10.75, -2.5) {};
		\node [style=none] (307) at (10.75, 2.5) {};
		\node [style=none] (308) at (7.75, 2) {};
		\node [style=none] (309) at (7.75, 0.5) {};
		\node [style=none] (310) at (7.75, -2) {};
		\node [style=none] (311) at (10.75, -2) {};
		\node [style=none] (312) at (10.75, 0.5) {};
		\node [style=none] (313) at (10.75, 2) {};
		\node [style=none] (314) at (9.25, 0) {CNOTs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (140.center) to (154.center);
		\draw (222.center) to (221);
		\draw (207.center) to (216);
		\draw (206.center) to (209);
		\draw [style=hadamard edge] (221) to (220.center);
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (216) to (211.center);
		\draw [style=hadamard edge] (216) to (210.center);
		\draw [style=hadamard edge] (216) to (213.center);
		\draw [style=hadamard edge] (209) to (205.center);
		\draw [style=hadamard edge] (209) to (218.center);
		\draw [style=hadamard edge] (224.center) to (212);
		\draw [style=hadamard edge] (223.center) to (212);
		\draw [style=hadamard edge] (228.center) to (212);
		\draw [style=hadamard edge] (219.center) to (226);
		\draw [style=hadamard edge] (203.center) to (226);
		\draw [style=hadamard edge] (225.center) to (215);
		\draw [style=hadamard edge] (204.center) to (215);
		\draw [style=hadamard edge] (217.center) to (215);
		\draw [style=hadamard edge] (264) to (265);
		\draw [style=hadamard edge] (264) to (221);
		\draw [style=hadamard edge] (264) to (216);
		\draw [style=hadamard edge] (264) to (226);
		\draw (212) to (268.center);
		\draw (226) to (267.center);
		\draw (215) to (266.center);
		\draw [style=hadamard edge] (299) to (300);
		\draw [style=hadamard edge] (299) to (291);
		\draw [style=hadamard edge] (299) to (296);
		\draw (282) to (303.center);
		\draw (296) to (302.center);
		\draw (285) to (301.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (304.center);
		\draw (292.center) to (308.center);
		\draw (277.center) to (309.center);
		\draw (276.center) to (310.center);
		\draw (311.center) to (279);
		\draw (312.center) to (286);
		\draw (313.center) to (291);
		\draw [style=hadamard edge] (291) to (285);
		\draw [style=hadamard edge] (286) to (296);
		\draw [style=hadamard edge] (279) to (282);
		\draw [style=hadamard edge] (299) to (279);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1, -0.25) {$=$};
		\node [style=none] (84) at (-5, -2.25) {};
		\node [style=none] (85) at (-5, 0.5) {};
		\node [style=Z dot] (86) at (-7.5, -2.25) {};
		\node [style=none] (87) at (-6.5, -2.25) {};
		\node [style=none] (88) at (-5, -1.75) {};
		\node [style=none] (89) at (-2, 0.75) {};
		\node [style=none] (92) at (-5, 2) {};
		\node [style=none] (94) at (-6.5, -1.5) {};
		\node [style=none] (95) at (-5, 2.5) {};
		\node [style=none] (102) at (-5, -2.75) {};
		\node [style=Z phase dot] (103) at (-4, 2.5) {$\alpha_1$};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=Z dot] (109) at (-7.5, 0.25) {};
		\node [style=none] (111) at (-6.5, 1.25) {};
		\node [style=Z dot] (112) at (-7.5, 1.75) {};
		\node [style=Z phase dot] (113) at (-4, 0.75) {$\alpha_2$};
		\node [style=none] (115) at (-6.5, -0.5) {};
		\node [style=none] (117) at (-2, -2.75) {};
		\node [style=none] (118) at (-2, 2.5) {};
		\node [style=none] (119) at (-6.5, 0.5) {};
		\node [style=none, rotate=90] (122) at (-5.75, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (-6.5, 1.75) {};
		\node [style=none] (126) at (-5, 1.5) {};
		\node [style=Z phase dot] (127) at (-4, -2.75) {$\alpha_k$};
		\node [style=none] (128) at (-6.5, 0) {};
		\node [style=none] (132) at (-3.5, -3.75) {};
		\node [style=none] (133) at (-8, -3.75) {};
		\node [style=none] (134) at (-5.75, -4.5) {$M$};
		\node [style=none] (135) at (-9.75, 1.75) {};
		\node [style=none] (136) at (-9.75, 0.25) {};
		\node [style=none] (137) at (-9.75, -2.25) {};
		\node [style=none] (138) at (-8.25, -1) {...};
		\node [style=none] (139) at (-3.25, -1) {...};
		\node [style=none] (140) at (6.5, -3.75) {};
		\node [style=none] (146) at (4.25, -4.5) {$A$};
		\node [style=none] (154) at (2, -3.75) {};
		\node [style=none] (172) at (7.25, -1) {...};
		\node [style=none] (203) at (5, 0) {};
		\node [style=none] (204) at (5, 1.25) {};
		\node [style=none] (205) at (3.5, -1.5) {};
		\node [style=none] (206) at (0.25, -2.25) {};
		\node [style=none] (207) at (0.25, 0.25) {};
		\node [style=none, rotate=90] (208) at (4.25, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (209) at (2.5, -2.25) {};
		\node [style=none] (210) at (3.5, 0) {};
		\node [style=none] (211) at (3.5, 0.5) {};
		\node [style=Z dot] (212) at (6, -2.25) {};
		\node [style=none] (213) at (3.5, -0.5) {};
		\node [style=none] (214) at (1.75, -1) {...};
		\node [style=Z dot] (215) at (6, 1.75) {};
		\node [style=Z dot] (216) at (2.5, 0.25) {};
		\node [style=none] (217) at (5, 1.75) {};
		\node [style=none] (218) at (3.5, -2.25) {};
		\node [style=none] (219) at (5, -0.5) {};
		\node [style=none] (220) at (3.5, 1.75) {};
		\node [style=Z dot] (221) at (2.5, 1.75) {};
		\node [style=none] (222) at (0.25, 1.75) {};
		\node [style=none] (223) at (5, -1.75) {};
		\node [style=none] (224) at (5, -2.25) {};
		\node [style=none] (225) at (5, 0.75) {};
		\node [style=Z dot] (226) at (6, 0.25) {};
		\node [style=none] (227) at (3.5, 1.25) {};
		\node [style=none] (228) at (5, -1.25) {};
		\node [style=none] (229) at (11.25, 0.5) {};
		\node [style=none] (230) at (11.25, 2) {};
		\node [style=none] (232) at (9.75, -1.5) {};
		\node [style=none, rotate=90] (234) at (10.5, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (235) at (8.75, -2.25) {};
		\node [style=none] (236) at (9.75, 0) {};
		\node [style=none] (237) at (13, -1) {...};
		\node [style=none] (238) at (9.75, 0.5) {};
		\node [style=none] (239) at (14.25, 2.5) {};
		\node [style=Z phase dot] (240) at (12.25, -2.75) {$\alpha_k$};
		\node [style=none] (241) at (9.75, -0.5) {};
		\node [style=Z phase dot] (243) at (12.25, 2.5) {$\alpha_1$};
		\node [style=none] (244) at (14.25, 0.75) {};
		\node [style=Z dot] (245) at (8.75, 0.25) {};
		\node [style=none] (246) at (11.25, 2.5) {};
		\node [style=none] (247) at (9.75, -2.25) {};
		\node [style=none] (248) at (11.25, 0) {};
		\node [style=none] (249) at (9.75, 1.75) {};
		\node [style=Z dot] (250) at (8.75, 1.75) {};
		\node [style=none] (252) at (11.25, -2.25) {};
		\node [style=none] (253) at (11.25, 1.5) {};
		\node [style=none] (254) at (11.25, -2.75) {};
		\node [style=Z phase dot] (255) at (12.25, 0.75) {$\alpha_2$};
		\node [style=none] (256) at (14.25, -2.75) {};
		\node [style=none] (257) at (9.75, 1.25) {};
		\node [style=none] (258) at (11.25, -1.75) {};
		\node [style=none] (259) at (10.5, -4.5) {$B$};
		\node [style=none] (260) at (8.25, -3.75) {};
		\node [style=none] (261) at (12.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (132.center) to (133.center);
		\draw (135.center) to (112);
		\draw (136.center) to (109);
		\draw (137.center) to (86);
		\draw (103) to (118.center);
		\draw (113) to (89.center);
		\draw (127) to (117.center);
		\draw [style=brace edge] (140.center) to (154.center);
		\draw [style=hadamard edge] (112) to (123.center);
		\draw [style=hadamard edge] (112) to (111.center);
		\draw [style=hadamard edge] (109) to (119.center);
		\draw [style=hadamard edge] (109) to (128.center);
		\draw [style=hadamard edge] (109) to (115.center);
		\draw [style=hadamard edge] (86) to (94.center);
		\draw [style=hadamard edge] (86) to (87.center);
		\draw [style=hadamard edge] (102.center) to (127);
		\draw [style=hadamard edge] (84.center) to (127);
		\draw [style=hadamard edge] (88.center) to (127);
		\draw [style=hadamard edge] (104.center) to (113);
		\draw [style=hadamard edge] (85.center) to (113);
		\draw [style=hadamard edge] (126.center) to (103);
		\draw [style=hadamard edge] (92.center) to (103);
		\draw [style=hadamard edge] (95.center) to (103);
		\draw (222.center) to (221);
		\draw (207.center) to (216);
		\draw (206.center) to (209);
		\draw [style=hadamard edge] (221) to (220.center);
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (216) to (211.center);
		\draw [style=hadamard edge] (216) to (210.center);
		\draw [style=hadamard edge] (216) to (213.center);
		\draw [style=hadamard edge] (209) to (205.center);
		\draw [style=hadamard edge] (209) to (218.center);
		\draw [style=hadamard edge] (224.center) to (212);
		\draw [style=hadamard edge] (223.center) to (212);
		\draw [style=hadamard edge] (228.center) to (212);
		\draw [style=hadamard edge] (219.center) to (226);
		\draw [style=hadamard edge] (203.center) to (226);
		\draw [style=hadamard edge] (225.center) to (215);
		\draw [style=hadamard edge] (204.center) to (215);
		\draw [style=hadamard edge] (217.center) to (215);
		\draw (243) to (239.center);
		\draw (255) to (244.center);
		\draw (240) to (256.center);
		\draw [style=hadamard edge] (250) to (249.center);
		\draw [style=hadamard edge] (250) to (257.center);
		\draw [style=hadamard edge] (245) to (238.center);
		\draw [style=hadamard edge] (245) to (236.center);
		\draw [style=hadamard edge] (245) to (241.center);
		\draw [style=hadamard edge] (235) to (232.center);
		\draw [style=hadamard edge] (235) to (247.center);
		\draw [style=hadamard edge] (254.center) to (240);
		\draw [style=hadamard edge] (252.center) to (240);
		\draw [style=hadamard edge] (258.center) to (240);
		\draw [style=hadamard edge] (248.center) to (255);
		\draw [style=hadamard edge] (229.center) to (255);
		\draw [style=hadamard edge] (253.center) to (243);
		\draw [style=hadamard edge] (230.center) to (243);
		\draw [style=hadamard edge] (246.center) to (243);
		\draw [style=hadamard edge] (215) to (250);
		\draw [style=hadamard edge] (226) to (245);
		\draw [style=hadamard edge] (212) to (235);
		\draw [style=brace edge] (261.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-fact2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1, -1) {$=$};
		\node [style=none] (84) at (-5, -3.25) {};
		\node [style=none] (85) at (-5, -1.5) {};
		\node [style=Z dot] (86) at (-7.5, -2.25) {};
		\node [style=none] (87) at (-6.5, -2.25) {};
		\node [style=none] (88) at (-5, -2.75) {};
		\node [style=none] (89) at (-2, -1.25) {};
		\node [style=none] (92) at (-5, -0.25) {};
		\node [style=none] (94) at (-6.5, -1.5) {};
		\node [style=none] (95) at (-5, 0.25) {};
		\node [style=none] (102) at (-5, -3.75) {};
		\node [style=Z phase dot] (103) at (-4, 0.25) {$\alpha_1$};
		\node [style=none] (104) at (-5, -2) {};
		\node [style=Z dot] (109) at (-7.5, 0.25) {};
		\node [style=none] (111) at (-6.5, 1.25) {};
		\node [style=Z dot] (112) at (-7.5, 1.75) {};
		\node [style=Z phase dot] (113) at (-4, -1.25) {$\alpha_2$};
		\node [style=none] (115) at (-6.5, -0.5) {};
		\node [style=none] (117) at (-2, -3.75) {};
		\node [style=none] (118) at (-2, 0.25) {};
		\node [style=none] (119) at (-6.5, 0.5) {};
		\node [style=none, rotate=90] (122) at (-5.75, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (-6.5, 1.75) {};
		\node [style=none] (126) at (-5, -0.75) {};
		\node [style=Z phase dot] (127) at (-4, -3.75) {$\alpha_{k-1}$};
		\node [style=none] (128) at (-6.5, 0) {};
		\node [style=none] (132) at (-8.25, -5) {};
		\node [style=none] (133) at (-3.25, -5) {};
		\node [style=none] (134) at (-5.75, -5.75) {$M$};
		\node [style=none] (135) at (-9.75, 1.75) {};
		\node [style=none] (136) at (-9.75, 0.25) {};
		\node [style=none] (137) at (-9.75, -2.25) {};
		\node [style=none] (138) at (-8.25, -1) {...};
		\node [style=none] (139) at (-3.25, -2.5) {...};
		\node [style=none] (140) at (6.5, -3.75) {};
		\node [style=none] (146) at (4.25, -4.5) {$A$};
		\node [style=none] (154) at (2, -3.75) {};
		\node [style=none] (172) at (7.25, -1) {...};
		\node [style=none] (203) at (5, 0) {};
		\node [style=none] (204) at (5, 1.25) {};
		\node [style=none] (205) at (3.5, -1.5) {};
		\node [style=none] (206) at (0.25, -2.25) {};
		\node [style=none] (207) at (0.25, 0.25) {};
		\node [style=none, rotate=90] (208) at (4.25, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (209) at (2.5, -2.25) {};
		\node [style=none] (210) at (3.5, 0) {};
		\node [style=none] (211) at (3.5, 0.5) {};
		\node [style=Z dot] (212) at (6, -2.25) {};
		\node [style=none] (213) at (3.5, -0.5) {};
		\node [style=none] (214) at (1.75, -1) {...};
		\node [style=Z phase dot] (215) at (6, 1.75) {$\alpha$};
		\node [style=Z dot] (216) at (2.5, 0.25) {};
		\node [style=none] (217) at (5, 1.75) {};
		\node [style=none] (218) at (3.5, -2.25) {};
		\node [style=none] (219) at (5, -0.5) {};
		\node [style=none] (220) at (3.5, 1.75) {};
		\node [style=Z dot] (221) at (2.5, 1.75) {};
		\node [style=none] (222) at (0.25, 1.75) {};
		\node [style=none] (223) at (5, -1.75) {};
		\node [style=none] (224) at (5, -2.25) {};
		\node [style=none] (225) at (5, 0.75) {};
		\node [style=Z dot] (226) at (6, 0.25) {};
		\node [style=none] (227) at (3.5, 1.25) {};
		\node [style=none] (228) at (5, -1.25) {};
		\node [style=none] (229) at (11.25, -1.25) {};
		\node [style=none] (230) at (11.25, 0.25) {};
		\node [style=none] (232) at (9.75, -1.5) {};
		\node [style=none, rotate=90] (234) at (10.5, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (235) at (8.75, -2.25) {};
		\node [style=none] (236) at (9.75, 0) {};
		\node [style=none] (237) at (13, -2) {...};
		\node [style=none] (238) at (9.75, 0.5) {};
		\node [style=none] (239) at (14.25, 0.75) {};
		\node [style=Z phase dot] (240) at (12.25, -3.25) {$\alpha_{k-1}$};
		\node [style=none] (241) at (9.75, -0.5) {};
		\node [style=Z phase dot] (243) at (12.25, 0.75) {$\alpha_1$};
		\node [style=none] (244) at (14.25, -1) {};
		\node [style=Z dot] (245) at (8.75, 0.25) {};
		\node [style=none] (246) at (11.25, 0.75) {};
		\node [style=none] (247) at (9.75, -2.25) {};
		\node [style=none] (248) at (11.25, -1.75) {};
		\node [style=none] (252) at (11.25, -2.75) {};
		\node [style=none] (253) at (11.25, -0.25) {};
		\node [style=none] (254) at (11.25, -3.25) {};
		\node [style=Z phase dot] (255) at (12.25, -1) {$\alpha_2$};
		\node [style=none] (256) at (14.25, -3.25) {};
		\node [style=none] (258) at (11.25, -2.25) {};
		\node [style=none] (259) at (10.75, -5.25) {$B$};
		\node [style=none] (260) at (8.5, -4.5) {};
		\node [style=none] (261) at (13, -4.5) {};
		\node [style=none] (262) at (-11, -2.5) {};
		\node [style=none] (263) at (-11, 2) {};
		\node [style=none] (264) at (-12, -0.25) {$n$};
		\node [style=none] (269) at (-6, -1) {};
		\node [style=Z phase dot] (270) at (-4, 1.75) {$\alpha$};
		\node [style=none] (271) at (-4, 2.5) {\color{red}\bf $*$};
		\node [style=none] (272) at (-5, 1.75) {};
		\node [style=none] (274) at (-5, 1.25) {};
		\node [style=none] (275) at (-2, 1.75) {};
		\node [style=none] (276) at (6, 2.5) {\color{red}\bf $*$};
		\node [style=none] (277) at (14.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (112);
		\draw (136.center) to (109);
		\draw (137.center) to (86);
		\draw (103) to (118.center);
		\draw (113) to (89.center);
		\draw (127) to (117.center);
		\draw [style=brace edge] (140.center) to (154.center);
		\draw [style=hadamard edge] (112) to (123.center);
		\draw [style=hadamard edge] (112) to (111.center);
		\draw [style=hadamard edge] (109) to (119.center);
		\draw [style=hadamard edge] (109) to (128.center);
		\draw [style=hadamard edge] (109) to (115.center);
		\draw [style=hadamard edge] (86) to (94.center);
		\draw [style=hadamard edge] (86) to (87.center);
		\draw [style=hadamard edge] (102.center) to (127);
		\draw [style=hadamard edge] (84.center) to (127);
		\draw [style=hadamard edge] (88.center) to (127);
		\draw [style=hadamard edge] (104.center) to (113);
		\draw [style=hadamard edge] (85.center) to (113);
		\draw [style=hadamard edge] (126.center) to (103);
		\draw [style=hadamard edge] (92.center) to (103);
		\draw [style=hadamard edge] (95.center) to (103);
		\draw (222.center) to (221);
		\draw (207.center) to (216);
		\draw (206.center) to (209);
		\draw [style=hadamard edge] (221) to (220.center);
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (216) to (211.center);
		\draw [style=hadamard edge] (216) to (210.center);
		\draw [style=hadamard edge] (216) to (213.center);
		\draw [style=hadamard edge] (209) to (205.center);
		\draw [style=hadamard edge] (209) to (218.center);
		\draw [style=hadamard edge] (224.center) to (212);
		\draw [style=hadamard edge] (223.center) to (212);
		\draw [style=hadamard edge] (228.center) to (212);
		\draw [style=hadamard edge] (219.center) to (226);
		\draw [style=hadamard edge] (203.center) to (226);
		\draw [style=hadamard edge] (225.center) to (215);
		\draw [style=hadamard edge] (204.center) to (215);
		\draw [style=hadamard edge] (217.center) to (215);
		\draw (243) to (239.center);
		\draw (255) to (244.center);
		\draw (240) to (256.center);
		\draw [style=hadamard edge] (245) to (238.center);
		\draw [style=hadamard edge] (245) to (236.center);
		\draw [style=hadamard edge] (245) to (241.center);
		\draw [style=hadamard edge] (235) to (232.center);
		\draw [style=hadamard edge] (235) to (247.center);
		\draw [style=hadamard edge] (254.center) to (240);
		\draw [style=hadamard edge] (252.center) to (240);
		\draw [style=hadamard edge] (258.center) to (240);
		\draw [style=hadamard edge] (248.center) to (255);
		\draw [style=hadamard edge] (229.center) to (255);
		\draw [style=hadamard edge] (253.center) to (243);
		\draw [style=hadamard edge] (230.center) to (243);
		\draw [style=hadamard edge] (246.center) to (243);
		\draw [style=hadamard edge] (226) to (245);
		\draw [style=hadamard edge] (212) to (235);
		\draw [style=brace edge] (261.center) to (260.center);
		\draw [style=brace edge] (262.center) to (263.center);
		\draw [style=hadamard edge] (272.center) to (270);
		\draw [style=hadamard edge] (274.center) to (270);
		\draw (270) to (275.center);
		\draw [style=brace edge] (133.center) to (132.center);
		\draw (215) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonclifford-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-3.5, -2.5) {};
		\node [style=none] (3) at (-3.5, -4) {};
		\node [style=Z phase dot] (9) at (-0.5, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (1.5, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (14) at (4.25, 0.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (15) at (3.75, -0.75) {};
		\node [style=Z dot] (17) at (-0.5, 0.5) {};
		\node [style=Z phase dot] (18) at (4, -4) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (22) at (-0.5, -4) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (24) at (-0.5, -2.5) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (39) at (6, -1) {};
		\node [style=Z phase dot] (40) at (1.75, -2.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (57) at (6, -2.5) {};
		\node [style=Z dot] (60) at (6, 0.5) {};
		\node [style=Z dot] (63) at (6, -4) {};
		\node [style=none] (77) at (9.75, 0.5) {};
		\node [style=none] (78) at (9.75, -1) {};
		\node [style=none] (79) at (9.75, -2.5) {};
		\node [style=none] (80) at (9.75, -4) {};
		\node [style=hadamard] (81) at (-2.5, 0.5) {};
		\node [style=hadamard] (82) at (-2.5, -1) {};
		\node [style=hadamard] (83) at (-2.5, -4) {};
		\node [style=hadamard] (84) at (8.5, -1) {};
		\node [style=hadamard] (85) at (8.5, -2.5) {};
		\node [style=hadamard] (86) at (8.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17);
		\draw (1.center) to (9);
		\draw (2.center) to (24);
		\draw (3.center) to (22);
		\draw [style=hadamard edge] (9) to (24);
		\draw [style=hadamard edge] (9) to (12);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (12) to (22);
		\draw [style=hadamard edge] (12) to (40);
		\draw [style=hadamard edge] (12) to (24);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=hadamard edge] (14) to (39);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (14) to (24);
		\draw [style=hadamard edge] (14) to (60);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (17) to (24);
		\draw [style=hadamard edge] (18) to (22);
		\draw [style=hadamard edge] (18) to (39);
		\draw [style=hadamard edge] (18) to (57);
		\draw [style=hadamard edge] (18) to (63);
		\draw [style=hadamard edge] (22) to (24);
		\draw [style=hadamard edge] (22) to (39);
		\draw [style=hadamard edge] (24) to (40);
		\draw (39) to (78.center);
		\draw [style=hadamard edge] (39) to (60);
		\draw [style=hadamard edge] (40) to (57);
		\draw [style=hadamard edge] (40) to (60);
		\draw [style=hadamard edge, bend right=45] (57) to (60);
		\draw (57) to (79.center);
		\draw (60) to (77.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (60) to (63);
		\draw (63) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-edge-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (1.25, 0) {$\beta$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (-2.5, 0) {...};
		\node [style=none] (7) at (2.5, 0) {...};
		\node [style=none] (10) at (3.5, 0) {=};
		\node [style=Z phase dot] (11) at (5.75, 0) {$\alpha$};
		\node [style=Z phase dot] (12) at (7.25, 0) {$\beta$};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (8.5, 1) {};
		\node [style=none] (16) at (8.5, -1) {};
		\node [style=none] (17) at (4.5, 0) {...};
		\node [style=none] (18) at (8.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (11) to (13.center);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (16.center);
		\draw [style=hadamard edge, bend right] (0) to (1);
		\draw [style=hadamard edge, bend left] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (-6, 2) {};
		\node [style=Z phase dot] (10) at (-6, 3.25) {$\alpha$};
		\node [style=none] (11) at (-6.5, 1.25) {};
		\node [style=none] (12) at (-6.5, -0.75) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=Z dot] (15) at (-4, 1.25) {};
		\node [style=Z dot] (16) at (-4, -0.75) {};
		\node [style=none] (18) at (-0.75, 0) {=};
		\node [style=Z phase dot] (21) at (1.75, 3.25) {$\alpha$};
		\node [style=none] (22) at (1, 1.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (5.25, 1.25) {};
		\node [style=none] (25) at (5.25, -0.75) {};
		\node [style=Z dot] (26) at (3.5, 1.25) {};
		\node [style=Z dot] (27) at (3.5, -0.75) {};
		\node [style=X dot] (29) at (1.75, 2) {};
		\node [style=none] (30) at (6.5, 0) {=};
		\node [style=none] (41) at (-6.5, 0.25) {};
		\node [style=none] (42) at (-2.25, 0.25) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (5.25, 0.25) {};
		\node [style=Z dot] (45) at (-4, 0.25) {};
		\node [style=Z dot] (46) at (3.5, 0.25) {};
		\node [style=Z phase dot] (48) at (11, 1.25) {$\alpha$};
		\node [style=none] (49) at (7.75, 1.25) {};
		\node [style=none] (50) at (7.75, -0.75) {};
		\node [style=none] (51) at (14.25, 1.25) {};
		\node [style=none] (52) at (14.25, -0.75) {};
		\node [style=none] (57) at (7.75, 0.25) {};
		\node [style=none] (58) at (14.25, 0.25) {};
		\node [style=Z dot] (60) at (9.25, -0.75) {};
		\node [style=Z dot] (61) at (10, 0.25) {};
		\node [style=X dot] (62) at (9.25, 0.25) {};
		\node [style=X dot] (63) at (10, 1.25) {};
		\node [style=X dot] (64) at (12, 1.25) {};
		\node [style=X dot] (65) at (12.75, 0.25) {};
		\node [style=Z dot] (66) at (12, 0.25) {};
		\node [style=Z dot] (67) at (12.75, -0.75) {};
		\node [style=none] (68) at (-6.5, -1.75) {};
		\node [style=none] (69) at (-2.25, -1.75) {};
		\node [style=Z dot] (70) at (-4, -1.75) {};
		\node [style=none] (71) at (1, -1.75) {};
		\node [style=none] (72) at (5.25, -1.75) {};
		\node [style=Z dot] (73) at (3.5, -1.75) {};
		\node [style=none] (74) at (7.75, -1.75) {};
		\node [style=none] (75) at (14.25, -1.75) {};
		\node [style=Z dot] (78) at (8.5, -1.75) {};
		\node [style=X dot] (79) at (8.5, -0.75) {};
		\node [style=X dot] (80) at (13.5, -0.75) {};
		\node [style=Z dot] (81) at (13.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (12.center);
		\draw [style=hadamard edge] (5) to (15);
		\draw [style=hadamard edge] (5) to (16);
		\draw (22.center) to (26);
		\draw (26) to (24.center);
		\draw (25.center) to (27);
		\draw (27) to (23.center);
		\draw (29) to (26);
		\draw (29) to (27);
		\draw (29) to (21);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw (43.center) to (46);
		\draw (46) to (44.center);
		\draw (46) to (29);
		\draw [style=hadamard edge] (45) to (5);
		\draw (49.center) to (51.center);
		\draw (57.center) to (58.center);
		\draw (50.center) to (52.center);
		\draw (62) to (60);
		\draw (61) to (63);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (69.center) to (70);
		\draw (70) to (68.center);
		\draw [style=hadamard edge] (5) to (70);
		\draw (72.center) to (73);
		\draw (73) to (71.center);
		\draw (29) to (73);
		\draw (74.center) to (75.center);
		\draw (79) to (78);
		\draw (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (-6.25, 1.75) {};
		\node [style=Z phase dot] (10) at (-6.25, 3) {$\alpha$};
		\node [style=none] (11) at (-7.5, 1) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=Z dot] (15) at (-4.75, 1) {};
		\node [style=Z dot] (16) at (-4.75, -1) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (41) at (-7.5, 0) {};
		\node [style=none] (42) at (-1, 0) {};
		\node [style=Z dot] (45) at (-4.75, 0) {};
		\node [style=none] (68) at (-7.5, -2) {};
		\node [style=none] (69) at (-1, -2) {};
		\node [style=Z dot] (70) at (-4, 1.75) {};
		\node [style=Z phase dot] (71) at (-4, 3) {$\beta$};
		\node [style=Z dot] (72) at (-2.5, 1) {};
		\node [style=Z dot] (73) at (-2.5, -2) {};
		\node [style=Z dot] (74) at (-2.5, -1) {};
		\node [style=Z dot] (75) at (3, 1.75) {};
		\node [style=Z phase dot] (76) at (3, 3) {$\alpha$};
		\node [style=none] (77) at (1, 1) {};
		\node [style=none] (78) at (1, -1) {};
		\node [style=none] (79) at (7.5, 1) {};
		\node [style=none] (80) at (7.5, -1) {};
		\node [style=Z dot] (81) at (4.5, 1) {};
		\node [style=Z dot] (82) at (4.5, -1) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (84) at (7.5, 0) {};
		\node [style=Z dot] (85) at (4.5, 0) {};
		\node [style=none] (86) at (1, -2) {};
		\node [style=none] (87) at (7.5, -2) {};
		\node [style=Z dot] (88) at (6, 1.75) {};
		\node [style=Z phase dot] (89) at (6, 3) {$\beta$};
		\node [style=Z dot] (90) at (4.5, 1) {};
		\node [style=Z dot] (91) at (4.5, -2) {};
		\node [style=Z dot] (92) at (4.5, -1) {};
		\node [style=none] (93) at (8.5, 0) {=};
		\node [style=Z dot] (94) at (13, 1.75) {};
		\node [style=Z phase dot] (95) at (13, 3) {$\alpha$};
		\node [style=none] (96) at (9.5, 1) {};
		\node [style=none] (97) at (9.5, -1) {};
		\node [style=none] (98) at (16, 1) {};
		\node [style=none] (99) at (16, -1) {};
		\node [style=Z dot] (100) at (14.5, 1) {};
		\node [style=Z dot] (101) at (14.5, -1) {};
		\node [style=none] (102) at (9.5, 0) {};
		\node [style=none] (103) at (16, 0) {};
		\node [style=Z dot] (104) at (14.5, 0) {};
		\node [style=none] (105) at (9.5, -2) {};
		\node [style=none] (106) at (16, -2) {};
		\node [style=Z dot] (107) at (10.75, 1.75) {};
		\node [style=Z phase dot] (108) at (10.75, 3) {$\beta$};
		\node [style=Z dot] (109) at (12.25, 1) {};
		\node [style=Z dot] (110) at (12.25, -2) {};
		\node [style=Z dot] (111) at (12.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (12.center);
		\draw [style=hadamard edge] (5) to (15);
		\draw [style=hadamard edge] (5) to (16);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw [style=hadamard edge] (45) to (5);
		\draw (68.center) to (69.center);
		\draw [style=hadamard edge] (70) to (71);
		\draw [style=hadamard edge] (70) to (72);
		\draw [style=hadamard edge] (70) to (73);
		\draw [style=hadamard edge] (74) to (70);
		\draw [style=hadamard edge] (75) to (76);
		\draw (77.center) to (81);
		\draw (81) to (79.center);
		\draw (80.center) to (82);
		\draw (82) to (78.center);
		\draw [style=hadamard edge] (75) to (81);
		\draw [style=hadamard edge] (75) to (82);
		\draw (83.center) to (85);
		\draw (85) to (84.center);
		\draw [style=hadamard edge] (85) to (75);
		\draw (86.center) to (87.center);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (88) to (90);
		\draw [style=hadamard edge] (88) to (91);
		\draw [style=hadamard edge] (92) to (88);
		\draw [style=hadamard edge] (94) to (95);
		\draw (96.center) to (100);
		\draw (100) to (98.center);
		\draw (99.center) to (101);
		\draw (101) to (97.center);
		\draw [style=hadamard edge] (94) to (100);
		\draw [style=hadamard edge] (94) to (101);
		\draw (102.center) to (104);
		\draw (104) to (103.center);
		\draw [style=hadamard edge] (104) to (94);
		\draw (105.center) to (106.center);
		\draw [style=hadamard edge] (107) to (108);
		\draw [style=hadamard edge] (107) to (109);
		\draw [style=hadamard edge] (107) to (110);
		\draw [style=hadamard edge] (111) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-complicated-extracted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (387) at (-4.75, 0) {$=$};
		\node [style=none] (388) at (-3.5, -0.75) {};
		\node [style=Z dot] (389) at (-1.25, -0.75) {};
		\node [style=none] (390) at (-3.5, 0.75) {};
		\node [style=Z phase dot] (392) at (0, 2.75) {$-\alpha$};
		\node [style=none] (393) at (3.5, 0.75) {};
		\node [style=none] (394) at (3.5, -0.75) {};
		\node [style=hadamard] (395) at (2.5, 0.75) {};
		\node [style=hadamard] (396) at (2.5, -0.75) {};
		\node [style=X phase dot] (398) at (1, 0.75) {$\frac\pi2$};
		\node [style=X phase dot] (399) at (1, -0.75) {$\frac\pi2$};
		\node [style=X dot] (400) at (0, 2) {};
		\node [style=X phase dot] (401) at (-2.25, 0.75) {$-\frac\pi2$};
		\node [style=Z dot] (403) at (-1.25, 0.75) {};
		\node [style=X phase dot] (404) at (-2.25, -0.75) {$-\frac\pi2$};
		\node [style=none] (405) at (-11, 0.75) {};
		\node [style=none] (406) at (-6.25, 0.75) {};
		\node [style=none] (407) at (-11, -0.75) {};
		\node [style=none] (408) at (-6.25, -0.75) {};
		\node [style=Z dot] (409) at (-8.75, 2) {};
		\node [style=Z phase dot] (410) at (-8.75, 3) {$\alpha$};
		\node [style=Z dot] (411) at (-9.75, 0.75) {};
		\node [style=Z dot] (412) at (-10, -0.75) {};
		\node [style=Z dot] (413) at (-7.5, -0.75) {};
		\node [style=Z dot] (414) at (-7.5, 0.75) {};
		\node [style=none] (415) at (4.5, 0) {$=$};
		\node [style=none] (416) at (5.75, -0.75) {};
		\node [style=none] (418) at (5.75, 0.75) {};
		\node [style=Z phase dot] (419) at (9, 0.75) {$-\alpha$};
		\node [style=none] (420) at (14, 0.75) {};
		\node [style=none] (421) at (14, -0.75) {};
		\node [style=hadamard] (422) at (13, 0.75) {};
		\node [style=hadamard] (423) at (13, -0.75) {};
		\node [style=X phase dot] (424) at (11.5, 0.75) {$\frac\pi2$};
		\node [style=X phase dot] (425) at (11.5, -0.75) {$\frac\pi2$};
		\node [style=X phase dot] (427) at (7, 0.75) {$-\frac\pi2$};
		\node [style=X phase dot] (429) at (7, -0.75) {$-\frac\pi2$};
		\node [style=X dot] (430) at (8, 0.75) {};
		\node [style=X dot] (431) at (10, 0.75) {};
		\node [style=Z dot] (432) at (8, -0.75) {};
		\node [style=Z dot] (433) at (10, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (389) to (388.center);
		\draw (400) to (392);
		\draw (400) to (389);
		\draw (403) to (400);
		\draw (403) to (398);
		\draw (398) to (395);
		\draw (395) to (393.center);
		\draw (401) to (403);
		\draw (401) to (390.center);
		\draw (389) to (399);
		\draw (399) to (396);
		\draw (396) to (394.center);
		\draw (405.center) to (411);
		\draw (407.center) to (412);
		\draw (413) to (408.center);
		\draw (414) to (406.center);
		\draw [style=hadamard edge] (414) to (409);
		\draw [style=hadamard edge] (409) to (411);
		\draw [style=hadamard edge] (411) to (414);
		\draw [style=hadamard edge] (413) to (412);
		\draw [style=hadamard edge] (412) to (409);
		\draw [style=hadamard edge] (409) to (413);
		\draw [style=hadamard edge] (409) to (410);
		\draw (424) to (422);
		\draw (422) to (420.center);
		\draw (427) to (418.center);
		\draw (425) to (423);
		\draw (423) to (421.center);
		\draw (416.center) to (429);
		\draw (429) to (432);
		\draw (432) to (433);
		\draw (433) to (425);
		\draw (433) to (431);
		\draw (430) to (432);
		\draw (430) to (427);
		\draw (430) to (419);
		\draw (419) to (431);
		\draw (431) to (424);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-complicated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (4.75, -0.25) {$=$};
		\node [style=none] (277) at (-2, -1) {};
		\node [style=Z dot] (285) at (2.25, 0.5) {};
		\node [style=Z dot] (286) at (-0.75, -1) {};
		\node [style=Z dot] (291) at (-0.75, 0.5) {};
		\node [style=none] (292) at (-2, 0.5) {};
		\node [style=Z dot] (296) at (2.25, -1) {};
		\node [style=Z dot] (299) at (0.750001, 1.5) {};
		\node [style=Z phase dot] (300) at (0.750001, 2.5) {$\alpha$};
		\node [style=none] (301) at (3.5, 0.5) {};
		\node [style=none] (302) at (3.5, -1) {};
		\node [style=none] (304) at (6.5, -1) {};
		\node [style=Z dot] (305) at (11, 0.5) {};
		\node [style=Z dot] (306) at (8, -1) {};
		\node [style=Z dot] (307) at (8, 0.5) {};
		\node [style=none] (308) at (6.5, 0.5) {};
		\node [style=Z dot] (309) at (11, -1) {};
		\node [style=Z phase dot] (311) at (9.5, 2.5) {$\alpha$};
		\node [style=none] (312) at (12.5, 0.5) {};
		\node [style=none] (313) at (12.5, -1) {};
		\node [style=X dot] (314) at (9.5, 1.5) {};
		\node [style=hadamard] (315) at (9.5, 0.5) {};
		\node [style=hadamard] (316) at (9.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (299) to (300);
		\draw [style=hadamard edge] (299) to (291);
		\draw [style=hadamard edge] (299) to (296);
		\draw (296) to (302.center);
		\draw (285) to (301.center);
		\draw [style=hadamard edge] (291) to (285);
		\draw [style=hadamard edge] (286) to (296);
		\draw (292.center) to (291);
		\draw (286) to (277.center);
		\draw [style=hadamard edge] (286) to (299);
		\draw [style=hadamard edge] (299) to (285);
		\draw (309) to (313.center);
		\draw (305) to (312.center);
		\draw (308.center) to (307);
		\draw (306) to (304.center);
		\draw (307) to (314);
		\draw (314) to (311);
		\draw (314) to (305);
		\draw (314) to (309);
		\draw (314) to (306);
		\draw (307) to (315);
		\draw (315) to (305);
		\draw (309) to (316);
		\draw (316) to (306);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-complicated2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0.5, 0) {$=$};
		\node [style=none] (304) at (-6.75, -0.75) {};
		\node [style=Z dot] (305) at (-2.25, 0.75) {};
		\node [style=Z dot] (306) at (-5.25, -0.75) {};
		\node [style=Z dot] (307) at (-5.25, 0.75) {};
		\node [style=none] (308) at (-6.75, 0.75) {};
		\node [style=Z dot] (309) at (-2.25, -0.75) {};
		\node [style=Z phase dot] (311) at (-3.75, 2.75) {$\alpha$};
		\node [style=none] (312) at (-0.75, 0.75) {};
		\node [style=none] (313) at (-0.75, -0.75) {};
		\node [style=X dot] (314) at (-3.75, 1.75) {};
		\node [style=hadamard] (315) at (-3.75, 0.75) {};
		\node [style=hadamard] (316) at (-3.75, -0.75) {};
		\node [style=none] (317) at (1.75, -0.75) {};
		\node [style=X dot] (318) at (6.25, 0.75) {};
		\node [style=Z dot] (319) at (3.25, -0.75) {};
		\node [style=Z dot] (320) at (3.25, 0.75) {};
		\node [style=none] (321) at (1.75, 0.75) {};
		\node [style=X dot] (322) at (6.25, -0.75) {};
		\node [style=Z phase dot] (323) at (4.75, 2.75) {$\alpha$};
		\node [style=none] (324) at (8.25, 0.75) {};
		\node [style=none] (325) at (8.25, -0.75) {};
		\node [style=X dot] (326) at (4.75, 1.75) {};
		\node [style=hadamard] (327) at (7.25, 0.75) {};
		\node [style=hadamard] (328) at (7.25, -0.75) {};
		\node [style=hadamard] (329) at (5.5, 1.25) {};
		\node [style=hadamard] (330) at (5.75, 0) {};
		\node [style=none] (331) at (9.25, 0) {$=$};
		\node [style=none] (332) at (10.5, -0.75) {};
		\node [style=X dot] (333) at (15, 0.75) {};
		\node [style=Z dot] (334) at (12, -0.75) {};
		\node [style=Z dot] (335) at (12, 0.75) {};
		\node [style=none] (336) at (10.5, 0.75) {};
		\node [style=X dot] (337) at (15, -0.75) {};
		\node [style=Z phase dot] (338) at (12.75, 3.5) {$\alpha$};
		\node [style=none] (339) at (18.25, 0.75) {};
		\node [style=none] (340) at (18.25, -0.75) {};
		\node [style=X phase dot] (341) at (12.75, 2.5) {$\pi$};
		\node [style=hadamard] (342) at (17.5, 0.75) {};
		\node [style=hadamard] (343) at (17.5, -0.75) {};
		\node [style=Z phase dot] (344) at (14.75, 2.25) {$\frac\pi2$};
		\node [style=Z phase dot] (345) at (13.5, 0) {$\frac\pi2$};
		\node [style=X phase dot] (346) at (16.5, 0.75) {$\frac\pi2$};
		\node [style=X phase dot] (347) at (16.5, -0.75) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (309) to (313.center);
		\draw (305) to (312.center);
		\draw (308.center) to (307);
		\draw (306) to (304.center);
		\draw (307) to (314);
		\draw (314) to (311);
		\draw (314) to (305);
		\draw (314) to (309);
		\draw (314) to (306);
		\draw (307) to (315);
		\draw (315) to (305);
		\draw (309) to (316);
		\draw (316) to (306);
		\draw (322) to (325.center);
		\draw (318) to (324.center);
		\draw (321.center) to (320);
		\draw (319) to (317.center);
		\draw (320) to (326);
		\draw (326) to (323);
		\draw (326) to (318);
		\draw (326) to (322);
		\draw (326) to (319);
		\draw (320) to (318);
		\draw (319) to (322);
		\draw (337) to (340.center);
		\draw (333) to (339.center);
		\draw (336.center) to (335);
		\draw (334) to (332.center);
		\draw (335) to (341);
		\draw (341) to (338);
		\draw (341) to (334);
		\draw (335) to (333);
		\draw (334) to (337);
		\draw (341) to (344);
		\draw (344) to (333);
		\draw (337) to (345);
		\draw (345) to (341);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-complicated3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (331) at (-11.25, -0.25) {$=$};
		\node [style=none] (332) at (-19.25, -1) {};
		\node [style=X dot] (333) at (-15.5, 0.5) {};
		\node [style=Z dot] (334) at (-18.5, -1) {};
		\node [style=Z dot] (335) at (-18.5, 0.5) {};
		\node [style=none] (336) at (-19.25, 0.5) {};
		\node [style=X dot] (337) at (-15.5, -1) {};
		\node [style=Z phase dot] (338) at (-17.75, 3.25) {$\alpha$};
		\node [style=none] (339) at (-12.25, 0.5) {};
		\node [style=none] (340) at (-12.25, -1) {};
		\node [style=X phase dot] (341) at (-17.75, 2.25) {$\pi$};
		\node [style=hadamard] (342) at (-13, 0.5) {};
		\node [style=hadamard] (343) at (-13, -1) {};
		\node [style=Z phase dot] (344) at (-15.75, 2) {$\frac\pi2$};
		\node [style=Z phase dot] (345) at (-17, -0.25) {$\frac\pi2$};
		\node [style=X phase dot] (346) at (-14, 0.5) {$\frac\pi2$};
		\node [style=X phase dot] (347) at (-14, -1) {$\frac\pi2$};
		\node [style=none] (348) at (-10, -1) {};
		\node [style=X dot] (349) at (-6, 0.5) {};
		\node [style=Z dot] (350) at (-9, -1) {};
		\node [style=Z dot] (351) at (-7.5, 0.5) {};
		\node [style=none] (352) at (-10, 0.5) {};
		\node [style=X dot] (353) at (-6, -1) {};
		\node [style=Z phase dot] (354) at (-8.75, 3) {$-\alpha$};
		\node [style=none] (355) at (-3, 0.5) {};
		\node [style=none] (356) at (-3, -1) {};
		\node [style=X dot] (357) at (-7.5, 2) {};
		\node [style=hadamard] (358) at (-3.75, 0.5) {};
		\node [style=hadamard] (359) at (-3.75, -1) {};
		\node [style=Z dot] (360) at (-6, 2) {};
		\node [style=Z phase dot] (361) at (-8, -0.5) {$\frac\pi2$};
		\node [style=X phase dot] (362) at (-4.75, 0.5) {$\frac\pi2$};
		\node [style=X phase dot] (363) at (-4.75, -1) {$\frac\pi2$};
		\node [style=X dot] (364) at (-8.75, 2) {};
		\node [style=Z phase dot] (365) at (-6, 3) {$\frac\pi2$};
		\node [style=none] (366) at (-2.25, -0.25) {$=$};
		\node [style=none] (367) at (-1.25, -1) {};
		\node [style=Z dot] (369) at (0, -1) {};
		\node [style=none] (371) at (-1.25, 0.5) {};
		\node [style=X dot] (372) at (3, -1) {};
		\node [style=Z phase dot] (373) at (-0.5, 2.75) {$-\alpha$};
		\node [style=none] (374) at (5.75, 0.5) {};
		\node [style=none] (375) at (5.75, -1) {};
		\node [style=hadamard] (377) at (5, 0.5) {};
		\node [style=hadamard] (378) at (5, -1) {};
		\node [style=Z phase dot] (380) at (1, -0.5) {$\frac\pi2$};
		\node [style=X phase dot] (381) at (4, 0.5) {$\frac\pi2$};
		\node [style=X phase dot] (382) at (4, -1) {$\frac\pi2$};
		\node [style=X dot] (383) at (-0.5, 1.75) {};
		\node [style=Z phase dot] (384) at (2.5, 2.75) {$\frac\pi2$};
		\node [style=X dot] (385) at (2.5, 2) {};
		\node [style=Z dot] (386) at (2.5, 0.5) {};
		\node [style=none] (387) at (6.5, -0.25) {$=$};
		\node [style=none] (388) at (7.5, -1) {};
		\node [style=Z dot] (389) at (8.5, -1) {};
		\node [style=none] (390) at (7.5, 0.5) {};
		\node [style=X dot] (391) at (11.5, -1) {};
		\node [style=Z phase dot] (392) at (9.5, 3.25) {$-\alpha$};
		\node [style=none] (393) at (14.25, 0.5) {};
		\node [style=none] (394) at (14.25, -1) {};
		\node [style=hadamard] (395) at (13.5, 0.5) {};
		\node [style=hadamard] (396) at (13.5, -1) {};
		\node [style=Z phase dot] (397) at (10, -0.5) {$\frac\pi2$};
		\node [style=X phase dot] (398) at (12.5, 0.5) {$\frac\pi2$};
		\node [style=X phase dot] (399) at (12.5, -1) {$\frac\pi2$};
		\node [style=X dot] (400) at (9.5, 2.25) {};
		\node [style=X phase dot] (401) at (8.5, 1.5) {$-\frac\pi2$};
		\node [style=X dot] (402) at (8.5, 0.5) {};
		\node [style=Z dot] (403) at (11, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (337) to (340.center);
		\draw (333) to (339.center);
		\draw (336.center) to (335);
		\draw (334) to (332.center);
		\draw (335) to (341);
		\draw (341) to (338);
		\draw (341) to (334);
		\draw (335) to (333);
		\draw (334) to (337);
		\draw (341) to (344);
		\draw (344) to (333);
		\draw (337) to (345);
		\draw (345) to (341);
		\draw (353) to (356.center);
		\draw (349) to (355.center);
		\draw (352.center) to (351);
		\draw (350) to (348.center);
		\draw (351) to (357);
		\draw (351) to (349);
		\draw (350) to (353);
		\draw (357) to (360);
		\draw (360) to (349);
		\draw (353) to (361);
		\draw (357) to (364);
		\draw (364) to (354);
		\draw (364) to (350);
		\draw (364) to (361);
		\draw (360) to (365);
		\draw (372) to (375.center);
		\draw (369) to (367.center);
		\draw (369) to (372);
		\draw (372) to (380);
		\draw (383) to (373);
		\draw (383) to (369);
		\draw (383) to (380);
		\draw (385) to (386);
		\draw (385) to (384);
		\draw (385) to (371.center);
		\draw (386) to (383);
		\draw (386) to (381);
		\draw (391) to (394.center);
		\draw (389) to (388.center);
		\draw (389) to (391);
		\draw (391) to (397);
		\draw (400) to (392);
		\draw (400) to (389);
		\draw (400) to (397);
		\draw (402) to (403);
		\draw (402) to (401);
		\draw (402) to (390.center);
		\draw (403) to (400);
		\draw (403) to (398);
		\draw (381) to (377);
		\draw (377) to (374.center);
		\draw (398) to (395);
		\draw (395) to (393.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (-7.75, 1.75) {};
		\node [style=Z phase dot] (10) at (-7.75, 3) {$\alpha$};
		\node [style=none] (11) at (-8.5, 1) {};
		\node [style=none] (12) at (-8.5, -1.25) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=Z dot] (15) at (-6, 1) {};
		\node [style=Z dot] (16) at (-6, -1.25) {};
		\node [style=none] (18) at (-0.5, 0) {=};
		\node [style=none] (41) at (-8.5, 0) {};
		\node [style=none] (42) at (-2.25, 0) {};
		\node [style=Z dot] (45) at (-6, 0) {};
		\node [style=Z dot] (46) at (-5.25, 1.75) {};
		\node [style=Z phase dot] (47) at (-5.25, 3) {$\beta$};
		\node [style=Z dot] (48) at (-3.5, 1) {};
		\node [style=Z dot] (49) at (-3.5, -1.25) {};
		\node [style=Z dot] (50) at (-3.5, 0) {};
		\node [style=Z dot] (51) at (1.25, 1.75) {};
		\node [style=Z phase dot] (52) at (1.25, 3) {$\alpha$};
		\node [style=none] (53) at (0.5, 1) {};
		\node [style=none] (54) at (0.5, -1.25) {};
		\node [style=none] (55) at (5.5, 1) {};
		\node [style=none] (56) at (5.5, -1.25) {};
		\node [style=Z dot] (57) at (3, 1) {};
		\node [style=Z dot] (58) at (3, -1.25) {};
		\node [style=none] (59) at (0.5, 0) {};
		\node [style=none] (60) at (5.5, 0) {};
		\node [style=Z dot] (61) at (3, 0) {};
		\node [style=Z dot] (62) at (4.25, 1.75) {};
		\node [style=Z phase dot] (63) at (4.25, 3) {$\beta$};
		\node [style=Z dot] (64) at (3, 1) {};
		\node [style=Z dot] (65) at (3, -1.25) {};
		\node [style=Z dot] (66) at (3, 0) {};
		\node [style=none] (67) at (6.5, 0) {=};
		\node [style=Z phase dot] (69) at (8, 3) {$\alpha$};
		\node [style=none] (70) at (7.5, 1) {};
		\node [style=none] (71) at (7.5, -1.25) {};
		\node [style=none] (72) at (12.5, 1) {};
		\node [style=none] (73) at (12.5, -1.25) {};
		\node [style=Z dot] (74) at (11, 1) {};
		\node [style=Z dot] (75) at (11, -1.25) {};
		\node [style=none] (76) at (7.5, 0) {};
		\node [style=none] (77) at (12.5, 0) {};
		\node [style=Z dot] (78) at (11, 0) {};
		\node [style=Z phase dot] (80) at (9.25, 3) {$\beta$};
		\node [style=Z dot] (81) at (10.25, 1.5) {};
		\node [style=Z dot] (82) at (10.25, -0.75) {};
		\node [style=Z dot] (83) at (10.25, 0.5) {};
		\node [style=X dot] (84) at (8, 2) {};
		\node [style=X dot] (85) at (9.25, 2) {};
		\node [style=none] (86) at (-8.75, -5.25) {=};
		\node [style=Z phase dot] (87) at (-7, -2.75) {$\alpha$};
		\node [style=none] (88) at (-7.75, -4.25) {};
		\node [style=none] (89) at (-7.75, -6.5) {};
		\node [style=none] (90) at (-2.75, -4.25) {};
		\node [style=none] (91) at (-2.75, -6.5) {};
		\node [style=Z dot] (92) at (-5.25, -4.25) {};
		\node [style=Z dot] (93) at (-5.25, -6.5) {};
		\node [style=none] (94) at (-7.75, -5.25) {};
		\node [style=none] (95) at (-2.75, -5.25) {};
		\node [style=Z dot] (96) at (-5.25, -5.25) {};
		\node [style=Z phase dot] (97) at (-4.75, -2.75) {$\beta$};
		\node [style=Z dot] (98) at (-5.25, -4.25) {};
		\node [style=Z dot] (99) at (-5.25, -6.5) {};
		\node [style=Z dot] (100) at (-5.25, -5.25) {};
		\node [style=Z dot] (101) at (-5.75, -2.75) {};
		\node [style=X dot] (102) at (-6.75, -3.5) {};
		\node [style=none] (103) at (-0.75, -5.25) {=};
		\node [style=Z phase dot] (104) at (1.25, -2.5) {$\ \alpha+\beta\ $};
		\node [style=none] (105) at (0.25, -4.25) {};
		\node [style=none] (106) at (0.25, -6.5) {};
		\node [style=none] (107) at (5.25, -4.25) {};
		\node [style=none] (108) at (5.25, -6.5) {};
		\node [style=Z dot] (109) at (2.75, -4.25) {};
		\node [style=Z dot] (110) at (2.75, -6.5) {};
		\node [style=none] (111) at (0.25, -5.25) {};
		\node [style=none] (112) at (5.25, -5.25) {};
		\node [style=Z dot] (113) at (2.75, -5.25) {};
		\node [style=Z dot] (115) at (2.75, -4.25) {};
		\node [style=Z dot] (116) at (2.75, -6.5) {};
		\node [style=Z dot] (117) at (2.75, -5.25) {};
		\node [style=X dot] (119) at (1.25, -3.5) {};
		\node [style=Z dot] (120) at (8.25, -3.5) {};
		\node [style=Z phase dot] (121) at (8.25, -2.5) {$\ \alpha+\beta\ $};
		\node [style=none] (122) at (7.5, -4.25) {};
		\node [style=none] (123) at (7.5, -6.5) {};
		\node [style=none] (124) at (12.25, -4.25) {};
		\node [style=none] (125) at (12.25, -6.5) {};
		\node [style=Z dot] (126) at (10, -4.25) {};
		\node [style=Z dot] (127) at (10, -6.5) {};
		\node [style=none] (128) at (7.5, -5.25) {};
		\node [style=none] (129) at (12.25, -5.25) {};
		\node [style=Z dot] (130) at (10, -5.25) {};
		\node [style=none] (131) at (6.5, -5.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (12.center);
		\draw [style=hadamard edge] (5) to (15);
		\draw [style=hadamard edge] (5) to (16);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw [style=hadamard edge] (45) to (5);
		\draw [style=hadamard edge] (46) to (47);
		\draw [style=hadamard edge] (46) to (48);
		\draw [style=hadamard edge] (46) to (49);
		\draw [style=hadamard edge] (50) to (46);
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw (56.center) to (58);
		\draw (58) to (54.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw [style=hadamard edge] (51) to (58);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (62) to (65);
		\draw [style=hadamard edge] (66) to (62);
		\draw (70.center) to (74);
		\draw (74) to (72.center);
		\draw (73.center) to (75);
		\draw (75) to (71.center);
		\draw (76.center) to (78);
		\draw (78) to (77.center);
		\draw (69) to (84);
		\draw (85) to (80);
		\draw (84) to (81);
		\draw (81) to (85);
		\draw (84) to (83);
		\draw (84) to (82);
		\draw (82) to (85);
		\draw (83) to (85);
		\draw (88.center) to (92);
		\draw (92) to (90.center);
		\draw (91.center) to (93);
		\draw (93) to (89.center);
		\draw (94.center) to (96);
		\draw (96) to (95.center);
		\draw (102) to (101);
		\draw (101) to (87);
		\draw (101) to (97);
		\draw (102) to (98);
		\draw (102) to (100);
		\draw (102) to (99);
		\draw (81) to (74);
		\draw (83) to (78);
		\draw (82) to (75);
		\draw (105.center) to (109);
		\draw (109) to (107.center);
		\draw (108.center) to (110);
		\draw (110) to (106.center);
		\draw (111.center) to (113);
		\draw (113) to (112.center);
		\draw (119) to (115);
		\draw (119) to (117);
		\draw (119) to (116);
		\draw (119) to (104);
		\draw [style=hadamard edge] (120) to (121);
		\draw (122.center) to (126);
		\draw (126) to (124.center);
		\draw (125.center) to (127);
		\draw (127) to (123.center);
		\draw [style=hadamard edge] (120) to (126);
		\draw [style=hadamard edge] (120) to (127);
		\draw (128.center) to (130);
		\draw (130) to (129.center);
		\draw [style=hadamard edge] (130) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (-1.75, 2) {};
		\node [style=Z phase dot] (10) at (-1.75, 3) {$\alpha$};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=Z dot] (15) at (0, 1) {};
		\node [style=Z dot] (16) at (0, -1.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=Z dot] (45) at (0, 0.25) {};
		\node [style=none, rotate=90] (46) at (1, -0.5) {...};
		\node [style=none] (47) at (-2.75, 3.25) {};
		\node [style=none] (48) at (-2.75, 1.75) {};
		\node [style=none, anchor=east] (49) at (-3, 2.5) {phase gadget};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (12.center);
		\draw [style=hadamard edge] (5) to (15);
		\draw [style=hadamard edge] (5) to (16);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw [style=hadamard edge] (45) to (5);
		\draw [style=brace edge] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=Z phase dot] (10) at (-1.25, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw [style=hadamard edge] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-poly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (75) at (3, 2) {};
		\node [style=Z phase dot] (76) at (3, 3) {$\frac\pi8$};
		\node [style=none] (77) at (1.25, 1) {};
		\node [style=none] (78) at (1.25, -1) {};
		\node [style=none] (79) at (7, 1) {};
		\node [style=none] (80) at (7, -1) {};
		\node [style=Z dot] (81) at (4.5, 1) {};
		\node [style=Z dot] (82) at (4.5, -1) {};
		\node [style=none] (83) at (1.25, 0) {};
		\node [style=none] (84) at (7, 0) {};
		\node [style=Z dot] (85) at (4.5, 0) {};
		\node [style=none] (86) at (1.25, -2) {};
		\node [style=none] (87) at (7, -2) {};
		\node [style=Z dot] (88) at (1.75, 2) {};
		\node [style=Z phase dot] (89) at (1.75, 3) {$\frac\pi4$};
		\node [style=Z dot] (90) at (4.5, 1) {};
		\node [style=Z dot] (91) at (4.5, -2) {};
		\node [style=Z dot] (92) at (4.5, -1) {};
		\node [style=Z dot] (93) at (6.25, 2) {};
		\node [style=Z phase dot] (94) at (6.25, 3) {-$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (75) to (76);
		\draw (77.center) to (81);
		\draw (81) to (79.center);
		\draw (80.center) to (82);
		\draw (82) to (78.center);
		\draw [style=hadamard edge] (75) to (81);
		\draw (83.center) to (85);
		\draw (85) to (84.center);
		\draw [style=hadamard edge] (85) to (75);
		\draw (86.center) to (87.center);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (88) to (90);
		\draw [style=hadamard edge] (88) to (91);
		\draw [style=hadamard edge] (93) to (94);
		\draw [style=hadamard edge] (90) to (93);
		\draw [style=hadamard edge] (92) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 1.25) {};
		\node [style=Z dot] (1) at (-3, 1.25) {};
		\node [style=Z dot] (2) at (-6.5, 0.5) {};
		\node [style=Z dot] (3) at (-5.5, -0.75) {};
		\node [style=Z dot] (4) at (-10.25, -1.5) {};
		\node [style=Z dot] (5) at (-9.25, -2.5) {};
		\node [style=Z dot] (6) at (-2.5, -2.5) {};
		\node [style=Z dot] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-8.75, 2.75) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-5.5, 2.75) {};
		\node [style=none] (11) at (-6.5, 2.75) {};
		\node [style=none] (12) at (-10.5, -1) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (17) at (-1.75, -2.25) {...};
		\node [style=none] (18) at (-10, -2.25) {...};
		\node [style=hadamard] (19) at (-8.75, 2) {};
		\node [style=hadamard] (20) at (-3, 2) {};
		\node [style=Z dot] (21) at (3.25, 1.75) {};
		\node [style=Z dot] (22) at (8.25, 1.75) {};
		\node [style=Z dot] (23) at (5.25, 0.75) {};
		\node [style=Z dot] (24) at (6.25, -0.75) {};
		\node [style=Z dot] (25) at (1.75, -1.25) {};
		\node [style=Z dot] (26) at (2.75, -2.25) {};
		\node [style=Z dot] (27) at (8.75, -2.25) {};
		\node [style=Z dot] (28) at (9.75, -1.25) {};
		\node [style=none] (29) at (3.25, 3) {};
		\node [style=none] (30) at (8.25, 3) {};
		\node [style=none] (31) at (6.25, 3) {};
		\node [style=none] (32) at (5.25, 3) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=none] (35) at (9, -1.75) {};
		\node [style=none] (36) at (10, -0.75) {};
		\node [style=Z phase dot] (40) at (-5.5, 2) {$\pi$};
		\node [style=Z phase dot] (41) at (-6.5, 2) {$\pi$};
		\node [style=none] (42) at (-6, 2.5) {...};
		\node [style=none] (43) at (-6, 0) {...};
		\node [style=none] (44) at (5.75, 0) {...};
		\node [style=none] (45) at (9.75, -2) {...};
		\node [style=none] (46) at (2, -2) {...};
		\node [style=none] (47) at (5.75, 3) {...};
		\node [style=none] (49) at (-9.5, 1.5) {$u$};
		\node [style=none] (50) at (-2.25, 1.5) {$v$};
		\node [style=none] (51) at (-8.5, -3) {};
		\node [style=none] (52) at (-11, -3) {};
		\node [style=none] (53) at (-9.75, -3.5) {$N(u) \backslash (N(v) \cup \{v\})$};
		\node [style=none] (54) at (-0.75, -3) {};
		\node [style=none] (55) at (-3.25, -3) {};
		\node [style=none] (56) at (-2, -3.5) {$N(v) \backslash (N(u) \cup \{u\})$};
		\node [style=none] (57) at (-6.75, 3) {};
		\node [style=none] (58) at (-5.25, 3) {};
		\node [style=none] (59) at (-6, 3.5) {$N(u) \cap N(v)$};
		\node [style=none] (60) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
		\draw (23) to (32.center);
		\draw (24) to (31.center);
		\draw (27) to (35.center);
		\draw (28) to (36.center);
		\draw (26) to (34.center);
		\draw (25) to (33.center);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (24) to (22);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (21) to (26);
		\draw [style=hadamard edge] (22) to (27);
		\draw [style=hadamard edge] (22) to (28);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (26) to (23);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (26) to (28);
		\draw [in=90, out=-90, looseness=0.50] (29.center) to (22);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (2) to (7);
		\draw [style=hadamard edge] (27) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-boundary-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-9.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-11.5, 1) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=Z phase dot] (32) at (-11.5, -0.5) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-7, -2.75) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-7, -1.25) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-2.5, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-2.5, -0.5) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-4.5, 1.5) {$\alpha$};
		\node [style=none] (52) at (-11.5, 0.25) {...};
		\node [style=none] (53) at (-7, -2) {...};
		\node [style=none] (54) at (-2.5, 0.25) {...};
		\node [style=Z phase dot] (55) at (2.5, -0.75) {$\ \alpha_n\ $};
		\node [style=Z phase dot] (56) at (7, -2.75) {$\ \beta_n+(j+1)\pi\ $};
		\node [style=none] (57) at (7, -3.5) {...};
		\node [style=Z phase dot] (58) at (7, -4.25) {$\ \beta_1+(j+1)\pi\ $};
		\node [style=Z phase dot] (59) at (11.5, 0.75) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (2.5, 0.75) {$\ \alpha_1\ $};
		\node [style=none] (61) at (11.5, 0) {...};
		\node [style=none] (62) at (2.5, 0) {...};
		\node [style=Z phase dot] (63) at (11.5, -0.75) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-11, 1.75) {};
		\node [style=none] (65) at (-12, 1.75) {};
		\node [style=none] (66) at (-11.5, 1.75) {...};
		\node [style=none] (67) at (-12, -1.25) {};
		\node [style=none] (68) at (-11.5, -1.25) {...};
		\node [style=none] (69) at (-11, -1.25) {};
		\node [style=none] (70) at (-7.5, -3.5) {};
		\node [style=none] (71) at (-7, -3.5) {...};
		\node [style=none] (72) at (-6.5, -3.5) {};
		\node [style=none] (73) at (-7.5, -0.5) {};
		\node [style=none] (74) at (-7, -0.5) {...};
		\node [style=none] (75) at (-6.5, -0.5) {};
		\node [style=none] (76) at (-3, 1.75) {};
		\node [style=none] (77) at (-2.5, 1.75) {...};
		\node [style=none] (78) at (-2, 1.75) {};
		\node [style=none] (79) at (-2.5, -1.25) {...};
		\node [style=none] (80) at (-3, -1.25) {};
		\node [style=none] (81) at (-2, -1.25) {};
		\node [style=none] (82) at (2, 1.5) {};
		\node [style=none] (83) at (2.5, 1.5) {...};
		\node [style=none] (84) at (3, 1.5) {};
		\node [style=none] (85) at (2.5, -1.5) {...};
		\node [style=none] (86) at (2, -1.5) {};
		\node [style=none] (87) at (3, -1.5) {};
		\node [style=none] (88) at (6.5, -2) {};
		\node [style=none] (89) at (7, -2) {...};
		\node [style=none] (90) at (7.5, -2) {};
		\node [style=none] (91) at (7, -5) {...};
		\node [style=none] (92) at (6.5, -5) {};
		\node [style=none] (93) at (7.5, -5) {};
		\node [style=none] (94) at (11, 1.5) {};
		\node [style=none] (95) at (11.5, 1.5) {...};
		\node [style=none] (96) at (12, 1.5) {};
		\node [style=none] (97) at (11.5, -1.5) {...};
		\node [style=none] (98) at (11, -1.5) {};
		\node [style=none] (99) at (12, -1.5) {};
		\node [style=none] (100) at (-4.5, 3) {};
		\node [style=none] (101) at (8.5, 3.75) {};
		\node [style=Z dot] (103) at (8.5, 2) {$j\pi$};
		\node [style=hadamard] (106) at (8.5, 3) {};
		\node [style=Z dot] (107) at (5.5, 2) {};
		\node [style=Z phase dot] (108) at (5.5, 3) {\ (-1)$^j\alpha$\ };
		\node [style=none] (109) at (0, 1) {\PivotSimpGadgetBoundary};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right=15] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left=15] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw (51) to (100.center);
		\draw [style=hadamard edge] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=30, out=-60] (103) to (56);
		\draw [style=hadamard edge, in=15, out=-45, looseness=1.25] (103) to (58);
		\draw (103) to (106);
		\draw (106) to (101.center);
		\draw [style=hadamard edge] (107) to (60);
		\draw [style=hadamard edge] (107) to (55);
		\draw [style=hadamard edge, in=165, out=-135, looseness=1.25] (107) to (58);
		\draw [style=hadamard edge, in=150, out=-120] (107) to (56);
		\draw [style=hadamard edge] (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-9.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-11.5, 0.5) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=Z phase dot] (32) at (-11.5, -1) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-7, -2.75) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-7, -1.25) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-2.5, 0.5) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-2.5, -1) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-4.5, 1.5) {$\alpha$};
		\node [style=none] (52) at (-11.5, -0.25) {...};
		\node [style=none] (53) at (-7, -2) {...};
		\node [style=none] (54) at (-2.5, -0.25) {...};
		\node [style=Z phase dot] (55) at (2.5, -0.75) {$\ \alpha_n\ $};
		\node [style=Z phase dot] (56) at (7, -2.25) {$\ \beta_n+(1+j)\pi\ $};
		\node [style=none] (57) at (7, -3) {...};
		\node [style=Z phase dot] (58) at (7, -3.75) {$\ \beta_1+(1+j)\pi\ $};
		\node [style=Z phase dot] (59) at (11.5, 0.75) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (2.5, 0.75) {$\ \alpha_1\ $};
		\node [style=none] (61) at (11.5, 0) {...};
		\node [style=none] (62) at (2.5, 0) {...};
		\node [style=Z phase dot] (63) at (11.5, -0.75) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-11, 1.25) {};
		\node [style=none] (65) at (-12, 1.25) {};
		\node [style=none] (66) at (-11.5, 1.25) {...};
		\node [style=none] (67) at (-12, -1.75) {};
		\node [style=none] (68) at (-11.5, -1.75) {...};
		\node [style=none] (69) at (-11, -1.75) {};
		\node [style=none] (70) at (-7.5, -3.5) {};
		\node [style=none] (71) at (-7, -3.5) {...};
		\node [style=none] (72) at (-6.5, -3.5) {};
		\node [style=none] (73) at (-7.5, -0.5) {};
		\node [style=none] (74) at (-7, -0.5) {...};
		\node [style=none] (75) at (-6.5, -0.5) {};
		\node [style=none] (76) at (-3, 1.25) {};
		\node [style=none] (77) at (-2.5, 1.25) {...};
		\node [style=none] (78) at (-2, 1.25) {};
		\node [style=none] (79) at (-2.5, -1.75) {...};
		\node [style=none] (80) at (-3, -1.75) {};
		\node [style=none] (81) at (-2, -1.75) {};
		\node [style=none] (82) at (2, 1.5) {};
		\node [style=none] (83) at (2.5, 1.5) {...};
		\node [style=none] (84) at (3, 1.5) {};
		\node [style=none] (85) at (2.5, -1.5) {...};
		\node [style=none] (86) at (2, -1.5) {};
		\node [style=none] (87) at (3, -1.5) {};
		\node [style=none] (88) at (6.5, -1.5) {};
		\node [style=none] (89) at (7, -1.5) {...};
		\node [style=none] (90) at (7.5, -1.5) {};
		\node [style=none] (91) at (7, -4.5) {...};
		\node [style=none] (92) at (6.5, -4.5) {};
		\node [style=none] (93) at (7.5, -4.5) {};
		\node [style=none] (94) at (11, 1.5) {};
		\node [style=none] (95) at (11.5, 1.5) {...};
		\node [style=none] (96) at (12, 1.5) {};
		\node [style=none] (97) at (11.5, -1.5) {...};
		\node [style=none] (98) at (11, -1.5) {};
		\node [style=none] (99) at (12, -1.5) {};
		\node [style=Z phase dot] (101) at (8.5, 3.5) {\ (-1)$^j\alpha$\ };
		\node [style=Z dot] (103) at (8.5, 2) {};
		\node [style=none] (108) at (0, 1.5) {\PivotSimpGadget};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right=15] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left=15] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw [style=hadamard edge] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=-75, out=30] (56) to (103);
		\draw [style=hadamard edge, in=-45, out=15, looseness=1.25] (58) to (103);
		\draw [style=hadamard edge] (103) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 2.25) {$j\pi$};
		\node [style=Z phase dot] (2) at (-10.25, 1.75) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=Z phase dot] (32) at (-10.25, 0.25) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-6.5, -1.25) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-6.5, 0.25) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-3, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-3, 0.25) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-4.5, 2.25) {$k\pi$};
		\node [style=none] (52) at (-10.25, 1) {...};
		\node [style=none] (53) at (-6.5, -0.5) {...};
		\node [style=none] (54) at (-3, 1) {...};
		\node [style=Z phase dot] (55) at (3, 0.75) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (6.75, -1.25) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none] (57) at (6.75, -2) {...};
		\node [style=Z phase dot] (58) at (6.75, -2.75) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (10.5, 2.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (3, 2.25) {$\ \alpha_1+k\pi\ $};
		\node [style=none] (61) at (10.5, 1.5) {...};
		\node [style=none] (62) at (3, 1.5) {...};
		\node [style=Z phase dot] (63) at (10.5, 0.75) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-9.75, 2.5) {};
		\node [style=none] (65) at (-10.75, 2.5) {};
		\node [style=none] (66) at (-10.25, 2.5) {...};
		\node [style=none] (67) at (-10.75, -0.5) {};
		\node [style=none] (68) at (-10.25, -0.5) {...};
		\node [style=none] (69) at (-9.75, -0.5) {};
		\node [style=none] (70) at (-7, -2) {};
		\node [style=none] (71) at (-6.5, -2) {...};
		\node [style=none] (72) at (-6, -2) {};
		\node [style=none] (73) at (-7.25, 1.25) {};
		\node [style=none] (74) at (-6.5, 1) {...};
		\node [style=none] (75) at (-5.75, 1.25) {};
		\node [style=none] (76) at (-3.5, 2.5) {};
		\node [style=none] (77) at (-3, 2.5) {...};
		\node [style=none] (78) at (-2.5, 2.5) {};
		\node [style=none] (79) at (-3, -0.5) {...};
		\node [style=none] (80) at (-3.5, -0.5) {};
		\node [style=none] (81) at (-2.5, -0.5) {};
		\node [style=none] (82) at (2.5, 3) {};
		\node [style=none] (83) at (3, 3) {...};
		\node [style=none] (84) at (3.5, 3) {};
		\node [style=none] (85) at (3, 0) {...};
		\node [style=none] (86) at (2.5, 0) {};
		\node [style=none] (87) at (3.5, 0) {};
		\node [style=none] (88) at (6.25, -0.5) {};
		\node [style=none] (89) at (6.75, -0.5) {...};
		\node [style=none] (90) at (7.25, -0.5) {};
		\node [style=none] (91) at (6.75, -3.5) {...};
		\node [style=none] (92) at (6.25, -3.5) {};
		\node [style=none] (93) at (7.25, -3.5) {};
		\node [style=none] (94) at (10, 3) {};
		\node [style=none] (95) at (10.5, 3) {...};
		\node [style=none] (96) at (11, 3) {};
		\node [style=none] (97) at (10.5, 0) {...};
		\node [style=none] (98) at (10, 0) {};
		\node [style=none] (99) at (11, 0) {};
		\node [style=none] (100) at (0, 1) {\PivotSimp};
		\node [style=none] (101) at (-8.5, 3) {$u$};
		\node [style=none] (102) at (-4.5, 3) {$v$};
		\node [style=none] (103) at (-9.25, -1.5) {};
		\node [style=none] (104) at (-11.25, -1.5) {};
		\node [style=none] (105) at (-10.25, -2.25) {$U$};
		\node [style=none] (106) at (-5.5, -2.75) {};
		\node [style=none] (107) at (-7.5, -2.75) {};
		\node [style=none] (108) at (-6.5, -3.5) {$W$};
		\node [style=none] (109) at (-2, -1.5) {};
		\node [style=none] (110) at (-4, -1.5) {};
		\node [style=none] (111) at (-3, -2.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left, looseness=0.75] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [style=brace edge] (106.center) to (107.center);
		\draw [style=brace edge] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.25, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-10.5, 1) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=Z phase dot] (32) at (-10.5, -0.5) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-6.5, -2.75) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-6.5, -1.25) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-2.25, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-2.25, -0.5) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-4.25, 1.5) {$k\pi$};
		\node [style=none] (52) at (-10.5, 0.25) {...};
		\node [style=none] (53) at (-6.5, -2) {...};
		\node [style=none] (54) at (-2.25, 0.25) {...};
		\node [style=Z phase dot] (55) at (3, -0.5) {$\ \alpha_n + k\pi\ $};
		\node [style=Z phase dot] (56) at (6.75, -2.75) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none] (57) at (6.75, -3.5) {...};
		\node [style=Z phase dot] (58) at (6.75, -4.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (10.75, 0.75) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (3, 1) {$\ \alpha_1+k\pi\ $};
		\node [style=none] (61) at (10.75, 0) {...};
		\node [style=none] (62) at (3, 0.25) {...};
		\node [style=Z phase dot] (63) at (10.75, -0.75) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-10, 1.75) {};
		\node [style=none] (65) at (-11, 1.75) {};
		\node [style=none] (66) at (-10.5, 1.75) {...};
		\node [style=none] (67) at (-11, -1.25) {};
		\node [style=none] (68) at (-10.5, -1.25) {...};
		\node [style=none] (69) at (-10, -1.25) {};
		\node [style=none] (70) at (-7, -3.5) {};
		\node [style=none] (71) at (-6.5, -3.5) {...};
		\node [style=none] (72) at (-6, -3.5) {};
		\node [style=none] (73) at (-7, -0.5) {};
		\node [style=none] (74) at (-6.5, -0.5) {...};
		\node [style=none] (75) at (-6, -0.5) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
		\node [style=none] (77) at (-2.25, 1.75) {...};
		\node [style=none] (78) at (-1.75, 1.75) {};
		\node [style=none] (79) at (-2.25, -1.25) {...};
		\node [style=none] (80) at (-2.75, -1.25) {};
		\node [style=none] (81) at (-1.75, -1.25) {};
		\node [style=none] (82) at (2.5, 1.75) {};
		\node [style=none] (83) at (3, 1.75) {...};
		\node [style=none] (84) at (3.5, 1.75) {};
		\node [style=none] (85) at (3, -1.25) {...};
		\node [style=none] (86) at (2.5, -1.25) {};
		\node [style=none] (87) at (3.5, -1.25) {};
		\node [style=none] (88) at (6.25, -2) {};
		\node [style=none] (89) at (6.75, -2) {...};
		\node [style=none] (90) at (7.25, -2) {};
		\node [style=none] (91) at (6.75, -5) {...};
		\node [style=none] (92) at (6.25, -5) {};
		\node [style=none] (93) at (7.25, -5) {};
		\node [style=none] (94) at (10.25, 1.5) {};
		\node [style=none] (95) at (10.75, 1.5) {...};
		\node [style=none] (96) at (11.25, 1.5) {};
		\node [style=none] (97) at (10.75, -1.5) {...};
		\node [style=none] (98) at (10.25, -1.5) {};
		\node [style=none] (99) at (11.25, -1.5) {};
		\node [style=none] (100) at (-4.25, 3) {};
		\node [style=none] (101) at (7.5, 3.75) {};
		\node [style=Z phase dot] (103) at (7.5, 1.75) {$j\pi$};
		\node [style=none] (104) at (-8.25, 2.25) {\color{red}\bf $*$};
		\node [style=hadamard] (106) at (7.5, 2.75) {};
		\node [style=none] (107) at (0, 1) {\PivotSimpBoundary};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left=15] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw (51) to (100.center);
		\draw [style=hadamard edge] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=0, out=-60, looseness=1.25] (103) to (56);
		\draw [style=hadamard edge, in=0, out=-45] (103) to (58);
		\draw (103) to (106);
		\draw (106) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-12.25, 1) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13.75, 1) {$\alpha_1$};
		\node [style=none] (16) at (-6, 0.25) {$=$};
		\node [style=Z phase dot] (32) at (-13.75, -0.5) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-10.75, -1.75) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-10.75, -0.25) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-7.5, 0.25) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-7.5, -1.25) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-9, 1.25) {$\pm \frac\pi2$};
		\node [style=none] (52) at (-13.75, 0.25) {...};
		\node [style=none] (53) at (-10.75, -1) {...};
		\node [style=none] (54) at (-7.5, -0.5) {...};
		\node [style=Z phase dot] (55) at (6.75, 0) {$\ \alpha_n + \pi\ $};
		\node [style=Z phase dot] (56) at (10.5, -1.25) {$\ \beta_n+j\pi\ $};
		\node [style=none] (57) at (10.5, -2) {...};
		\node [style=Z phase dot] (58) at (10.5, -2.75) {$\ \beta_1+j\pi\ $};
		\node [style=Z phase dot] (59) at (14, 1.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (6.75, 1.5) {$\ \alpha_1+\pi\ $};
		\node [style=none] (61) at (14, 0.5) {...};
		\node [style=none] (62) at (6.75, 0.75) {...};
		\node [style=Z phase dot] (63) at (14, -0.250001) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-13.25, 1.75) {};
		\node [style=none] (65) at (-14.25, 1.75) {};
		\node [style=none] (66) at (-13.75, 1.75) {...};
		\node [style=none] (67) at (-14.25, -1.25) {};
		\node [style=none] (68) at (-13.75, -1.25) {...};
		\node [style=none] (69) at (-13.25, -1.25) {};
		\node [style=none] (70) at (-11.25, -2.5) {};
		\node [style=none] (71) at (-10.75, -2.5) {...};
		\node [style=none] (72) at (-10.25, -2.5) {};
		\node [style=none] (73) at (-11.25, 0.5) {};
		\node [style=none] (74) at (-10.75, 0.5) {...};
		\node [style=none] (75) at (-10.25, 0.5) {};
		\node [style=none] (76) at (-8, 1) {};
		\node [style=none] (77) at (-7.5, 1) {...};
		\node [style=none] (78) at (-7, 1) {};
		\node [style=none] (79) at (-7.5, -2) {...};
		\node [style=none] (80) at (-8, -2) {};
		\node [style=none] (81) at (-7, -2) {};
		\node [style=none] (82) at (6.25, 2.25) {};
		\node [style=none] (83) at (6.75, 2.25) {...};
		\node [style=none] (84) at (7.25, 2.25) {};
		\node [style=none] (85) at (6.75, -0.750001) {...};
		\node [style=none] (86) at (6.25, -0.750001) {};
		\node [style=none] (87) at (7.25, -0.750001) {};
		\node [style=none] (88) at (10, -0.500001) {};
		\node [style=none] (89) at (10.5, -0.500001) {...};
		\node [style=none] (90) at (11, -0.500001) {};
		\node [style=none] (91) at (10.5, -3.5) {...};
		\node [style=none] (92) at (10, -3.5) {};
		\node [style=none] (93) at (11, -3.5) {};
		\node [style=none] (94) at (13.5, 2) {};
		\node [style=none] (95) at (14, 2) {...};
		\node [style=none] (96) at (14.5, 2) {};
		\node [style=none] (97) at (14, -1) {...};
		\node [style=none] (98) at (13.5, -1) {};
		\node [style=none] (99) at (14.5, -1) {};
		\node [style=none] (100) at (-9, 2.75) {};
		\node [style=none] (101) at (11.25, 3.5) {};
		\node [style=Z phase dot] (103) at (11.25, 2.25) {$j\pi$};
		\node [style=none] (104) at (-9.5, 2.25) {\color{red}\bf $*$};
		\node [style=none] (105) at (10.75, 2.75) {\color{red}\bf $*$};
		\node [style=Z phase dot] (106) at (-1.25, 0.25) {$\beta_n$};
		\node [style=none] (107) at (-4, 2) {...};
		\node [style=none] (108) at (-0.749999, 1) {};
		\node [style=none] (109) at (-4.5, -1) {};
		\node [style=none] (110) at (-3.5, 2) {};
		\node [style=Z phase dot] (111) at (2.75, 1.5) {$\gamma_1$};
		\node [style=Z phase dot] (112) at (-4, -0.25) {$\alpha_n$};
		\node [style=none] (113) at (-1.75, 1) {};
		\node [style=none] (114) at (2.25, -0.75) {};
		\node [style=none] (115) at (2.75, 2.25) {...};
		\node [style=Z phase dot] (116) at (2.75, 0) {$\gamma_n$};
		\node [style=none] (117) at (3.25, 2.25) {};
		\node [style=none] (118) at (-0.749999, -2) {};
		\node [style=Z phase dot] (119) at (1, 2) {$\pi$};
		\node [style=Z phase dot] (120) at (-4, 1.25) {$\alpha_1$};
		\node [style=none] (121) at (-1.25, -2) {...};
		\node [style=none] (122) at (-3.5, -1) {};
		\node [style=none] (123) at (0.500001, 3) {\color{red}\bf $*$};
		\node [style=none] (124) at (-1.25, 1) {...};
		\node [style=none] (125) at (-1.25, -0.5) {...};
		\node [style=none] (126) at (1, 3.5) {};
		\node [style=none] (127) at (-4, -1) {...};
		\node [style=none] (128) at (2.25, 2.25) {};
		\node [style=none] (129) at (2.75, 0.75) {...};
		\node [style=none] (130) at (3.25, -0.75) {};
		\node [style=none] (131) at (-4.5, 2) {};
		\node [style=Z phase dot] (132) at (-1.25, -1.25) {$\beta_1$};
		\node [style=none] (133) at (-4, 0.5) {...};
		\node [style=none] (134) at (-1.75, -2) {};
		\node [style=none] (135) at (2.75, -0.75) {...};
		\node [style=Z phase dot] (136) at (-2.5, 1.75) {$j\pi$};
		\node [style=Z phase dot] (137) at (-1.25, 2.5) {$\pm \frac\pi2$};
		\node [style=none] (138) at (4.75, 0.75) {$=$};
		\node [style=Z phase dot] (139) at (8.5, 3) {$\pm \frac\pi2 + j\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge, in=180, out=0] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw (51) to (100.center);
		\draw [style=hadamard edge, in=188, out=8] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=0, out=-45, looseness=1.50] (103) to (56);
		\draw [style=hadamard edge, in=0, out=-30] (103) to (58);
		\draw [style=hadamard edge] (103) to (101.center);
		\draw [style=hadamard edge] (120) to (136);
		\draw [style=hadamard edge] (136) to (112);
		\draw [style=hadamard edge] (136) to (119);
		\draw [style=hadamard edge] (136) to (132);
		\draw [style=hadamard edge] (136) to (106);
		\draw [style=hadamard edge] (119) to (132);
		\draw [style=hadamard edge] (119) to (106);
		\draw [style=hadamard edge] (119) to (111);
		\draw [style=hadamard edge] (119) to (116);
		\draw (110.center) to (120);
		\draw (120) to (131.center);
		\draw (109.center) to (112);
		\draw (122.center) to (112);
		\draw (134.center) to (132);
		\draw (118.center) to (132);
		\draw (106) to (108.center);
		\draw (106) to (113.center);
		\draw (111) to (117.center);
		\draw (111) to (128.center);
		\draw (116) to (114.center);
		\draw (116) to (130.center);
		\draw (119) to (126.center);
		\draw [style=hadamard edge] (119) to (137);
		\draw [style=hadamard edge] (139) to (60);
		\draw [style=hadamard edge] (55) to (139);
		\draw [style=hadamard edge, bend right] (139) to (56);
		\draw [style=hadamard edge, bend right] (139) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 0.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13, 0.5) {$\alpha_1$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=Z phase dot] (32) at (-13, -1) {$\alpha_n$};
		\node [style=Z phase dot] (51) at (-8.75, 0.5) {$\pm \frac\pi2$};
		\node [style=none] (52) at (-13, -0.25) {...};
		\node [style=none] (54) at (-7.5, -0.5) {...};
		\node [style=none] (64) at (-12.5, 1.25) {};
		\node [style=none] (65) at (-13.5, 1.25) {};
		\node [style=none] (66) at (-13, 1.25) {...};
		\node [style=none] (67) at (-13.5, -1.75) {};
		\node [style=none] (68) at (-13, -1.75) {...};
		\node [style=none] (69) at (-12.5, -1.75) {};
		\node [style=none] (100) at (-8.75, 2) {};
		\node [style=none] (104) at (-11.25, 1.25) {\color{red}\bf $*$};
		\node [style=Z phase dot] (110) at (-3.75, -2.25) {$\alpha_n\mp\frac\pi2$};
		\node [style=Z phase dot] (112) at (-2, 0.5) {};
		\node [style=none] (113) at (-4.25, 0) {};
		\node [style=none] (114) at (-3.25, -3) {};
		\node [style=Z phase dot] (117) at (-3.75, -0.75) {$\alpha_1\mp\frac\pi2$};
		\node [style=none] (118) at (-3.25, 0) {};
		\node [style=none] (120) at (3.5, 0) {$=$};
		\node [style=none] (122) at (-3.75, -1.5) {...};
		\node [style=none] (123) at (-4.25, -3) {};
		\node [style=none] (124) at (-1.5, 1) {\color{red}\bf $*$};
		\node [style=none] (125) at (-3.75, 0) {...};
		\node [style=none] (128) at (-3.75, -3) {...};
		\node [style=Z phase dot] (129) at (0.5, 0.5) {};
		\node [style=none] (130) at (0.5, 2) {};
		\node [style=Z phase dot] (137) at (-3.75, 2.25) {$j\pi$};
		\node [style=X phase dot] (138) at (-3, 1.25) {~$\pm\frac\pi2$~};
		\node [style=none] (139) at (-7, 0) {};
		\node [style=none] (140) at (-8.5, -0.75) {};
		\node [style=none] (141) at (2, 0.25) {};
		\node [style=none] (142) at (1, -1) {};
		\node [style=none] (143) at (1.75, -0.5) {...};
		\node [style=none] (144) at (5.25, 1.25) {...};
		\node [style=none] (145) at (10.75, 0.25) {};
		\node [style=none] (146) at (5.25, -1.75) {...};
		\node [style=none] (147) at (7, 1.25) {\color{red}\bf $*$};
		\node [style=Z phase dot] (148) at (9.25, 0.5) {};
		\node [style=none] (149) at (5.75, -1.75) {};
		\node [style=none] (150) at (9.25, 2) {};
		\node [style=none] (151) at (4.75, -1.75) {};
		\node [style=Z phase dot] (152) at (6.75, 0.5) {$j\pi$};
		\node [style=none] (154) at (4.75, 1.25) {};
		\node [style=none] (155) at (9.75, -1) {};
		\node [style=none] (156) at (5.25, -0.25) {...};
		\node [style=Z phase dot] (157) at (5.25, -1) {$\alpha_n\!\mp\!\frac\pi2$};
		\node [style=Z phase dot] (158) at (5.25, 0.5) {$\alpha_1\!\mp\!\frac\pi2$};
		\node [style=none] (159) at (5.75, 1.25) {};
		\node [style=none] (160) at (10.5, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (51) to (100.center);
		\draw [style=hadamard edge] (117) to (112);
		\draw [style=hadamard edge] (112) to (110);
		\draw [style=hadamard edge] (112) to (129);
		\draw (118.center) to (117);
		\draw (117) to (113.center);
		\draw (123.center) to (110);
		\draw (114.center) to (110);
		\draw (129) to (130.center);
		\draw (112) to (138);
		\draw (138) to (137);
		\draw [loop] (129) to ();
		\draw (51) to (140.center);
		\draw (51) to (139.center);
		\draw (129) to (142.center);
		\draw (129) to (141.center);
		\draw [style=hadamard edge] (158) to (152);
		\draw [style=hadamard edge] (152) to (157);
		\draw [style=hadamard edge] (152) to (148);
		\draw (159.center) to (158);
		\draw (158) to (154.center);
		\draw (151.center) to (157);
		\draw (149.center) to (157);
		\draw (148) to (150.center);
		\draw [loop] (148) to ();
		\draw (148) to (155.center);
		\draw (148) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 5.75) {};
		\node [style=none] (1) at (-6, 4.25) {};
		\node [style=none] (2) at (-2.75, 5.75) {};
		\node [style=none] (3) at (-2.75, 4.25) {};
		\node [style=none] (4) at (-1.5, 5) {=};
		\node [style=none] (5) at (-0.25, 5.75) {};
		\node [style=none] (6) at (-0.25, 4.25) {};
		\node [style=none] (7) at (3, 5.75) {};
		\node [style=none] (8) at (3, 4.25) {};
		\node [style=vertex] (9) at (-5, 5.75) {};
		\node [style=vertex] (10) at (-3.75, 5.75) {};
		\node [style=vertex set] (11) at (-5, 4.25) {$\!+\!$};
		\node [style=vertex set] (12) at (-3.75, 4.25) {$\!+\!$};
		\node [style=none] (13) at (5, 5.25) {};
		\node [style=none] (14) at (11.25, 5.25) {};
		\node [style=box] (15) at (7, 5.25) {$Z_\alpha$};
		\node [style=box] (16) at (9.5, 5.25) {$Z_\beta$};
		\node [style=none] (17) at (12.5, 5.25) {=};
		\node [style=none] (18) at (13.75, 5.25) {};
		\node [style=none] (19) at (18.25, 5.25) {};
		\node [style=box] (20) at (16, 5.25) {$Z_{\alpha+\beta}$};
		\node [style=none] (21) at (7.5, 1.25) {};
		\node [style=none] (22) at (11.25, 1.25) {};
		\node [style=none] (23) at (13.75, 1.25) {};
		\node [style=none] (24) at (18.25, 1.25) {};
		\node [style=none] (25) at (12.5, 1.25) {=};
		\node [style=box] (26) at (8.5, 1.25) {H};
		\node [style=box] (27) at (10, 1.25) {H};
		\node [style=none] (28) at (-6, 2.5) {};
		\node [style=none] (29) at (-6, 1) {};
		\node [style=none] (30) at (-2.75, 2.5) {};
		\node [style=none] (31) at (-2.75, 1) {};
		\node [style=none] (32) at (-1.5, 1.75) {=};
		\node [style=none] (33) at (-0.25, 2.5) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (3, 2.5) {};
		\node [style=none] (36) at (3, 1) {};
		\node [style=vertex] (37) at (-5, 2.5) {};
		\node [style=vertex] (38) at (-3.75, 2.5) {};
		\node [style=vertex] (39) at (-5, 1) {};
		\node [style=vertex] (40) at (-3.75, 1) {};
		\node [style=none] (41) at (5.5, 3.25) {};
		\node [style=none] (42) at (10.75, 3.25) {};
		\node [style=box] (43) at (6.5, 3.25) {H};
		\node [style=box] (44) at (8, 3.25) {S};
		\node [style=box] (45) at (9.5, 3.25) {H};
		\node [style=none] (46) at (12.5, 3.25) {=};
		\node [style=none] (47) at (13.75, 3.25) {};
		\node [style=none] (48) at (19.25, 3.25) {};
		\node [style=box] (49) at (15, 3.25) {S$^\dagger$};
		\node [style=box] (50) at (16.5, 3.25) {H};
		\node [style=box] (51) at (18, 3.25) {S$^\dagger$};
		\node [style=none] (52) at (-6, -0.75) {};
		\node [style=none] (53) at (-6, -2.25) {};
		\node [style=none] (54) at (-2.75, -0.75) {};
		\node [style=none] (55) at (-2.75, -2.25) {};
		\node [style=none] (56) at (-1.5, -1.5) {=};
		\node [style=none] (57) at (-0.25, -0.75) {};
		\node [style=none] (58) at (-0.25, -2.25) {};
		\node [style=none] (59) at (5, -0.75) {};
		\node [style=none] (60) at (5, -2.25) {};
		\node [style=vertex] (61) at (-5, -0.75) {};
		\node [style=vertex] (62) at (-3.75, -0.75) {};
		\node [style=vertex set] (63) at (-5, -2.25) {$\!+\!$};
		\node [style=vertex] (64) at (-3.75, -2.25) {};
		\node [style=box] (65) at (0.75, -0.75) {S};
		\node [style=box] (66) at (3.5, -0.75) {S$^\dagger$};
		\node [style=box] (67) at (3.5, -2.25) {S};
		\node [style=vertex] (68) at (2, -0.75) {};
		\node [style=vertex set] (69) at (2, -2.25) {$\!+\!$};
		\node [style=none] (70) at (8, -0.75) {};
		\node [style=none] (71) at (8, -2.25) {};
		\node [style=none] (72) at (11.25, -0.75) {};
		\node [style=none] (73) at (11.25, -2.25) {};
		\node [style=none] (74) at (12.5, -1.5) {=};
		\node [style=none] (75) at (13.75, -0.75) {};
		\node [style=none] (76) at (13.75, -2.25) {};
		\node [style=none] (77) at (17.5, -0.75) {};
		\node [style=none] (78) at (17.5, -2.25) {};
		\node [style=vertex] (79) at (9, -0.75) {};
		\node [style=vertex] (80) at (10.25, -2.25) {};
		\node [style=vertex set] (81) at (9, -2.25) {$\!+\!$};
		\node [style=vertex set] (82) at (10.25, -0.75) {$\!+\!$};
		\node [style=vertex] (83) at (14.75, -2.25) {};
		\node [style=vertex set] (84) at (14.75, -0.75) {$\!+\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9) to (11);
		\draw (10) to (12);
		\draw (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (39) to (37);
		\draw (38) to (40);
		\draw (41.center) to (42.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (69) to (68);
		\draw (70.center) to (72.center);
		\draw (73.center) to (71.center);
		\draw (79) to (81);
		\draw (80) to (82);
		\draw (83) to (84);
		\draw (75.center) to (84);
		\draw (76.center) to (83);
		\draw [in=-180, out=0] (83) to (77.center);
		\draw [in=-180, out=0] (84) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 3) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-4.75, -0.25) {};
		\node [style=none] (17) at (-0.5, 3.75) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (2, 3.75) {};
		\node [style=none] (21) at (2, 3) {};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (-3.5, 0.75) {...};
		\node [style=none] (25) at (-0.5, 3) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 1.75) {};
		\node [style=none] (28) at (-0.5, 0.75) {};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=Z dot] (31) at (-2, 3) {};
		\node [style=Z dot] (32) at (-2, 2) {};
		\node [style=Z dot] (33) at (-2, -0.25) {};
		\node [style=Z dot] (34) at (3.75, 3) {};
		\node [style=Z dot] (35) at (3.75, 2) {};
		\node [style=Z dot] (36) at (3.75, -0.25) {};
		\node [style=none] (37) at (4.5, 1) {...};
		\node [style=none] (38) at (5.75, 3) {};
		\node [style=none] (39) at (5.75, 2) {};
		\node [style=none] (40) at (5.75, -0.25) {};
		\node [style=none] (42) at (0.75, 1.5) {$M$};
		\node [style=none] (43) at (-6, -0.75) {};
		\node [style=none] (44) at (-6, 3.5) {};
		\node [style=none] (45) at (-6.75, 1.25) {$n$};
		\node [style=none] (46) at (7, 3.5) {};
		\node [style=none] (47) at (7, -0.75) {};
		\node [style=none] (48) at (8, 1.5) {$k$};
		\node [style=none] (49) at (-8.25, -4.5) {=};
		\node [style=none] (50) at (-7, -2.75) {};
		\node [style=none] (51) at (-7, -3.75) {};
		\node [style=none] (52) at (-7, -6) {};
		\node [style=none] (53) at (-2.75, -2) {};
		\node [style=none] (54) at (-2.75, -6.75) {};
		\node [style=none] (55) at (-0.249999, -6.75) {};
		\node [style=none] (56) at (-0.249999, -2) {};
		\node [style=none] (57) at (-0.249999, -2.75) {};
		\node [style=none] (58) at (-0.249999, -3.75) {};
		\node [style=none] (59) at (-0.249999, -6) {};
		\node [style=none] (60) at (-4.5, -5) {...};
		\node [style=none] (61) at (-2.75, -2.75) {};
		\node [style=none] (62) at (-2.75, -3.25) {};
		\node [style=none] (63) at (-2.75, -4) {};
		\node [style=none] (64) at (-2.75, -5) {};
		\node [style=none] (65) at (-2.75, -6) {};
		\node [style=none] (66) at (-2.75, -4.5) {};
		\node [style=Z dot] (67) at (-4.25, -2.75) {};
		\node [style=Z dot] (68) at (-4.25, -3.75) {};
		\node [style=Z dot] (69) at (-4.25, -6) {};
		\node [style=Z dot] (70) at (1.5, -2.75) {};
		\node [style=Z dot] (71) at (1.5, -3.75) {};
		\node [style=Z dot] (72) at (1.5, -6) {};
		\node [style=none] (73) at (2, -4.75) {...};
		\node [style=none] (74) at (2.5, -2.75) {};
		\node [style=none] (75) at (2.5, -3.75) {};
		\node [style=none] (76) at (2.5, -6) {};
		\node [style=none] (77) at (-1.5, -4.25) {$M$};
		\node [style=X dot] (78) at (-6.25, -3.75) {};
		\node [style=X dot] (79) at (-5.5, -3.75) {};
		\node [style=Z dot] (80) at (-6.25, -6) {};
		\node [style=Z dot] (81) at (-5.5, -6) {};
		\node [style=none] (82) at (3.5, -4.25) {=};
		\node [style=none] (83) at (4.75, -2.75) {};
		\node [style=none] (84) at (4.75, -3.75) {};
		\node [style=none] (85) at (4.75, -6) {};
		\node [style=none] (86) at (9, -2) {};
		\node [style=none] (87) at (9, -6.75) {};
		\node [style=none] (88) at (11.5, -6.75) {};
		\node [style=none] (89) at (11.5, -2) {};
		\node [style=none] (90) at (11.5, -2.75) {};
		\node [style=none] (91) at (11.5, -3.75) {};
		\node [style=none] (92) at (11.5, -6) {};
		\node [style=none] (93) at (7.25, -5) {...};
		\node [style=none] (94) at (9, -2.75) {};
		\node [style=none] (95) at (9, -3.25) {};
		\node [style=none] (96) at (9, -4) {};
		\node [style=none] (97) at (9, -5) {};
		\node [style=none] (98) at (9, -6) {};
		\node [style=none] (99) at (9, -4.5) {};
		\node [style=Z dot] (100) at (7.5, -2.75) {};
		\node [style=Z dot] (101) at (7.5, -3.75) {};
		\node [style=Z dot] (102) at (7.5, -6) {};
		\node [style=Z dot] (103) at (13.25, -2.75) {};
		\node [style=Z dot] (104) at (13.25, -3.75) {};
		\node [style=Z dot] (105) at (13.25, -6) {};
		\node [style=none] (106) at (13.75, -4.75) {...};
		\node [style=none] (107) at (14.25, -2.75) {};
		\node [style=none] (108) at (14.25, -3.75) {};
		\node [style=none] (109) at (14.25, -6) {};
		\node [style=none] (110) at (10.25, -4.25) {$A^{i,j}M$};
		\node [style=X dot] (111) at (5.5, -3.75) {};
		\node [style=Z dot] (113) at (5.5, -6) {};
		\node [style=none] (114) at (-7.5, -3.5) {$i$};
		\node [style=none] (115) at (-7.5, -5.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [style=hadamard edge] (31) to (25.center);
		\draw [style=hadamard edge] (31) to (26.center);
		\draw [style=hadamard edge] (32) to (25.center);
		\draw [style=hadamard edge] (32) to (27.center);
		\draw [style=hadamard edge] (32) to (29.center);
		\draw [style=hadamard edge] (33) to (28.center);
		\draw [style=hadamard edge] (33) to (30.center);
		\draw [style=hadamard edge] (33) to (29.center);
		\draw [style=hadamard edge] (34) to (22.center);
		\draw [style=hadamard edge] (35) to (21.center);
		\draw [style=hadamard edge] (35) to (23.center);
		\draw [style=hadamard edge] (36) to (22.center);
		\draw [style=hadamard edge] (36) to (23.center);
		\draw (34) to (38.center);
		\draw (39.center) to (35);
		\draw (36) to (40.center);
		\draw (0.center) to (31);
		\draw (2.center) to (33);
		\draw (1.center) to (32);
		\draw [style=brace edge] (43.center) to (44.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw [style=hadamard edge] (67) to (61.center);
		\draw [style=hadamard edge] (67) to (62.center);
		\draw [style=hadamard edge] (68) to (61.center);
		\draw [style=hadamard edge] (68) to (63.center);
		\draw [style=hadamard edge] (68) to (65.center);
		\draw [style=hadamard edge] (69) to (64.center);
		\draw [style=hadamard edge] (69) to (66.center);
		\draw [style=hadamard edge] (69) to (65.center);
		\draw [style=hadamard edge] (70) to (58.center);
		\draw [style=hadamard edge] (71) to (57.center);
		\draw [style=hadamard edge] (71) to (59.center);
		\draw [style=hadamard edge] (72) to (58.center);
		\draw [style=hadamard edge] (72) to (59.center);
		\draw (70) to (74.center);
		\draw (75.center) to (71);
		\draw (72) to (76.center);
		\draw (50.center) to (67);
		\draw (52.center) to (69);
		\draw (51.center) to (68);
		\draw (78) to (80);
		\draw (81) to (79);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (89.center);
		\draw [style=hadamard edge] (100) to (94.center);
		\draw [style=hadamard edge] (100) to (95.center);
		\draw [style=hadamard edge] (101) to (94.center);
		\draw [style=hadamard edge] (101) to (96.center);
		\draw [style=hadamard edge] (101) to (98.center);
		\draw [style=hadamard edge] (102) to (97.center);
		\draw [style=hadamard edge] (102) to (99.center);
		\draw [style=hadamard edge] (102) to (98.center);
		\draw [style=hadamard edge] (103) to (91.center);
		\draw [style=hadamard edge] (104) to (90.center);
		\draw [style=hadamard edge] (104) to (92.center);
		\draw [style=hadamard edge] (105) to (91.center);
		\draw [style=hadamard edge] (105) to (92.center);
		\draw (103) to (107.center);
		\draw (108.center) to (104);
		\draw (105) to (109.center);
		\draw (83.center) to (100);
		\draw (85.center) to (102);
		\draw (84.center) to (101);
		\draw (111) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.5, -0.75) {...};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=Z phase dot] (9) at (1.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3.5, 0.25) {$\alpha$};
		\node [style=none] (1) at (-4.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=none] (4) at (-3.5, -0.5) {...};
		\node [style=none] (5) at (-1, 0.25) {=};
		\node [style=none] (6) at (1.25, -0.5) {...};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=Z phase dot] (9) at (1.25, 0.25) {$\alpha$};
		\node [style=Z phase dot] (10) at (6.25, 0.25) {$\alpha$};
		\node [style=none] (11) at (5.25, -0.5) {};
		\node [style=none] (12) at (7, -0.5) {};
		\node [style=none] (13) at (6.25, -0.5) {...};
		\node [style=hadamard] (14) at (6.25, 1.25) {};
		\node [style=none] (23) at (9.25, -0.5) {};
		\node [style=Z phase dot] (24) at (9, 1) {$\frac\pi2$};
		\node [style=X phase dot] (25) at (10.25, 2) {$\frac\pi2$};
		\node [style=Z phase dot] (26) at (10.25, 0.25) {$\alpha$};
		\node [style=none] (27) at (11, -0.5) {};
		\node [style=none] (28) at (10.25, -0.5) {...};
		\node [style=Z phase dot] (29) at (11.25, 1) {$\frac\pi2$};
		\node [style=none] (30) at (8.25, 0.25) {=};
		\node [style=X phase dot] (31) at (14.5, 1.5) {$\frac\pi2$};
		\node [style=none] (32) at (14.5, -0.5) {...};
		\node [style=none] (34) at (15.25, -0.5) {};
		\node [style=none] (35) at (13.5, -0.5) {};
		\node [style=Z phase dot] (36) at (14.5, 0.25) {$\alpha+\pi$};
		\node [style=none] (37) at (12.5, 0.25) {=};
		\node [style=none] (38) at (19.5, -0.5) {};
		\node [style=none] (40) at (18.75, -0.5) {...};
		\node [style=Z phase dot] (41) at (18.75, 0.25) {$\alpha+\pi$};
		\node [style=none] (42) at (16.75, 0.25) {=};
		\node [style=none] (43) at (17.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=90, looseness=1.75] (0) to (3.center);
		\draw [bend right=270, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [bend right=90, looseness=1.75] (10) to (14);
		\draw [bend left=90, looseness=1.75] (10) to (14);
		\draw (23.center) to (26);
		\draw (26) to (27.center);
		\draw [in=-90, out=-180] (26) to (24);
		\draw [in=180, out=90] (24) to (25);
		\draw [bend left] (25) to (29);
		\draw [in=0, out=-90] (29) to (26);
		\draw (35.center) to (36);
		\draw (36) to (34.center);
		\draw [bend right=90, looseness=1.75] (36) to (31);
		\draw [bend left=90, looseness=1.50] (36) to (31);
		\draw (43.center) to (41);
		\draw (41) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=X phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=X phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=15, looseness=1.00] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (10);
		\draw [in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-fusion-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=Z phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=15, looseness=1.00] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (10);
		\draw [in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strong-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7.25, -1) {};
		\node [style=Z dot] (1) at (-7.25, 1) {};
		\node [style=X dot] (2) at (-8.75, -1) {};
		\node [style=X dot] (3) at (-8.75, 1) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-9.5, 1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=X dot] (13) at (-2.75, 0) {};
		\node [style=Z dot] (14) at (-4, 0) {};
		\node [style=none] (15) at (6, 1) {};
		\node [style=none] (16) at (4.25, 0) {$=$};
		\node [style=Z dot] (17) at (1, 0) {};
		\node [style=Z dot] (18) at (5.25, 1) {};
		\node [style=none] (19) at (6, -1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=Z dot] (21) at (5.25, -1) {};
		\node [style=X dot] (22) at (2.25, 0) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none, rotate=90] (24) at (3, 0) {...};
		\node [style=none, rotate=90] (25) at (5.5, 0) {...};
		\node [style=none] (26) at (3.5, -1) {};
		\node [style=none] (27) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (4.center) to (2);
		\draw (6.center) to (0);
		\draw (1) to (7.center);
		\draw (3) to (5.center);
		\draw (9.center) to (13);
		\draw (13) to (11.center);
		\draw (13) to (14);
		\draw (14) to (10.center);
		\draw (14) to (12.center);
		\draw (19.center) to (21);
		\draw (18) to (15.center);
		\draw [in=-75, out=180, looseness=1.00] (23.center) to (22);
		\draw [in=180, out=75, looseness=1.00] (22) to (20.center);
		\draw (22) to (17);
		\draw (20.center) to (27.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tof3-circuit-opt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.425, 2) {};
		\node [style=none] (1) at (-12.425, 1) {};
		\node [style=none] (2) at (-12.425, 0) {};
		\node [style=none] (3) at (-12.425, -1) {};
		\node [style=none] (4) at (-12.425, -2) {};
		\node [style=X dot] (6) at (-11.25, -2) {};
		\node [style=Z dot] (7) at (-11.25, 1) {};
		\node [style=Z phase dot] (8) at (-10.5, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (9) at (-9.75, -2) {};
		\node [style=Z dot] (10) at (-9.75, 2) {};
		\node [style=Z phase dot] (11) at (-9, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (12) at (-8.25, -2) {};
		\node [style=Z dot] (13) at (-8.25, 1) {};
		\node [style=Z phase dot] (14) at (-7.5, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (15) at (-6.75, -2) {};
		\node [style=Z dot] (16) at (-6.75, 2) {};
		\node [style=Z phase dot] (18) at (-6, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (20) at (-6, 1) {};
		\node [style=Z dot] (21) at (-6, 2) {};
		\node [style=Z phase dot] (23) at (-5.125, 1) {$\frac{3\pi}{2}$};
		\node [style=X dot] (24) at (-4.25, 1) {};
		\node [style=Z dot] (25) at (-4.25, 2) {};
		\node [style=Z phase dot] (27) at (0, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (29) at (-3.75, -1) {};
		\node [style=Z dot] (30) at (-3.75, -2) {};
		\node [style=Z phase dot] (31) at (-3, -1) {$\frac{7\pi}{4}$};
		\node [style=X dot] (32) at (-2.25, -1) {};
		\node [style=Z dot] (33) at (-2.25, 0) {};
		\node [style=Z phase dot] (34) at (-1.5, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (35) at (-0.75, -1) {};
		\node [style=Z dot] (36) at (-0.75, -2) {};
		\node [style=Z phase dot] (37) at (0, -1) {$\frac{7\pi}{4}$};
		\node [style=X dot] (38) at (0.75, -1) {};
		\node [style=Z dot] (39) at (0.75, 0) {};
		\node [style=Z phase dot] (41) at (2.5, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (43) at (1.5, -2) {};
		\node [style=Z dot] (44) at (1.5, 0) {};
		\node [style=Z phase dot] (46) at (2.5, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (47) at (3.5, -2) {};
		\node [style=Z dot] (48) at (3.5, 0) {};
		\node [style=X dot] (52) at (5, -2) {};
		\node [style=Z dot] (53) at (5, 1) {};
		\node [style=Z phase dot] (54) at (5.75, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (55) at (6.5, -2) {};
		\node [style=Z dot] (56) at (6.5, 2) {};
		\node [style=Z phase dot] (57) at (7.25, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (58) at (8, -2) {};
		\node [style=Z dot] (59) at (8, 1) {};
		\node [style=Z phase dot] (60) at (8.75, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (61) at (9.5, -2) {};
		\node [style=Z dot] (62) at (9.5, 2) {};
		\node [style=Z phase dot] (64) at (10.25, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (66) at (10.25, 1) {};
		\node [style=Z dot] (67) at (10.25, 2) {};
		\node [style=X dot] (70) at (11, 1) {};
		\node [style=Z dot] (71) at (11, 2) {};
		\node [style=none] (74) at (11.75, 2) {};
		\node [style=none] (75) at (11.75, 1) {};
		\node [style=none] (76) at (11.75, 0) {};
		\node [style=none] (77) at (11.75, -1) {};
		\node [style=none] (78) at (11.75, -2) {};
		\node [style=hadamard] (79) at (-11.875, -1) {};
		\node [style=hadamard] (80) at (-11.875, -2) {};
		\node [style=hadamard] (81) at (11, -1) {};
		\node [style=hadamard] (82) at (11, -2) {};
		\node [style=hadamard] (83) at (-5.25, -2) {};
		\node [style=hadamard] (84) at (4.25, -2) {};
		\node [style=Z phase dot] (85) at (-7.5, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (86) at (-5.125, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (87) at (2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (88) at (-11, -1.5) {};
		\node [style=none] (89) at (-10, -1.5) {};
		\node [style=none] (90) at (-10, -2.5) {};
		\node [style=none] (91) at (-11, -2.5) {};
		\node [style=none] (92) at (-9.5, -1.5) {};
		\node [style=none] (93) at (-8.5, -1.5) {};
		\node [style=none] (94) at (-8.5, -2.5) {};
		\node [style=none] (95) at (-9.5, -2.5) {};
		\node [style=none] (96) at (-8, -1.5) {};
		\node [style=none] (97) at (-7, -1.5) {};
		\node [style=none] (98) at (-7, -2.5) {};
		\node [style=none] (99) at (-8, -2.5) {};
		\node [style=none] (100) at (-6.5, -1.5) {};
		\node [style=none] (101) at (-5.5, -1.5) {};
		\node [style=none] (102) at (-5.5, -2.5) {};
		\node [style=none] (103) at (-6.5, -2.5) {};
		\node [style=none] (104) at (-0.5, -0.5) {};
		\node [style=none] (105) at (0.5, -0.5) {};
		\node [style=none] (106) at (0.5, -1.5) {};
		\node [style=none] (107) at (-0.5, -1.5) {};
		\node [style=none] (108) at (-0.5, -1.5) {};
		\node [style=none] (109) at (0.5, -1.5) {};
		\node [style=none] (110) at (0.5, -2.5) {};
		\node [style=none] (111) at (-0.5, -2.5) {};
		\node [style=none] (112) at (-3.5, -0.5) {};
		\node [style=none] (113) at (-2.5, -0.5) {};
		\node [style=none] (114) at (-2.5, -1.5) {};
		\node [style=none] (115) at (-3.5, -1.5) {};
		\node [style=none] (116) at (-2, -0.5) {};
		\node [style=none] (117) at (-1, -0.5) {};
		\node [style=none] (118) at (-1, -1.5) {};
		\node [style=none] (119) at (-2, -1.5) {};
		\node [style=none] (120) at (2, 0.5) {};
		\node [style=none] (121) at (3, 0.5) {};
		\node [style=none] (122) at (3, -0.5) {};
		\node [style=none] (123) at (2, -0.5) {};
		\node [style=none] (124) at (2, -0.5) {};
		\node [style=none] (125) at (3, -0.5) {};
		\node [style=none] (126) at (3, -1.5) {};
		\node [style=none] (127) at (2, -1.5) {};
		\node [style=none] (128) at (2, -1.5) {};
		\node [style=none] (129) at (3, -1.5) {};
		\node [style=none] (130) at (3, -2.5) {};
		\node [style=none] (131) at (2, -2.5) {};
		\node [style=none] (132) at (5.25, -1.5) {};
		\node [style=none] (133) at (6.25, -1.5) {};
		\node [style=none] (134) at (6.25, -2.5) {};
		\node [style=none] (135) at (5.25, -2.5) {};
		\node [style=none] (136) at (6.75, -1.5) {};
		\node [style=none] (137) at (7.75, -1.5) {};
		\node [style=none] (138) at (7.75, -2.5) {};
		\node [style=none] (139) at (6.75, -2.5) {};
		\node [style=none] (140) at (8.25, -1.5) {};
		\node [style=none] (141) at (9.25, -1.5) {};
		\node [style=none] (142) at (9.25, -2.5) {};
		\node [style=none] (143) at (8.25, -2.5) {};
		\node [style=none] (144) at (9.75, -1.5) {};
		\node [style=none] (145) at (10.75, -1.5) {};
		\node [style=none] (146) at (10.75, -2.5) {};
		\node [style=none] (147) at (9.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (1.center) to (7);
		\draw (2.center) to (33);
		\draw (3.center) to (29);
		\draw (4.center) to (6);
		\draw (6) to (8);
		\draw (6) to (7);
		\draw (7) to (13);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (10) to (16);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (12) to (14);
		\draw (13) to (20);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (15) to (18);
		\draw (16) to (21);
		\draw (20) to (21);
		\draw (20) to (23);
		\draw (21) to (25);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (24) to (53);
		\draw (25) to (56);
		\draw (27) to (30);
		\draw (29) to (30);
		\draw (29) to (31);
		\draw (30) to (36);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (32) to (34);
		\draw (33) to (39);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (35) to (37);
		\draw (36) to (43);
		\draw (37) to (38);
		\draw (38) to (41);
		\draw (38) to (39);
		\draw (39) to (44);
		\draw (41) to (77.center);
		\draw (43) to (44);
		\draw (43) to (46);
		\draw (44) to (48);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (48) to (76.center);
		\draw (52) to (53);
		\draw (52) to (54);
		\draw (53) to (59);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (55) to (57);
		\draw (56) to (62);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
		\draw (59) to (66);
		\draw (60) to (61);
		\draw (61) to (64);
		\draw (61) to (62);
		\draw (62) to (67);
		\draw (64) to (78.center);
		\draw (66) to (67);
		\draw (66) to (70);
		\draw (67) to (71);
		\draw (70) to (75.center);
		\draw (70) to (71);
		\draw (71) to (74.center);
		\draw (18) to (27);
		\draw (47) to (52);
		\draw [style=highlight T] (88.center) to (89.center);
		\draw [style=highlight T] (89.center) to (90.center);
		\draw [style=highlight T] (90.center) to (91.center);
		\draw [style=highlight T] (91.center) to (88.center);
		\draw [style=highlight T] (92.center) to (93.center);
		\draw [style=highlight T] (93.center) to (94.center);
		\draw [style=highlight T] (94.center) to (95.center);
		\draw [style=highlight T] (95.center) to (92.center);
		\draw [style=highlight T] (96.center) to (97.center);
		\draw [style=highlight T] (97.center) to (98.center);
		\draw [style=highlight T] (98.center) to (99.center);
		\draw [style=highlight T] (99.center) to (96.center);
		\draw [style=highlight T] (100.center) to (101.center);
		\draw [style=highlight T] (101.center) to (102.center);
		\draw [style=highlight T] (102.center) to (103.center);
		\draw [style=highlight T] (103.center) to (100.center);
		\draw [style=highlight T] (104.center) to (105.center);
		\draw [style=highlight T] (105.center) to (106.center);
		\draw [style=highlight T] (106.center) to (107.center);
		\draw [style=highlight T] (107.center) to (104.center);
		\draw [style=highlight T] (108.center) to (109.center);
		\draw [style=highlight T] (109.center) to (110.center);
		\draw [style=highlight T] (110.center) to (111.center);
		\draw [style=highlight T] (111.center) to (108.center);
		\draw [style=highlight T] (112.center) to (113.center);
		\draw [style=highlight T] (113.center) to (114.center);
		\draw [style=highlight T] (114.center) to (115.center);
		\draw [style=highlight T] (115.center) to (112.center);
		\draw [style=highlight T] (116.center) to (117.center);
		\draw [style=highlight T] (117.center) to (118.center);
		\draw [style=highlight T] (118.center) to (119.center);
		\draw [style=highlight T] (119.center) to (116.center);
		\draw [style=highlight T] (120.center) to (121.center);
		\draw [style=highlight T] (121.center) to (122.center);
		\draw [style=highlight T] (122.center) to (123.center);
		\draw [style=highlight T] (123.center) to (120.center);
		\draw [style=highlight T] (124.center) to (125.center);
		\draw [style=highlight T] (125.center) to (126.center);
		\draw [style=highlight T] (126.center) to (127.center);
		\draw [style=highlight T] (127.center) to (124.center);
		\draw [style=highlight T] (128.center) to (129.center);
		\draw [style=highlight T] (129.center) to (130.center);
		\draw [style=highlight T] (130.center) to (131.center);
		\draw [style=highlight T] (131.center) to (128.center);
		\draw [style=highlight T] (132.center) to (133.center);
		\draw [style=highlight T] (133.center) to (134.center);
		\draw [style=highlight T] (134.center) to (135.center);
		\draw [style=highlight T] (135.center) to (132.center);
		\draw [style=highlight T] (136.center) to (137.center);
		\draw [style=highlight T] (137.center) to (138.center);
		\draw [style=highlight T] (138.center) to (139.center);
		\draw [style=highlight T] (139.center) to (136.center);
		\draw [style=highlight T] (140.center) to (141.center);
		\draw [style=highlight T] (141.center) to (142.center);
		\draw [style=highlight T] (142.center) to (143.center);
		\draw [style=highlight T] (143.center) to (140.center);
		\draw [style=highlight T] (144.center) to (145.center);
		\draw [style=highlight T] (145.center) to (146.center);
		\draw [style=highlight T] (146.center) to (147.center);
		\draw [style=highlight T] (147.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof3-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=vertex set] (12) at (-1.5, -2) {$\!+\!$};
		\node [style=vertex] (13) at (-1.5, 2) {};
		\node [style=vertex] (14) at (-1.5, 1) {};
		\node [style=vertex] (15) at (0, 0) {};
		\node [style=vertex] (16) at (0, -2) {};
		\node [style=vertex set] (17) at (0, -1) {$\!+\!$};
		\node [style=vertex set] (18) at (1.5, -2) {$\!+\!$};
		\node [style=vertex] (19) at (1.5, 2) {};
		\node [style=vertex] (20) at (1.5, 1) {};
		\node [style=none] (21) at (-6.25, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (13) to (12);
		\draw (15) to (16);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof3-zx-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 2) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=none] (3) at (-12, -1) {};
		\node [style=none] (4) at (-12, -2) {};
		\node [style=X dot] (6) at (-11, -2) {};
		\node [style=Z dot] (7) at (-11, 1) {};
		\node [style=Z phase dot] (8) at (-10.25, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (9) at (-9.5, -2) {};
		\node [style=Z dot] (10) at (-9.5, 2) {};
		\node [style=Z phase dot] (11) at (-8.75, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (12) at (-8, -2) {};
		\node [style=Z dot] (13) at (-8, 1) {};
		\node [style=Z phase dot] (14) at (-7.25, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (15) at (-6.5, -2) {};
		\node [style=Z dot] (16) at (-6.5, 2) {};
		\node [style=Z phase dot] (17) at (-7.25, 1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (18) at (-5.75, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (20) at (-5.75, 1) {};
		\node [style=Z dot] (21) at (-5.75, 2) {};
		\node [style=Z phase dot] (22) at (-4.75, 2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (23) at (-4.75, 1) {$\frac{7\pi}{4}$};
		\node [style=X dot] (24) at (-3.75, 1) {};
		\node [style=Z dot] (25) at (-3.75, 2) {};
		\node [style=X dot] (29) at (-4.525, -1) {};
		\node [style=Z dot] (30) at (-4.525, -2) {};
		\node [style=Z phase dot] (31) at (-3.775, -1) {$\frac{7\pi}{4}$};
		\node [style=X dot] (32) at (-3.025, -1) {};
		\node [style=Z dot] (33) at (-3.025, 0) {};
		\node [style=Z phase dot] (34) at (-2.275, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (35) at (-1.525, -1) {};
		\node [style=Z dot] (36) at (-1.525, -2) {};
		\node [style=Z phase dot] (37) at (-0.775, -1) {$\frac{7\pi}{4}$};
		\node [style=X dot] (38) at (-0.025, -1) {};
		\node [style=Z dot] (39) at (-0.025, 0) {};
		\node [style=Z phase dot] (40) at (-0.775, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (41) at (1.725, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (43) at (0.725, -2) {};
		\node [style=Z dot] (44) at (0.725, 0) {};
		\node [style=Z phase dot] (45) at (1.725, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (46) at (1.725, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (47) at (2.725, -2) {};
		\node [style=Z dot] (48) at (2.725, 0) {};
		\node [style=X dot] (52) at (3.725, -2) {};
		\node [style=Z dot] (53) at (3.725, 1) {};
		\node [style=Z phase dot] (54) at (4.475, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (55) at (5.225, -2) {};
		\node [style=Z dot] (56) at (5.225, 2) {};
		\node [style=Z phase dot] (57) at (5.975, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (58) at (6.725, -2) {};
		\node [style=Z dot] (59) at (6.725, 1) {};
		\node [style=Z phase dot] (60) at (7.475, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (61) at (8.225, -2) {};
		\node [style=Z dot] (62) at (8.225, 2) {};
		\node [style=Z phase dot] (63) at (7.475, 1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (64) at (9.225, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (66) at (8.975, 1) {};
		\node [style=Z dot] (67) at (8.975, 2) {};
		\node [style=Z phase dot] (68) at (9.975, 2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (69) at (9.975, 1) {$\frac{7\pi}{4}$};
		\node [style=X dot] (70) at (10.975, 1) {};
		\node [style=Z dot] (71) at (10.975, 2) {};
		\node [style=none] (74) at (11.5, 2) {};
		\node [style=none] (75) at (11.5, 1) {};
		\node [style=none] (76) at (11.5, 0) {};
		\node [style=none] (77) at (11.5, -1) {};
		\node [style=none] (78) at (11.5, -2) {};
		\node [style=hadamard] (79) at (-11.5, -1) {};
		\node [style=hadamard] (80) at (-11.575, -2) {};
		\node [style=hadamard] (81) at (10.475, -1) {};
		\node [style=hadamard] (82) at (10.475, -2) {};
		\node [style=hadamard] (83) at (-5, -2) {};
		\node [style=hadamard] (84) at (3.225, -2) {};
		\node [style=none] (85) at (-5.25, 2.5) {};
		\node [style=none] (86) at (-4.25, 2.5) {};
		\node [style=none] (87) at (-4.25, 1.5) {};
		\node [style=none] (88) at (-5.25, 1.5) {};
		\node [style=none] (93) at (9.5, 2.5) {};
		\node [style=none] (94) at (10.5, 2.5) {};
		\node [style=none] (95) at (10.5, 1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, 1.5) {};
		\node [style=none] (98) at (10.5, 1.5) {};
		\node [style=none] (99) at (10.5, 0.5) {};
		\node [style=none] (100) at (9.5, 0.5) {};
		\node [style=none] (101) at (7, -1.5) {};
		\node [style=none] (102) at (8, -1.5) {};
		\node [style=none] (103) at (8, -2.5) {};
		\node [style=none] (104) at (7, -2.5) {};
		\node [style=none] (105) at (8.75, -1.5) {};
		\node [style=none] (106) at (9.75, -1.5) {};
		\node [style=none] (107) at (9.75, -2.5) {};
		\node [style=none] (108) at (8.75, -2.5) {};
		\node [style=none] (109) at (5.5, -1.5) {};
		\node [style=none] (110) at (6.5, -1.5) {};
		\node [style=none] (111) at (6.5, -2.5) {};
		\node [style=none] (112) at (5.5, -2.5) {};
		\node [style=none] (113) at (4, -1.5) {};
		\node [style=none] (114) at (5, -1.5) {};
		\node [style=none] (115) at (5, -2.5) {};
		\node [style=none] (116) at (4, -2.5) {};
		\node [style=none] (117) at (1.25, 0.5) {};
		\node [style=none] (118) at (2.25, 0.5) {};
		\node [style=none] (119) at (2.25, -0.5) {};
		\node [style=none] (120) at (1.25, -0.5) {};
		\node [style=none] (121) at (1.25, -0.5) {};
		\node [style=none] (122) at (2.25, -0.5) {};
		\node [style=none] (123) at (2.25, -1.5) {};
		\node [style=none] (124) at (1.25, -1.5) {};
		\node [style=none] (125) at (1.25, -1.5) {};
		\node [style=none] (126) at (2.25, -1.5) {};
		\node [style=none] (127) at (2.25, -2.5) {};
		\node [style=none] (128) at (1.25, -2.5) {};
		\node [style=none] (129) at (-6.25, -1.5) {};
		\node [style=none] (130) at (-5.25, -1.5) {};
		\node [style=none] (131) at (-5.25, -2.5) {};
		\node [style=none] (132) at (-6.25, -2.5) {};
		\node [style=none] (133) at (-7.75, 1.5) {};
		\node [style=none] (134) at (-6.75, 1.5) {};
		\node [style=none] (135) at (-6.75, 0.5) {};
		\node [style=none] (136) at (-7.75, 0.5) {};
		\node [style=none] (137) at (-1.25, -0.5) {};
		\node [style=none] (138) at (-0.25, -0.5) {};
		\node [style=none] (139) at (-0.25, -1.5) {};
		\node [style=none] (140) at (-1.25, -1.5) {};
		\node [style=none] (141) at (-1.25, -1.5) {};
		\node [style=none] (142) at (-0.25, -1.5) {};
		\node [style=none] (143) at (-0.25, -2.5) {};
		\node [style=none] (144) at (-1.25, -2.5) {};
		\node [style=none] (145) at (7, 1.5) {};
		\node [style=none] (146) at (8, 1.5) {};
		\node [style=none] (147) at (8, 0.5) {};
		\node [style=none] (148) at (7, 0.5) {};
		\node [style=none] (149) at (-4.25, -0.5) {};
		\node [style=none] (150) at (-3.25, -0.5) {};
		\node [style=none] (151) at (-3.25, -1.5) {};
		\node [style=none] (152) at (-4.25, -1.5) {};
		\node [style=none] (153) at (-2.75, -0.5) {};
		\node [style=none] (154) at (-1.75, -0.5) {};
		\node [style=none] (155) at (-1.75, -1.5) {};
		\node [style=none] (156) at (-2.75, -1.5) {};
		\node [style=none] (157) at (-5.25, 1.5) {};
		\node [style=none] (158) at (-4.25, 1.5) {};
		\node [style=none] (159) at (-4.25, 0.5) {};
		\node [style=none] (160) at (-5.25, 0.5) {};
		\node [style=none] (161) at (-10.75, -1.5) {};
		\node [style=none] (162) at (-9.75, -1.5) {};
		\node [style=none] (163) at (-9.75, -2.5) {};
		\node [style=none] (164) at (-10.75, -2.5) {};
		\node [style=none] (165) at (-9.25, -1.5) {};
		\node [style=none] (166) at (-8.25, -1.5) {};
		\node [style=none] (167) at (-8.25, -2.5) {};
		\node [style=none] (168) at (-9.25, -2.5) {};
		\node [style=none] (169) at (-7.75, -1.5) {};
		\node [style=none] (170) at (-6.75, -1.5) {};
		\node [style=none] (171) at (-6.75, -2.5) {};
		\node [style=none] (172) at (-7.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (1.center) to (7);
		\draw (2.center) to (33);
		\draw (3.center) to (29);
		\draw (4.center) to (6);
		\draw (6) to (8);
		\draw (6) to (7);
		\draw (7) to (13);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (10) to (16);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (12) to (14);
		\draw (13) to (17);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (15) to (18);
		\draw (16) to (21);
		\draw (17) to (20);
		\draw (20) to (21);
		\draw (20) to (23);
		\draw (21) to (22);
		\draw (22) to (25);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (24) to (53);
		\draw (25) to (56);
		\draw (29) to (30);
		\draw (29) to (31);
		\draw (30) to (36);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (32) to (34);
		\draw (33) to (39);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (35) to (37);
		\draw (36) to (40);
		\draw (37) to (38);
		\draw (38) to (41);
		\draw (38) to (39);
		\draw (39) to (44);
		\draw (40) to (43);
		\draw (41) to (77.center);
		\draw (43) to (44);
		\draw (43) to (46);
		\draw (44) to (45);
		\draw (45) to (48);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (48) to (76.center);
		\draw (52) to (53);
		\draw (52) to (54);
		\draw (53) to (59);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (55) to (57);
		\draw (56) to (62);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
		\draw (59) to (63);
		\draw (60) to (61);
		\draw (61) to (64);
		\draw (61) to (62);
		\draw (62) to (67);
		\draw (63) to (66);
		\draw (64) to (78.center);
		\draw (66) to (67);
		\draw (66) to (69);
		\draw (67) to (68);
		\draw (68) to (71);
		\draw (69) to (70);
		\draw (70) to (75.center);
		\draw (70) to (71);
		\draw (71) to (74.center);
		\draw (47) to (52);
		\draw (18) to (30);
		\draw [style=highlight T] (85.center) to (86.center);
		\draw [style=highlight T] (86.center) to (87.center);
		\draw [style=highlight T] (87.center) to (88.center);
		\draw [style=highlight T] (88.center) to (85.center);
		\draw [style=highlight T] (93.center) to (94.center);
		\draw [style=highlight T] (94.center) to (95.center);
		\draw [style=highlight T] (95.center) to (96.center);
		\draw [style=highlight T] (96.center) to (93.center);
		\draw [style=highlight T] (97.center) to (98.center);
		\draw [style=highlight T] (98.center) to (99.center);
		\draw [style=highlight T] (99.center) to (100.center);
		\draw [style=highlight T] (100.center) to (97.center);
		\draw [style=highlight T] (101.center) to (102.center);
		\draw [style=highlight T] (102.center) to (103.center);
		\draw [style=highlight T] (103.center) to (104.center);
		\draw [style=highlight T] (104.center) to (101.center);
		\draw [style=highlight T] (105.center) to (106.center);
		\draw [style=highlight T] (106.center) to (107.center);
		\draw [style=highlight T] (107.center) to (108.center);
		\draw [style=highlight T] (108.center) to (105.center);
		\draw [style=highlight T] (109.center) to (110.center);
		\draw [style=highlight T] (110.center) to (111.center);
		\draw [style=highlight T] (111.center) to (112.center);
		\draw [style=highlight T] (112.center) to (109.center);
		\draw [style=highlight T] (113.center) to (114.center);
		\draw [style=highlight T] (114.center) to (115.center);
		\draw [style=highlight T] (115.center) to (116.center);
		\draw [style=highlight T] (116.center) to (113.center);
		\draw [style=highlight T] (117.center) to (118.center);
		\draw [style=highlight T] (118.center) to (119.center);
		\draw [style=highlight T] (119.center) to (120.center);
		\draw [style=highlight T] (120.center) to (117.center);
		\draw [style=highlight T] (121.center) to (122.center);
		\draw [style=highlight T] (122.center) to (123.center);
		\draw [style=highlight T] (123.center) to (124.center);
		\draw [style=highlight T] (124.center) to (121.center);
		\draw [style=highlight T] (125.center) to (126.center);
		\draw [style=highlight T] (126.center) to (127.center);
		\draw [style=highlight T] (127.center) to (128.center);
		\draw [style=highlight T] (128.center) to (125.center);
		\draw [style=highlight T] (129.center) to (130.center);
		\draw [style=highlight T] (130.center) to (131.center);
		\draw [style=highlight T] (131.center) to (132.center);
		\draw [style=highlight T] (132.center) to (129.center);
		\draw [style=highlight T] (133.center) to (134.center);
		\draw [style=highlight T] (134.center) to (135.center);
		\draw [style=highlight T] (135.center) to (136.center);
		\draw [style=highlight T] (136.center) to (133.center);
		\draw [style=highlight T] (137.center) to (138.center);
		\draw [style=highlight T] (138.center) to (139.center);
		\draw [style=highlight T] (139.center) to (140.center);
		\draw [style=highlight T] (140.center) to (137.center);
		\draw [style=highlight T] (141.center) to (142.center);
		\draw [style=highlight T] (142.center) to (143.center);
		\draw [style=highlight T] (143.center) to (144.center);
		\draw [style=highlight T] (144.center) to (141.center);
		\draw [style=highlight T] (145.center) to (146.center);
		\draw [style=highlight T] (146.center) to (147.center);
		\draw [style=highlight T] (147.center) to (148.center);
		\draw [style=highlight T] (148.center) to (145.center);
		\draw [style=highlight T] (149.center) to (150.center);
		\draw [style=highlight T] (150.center) to (151.center);
		\draw [style=highlight T] (151.center) to (152.center);
		\draw [style=highlight T] (152.center) to (149.center);
		\draw [style=highlight T] (153.center) to (154.center);
		\draw [style=highlight T] (154.center) to (155.center);
		\draw [style=highlight T] (155.center) to (156.center);
		\draw [style=highlight T] (156.center) to (153.center);
		\draw [style=highlight T] (157.center) to (158.center);
		\draw [style=highlight T] (158.center) to (159.center);
		\draw [style=highlight T] (159.center) to (160.center);
		\draw [style=highlight T] (160.center) to (157.center);
		\draw [style=highlight T] (161.center) to (162.center);
		\draw [style=highlight T] (162.center) to (163.center);
		\draw [style=highlight T] (163.center) to (164.center);
		\draw [style=highlight T] (164.center) to (161.center);
		\draw [style=highlight T] (165.center) to (166.center);
		\draw [style=highlight T] (166.center) to (167.center);
		\draw [style=highlight T] (167.center) to (168.center);
		\draw [style=highlight T] (168.center) to (165.center);
		\draw [style=highlight T] (169.center) to (170.center);
		\draw [style=highlight T] (170.center) to (171.center);
		\draw [style=highlight T] (171.center) to (172.center);
		\draw [style=highlight T] (172.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof3-zx-opt-anc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0.5) {};
		\node [style=none] (1) at (-13.75, -0.5) {};
		\node [style=none] (2) at (-13.75, -1.5) {};
		\node [style=none] (3) at (-13.75, -2.5) {};
		\node [style=none] (4) at (-13.75, -3.5) {};
		\node [style=Z dot] (6) at (-12.5, -3.5) {};
		\node [style=Z dot] (7) at (-12.5, -0.5) {};
		\node [style=Z dot] (9) at (-11.75, 1.5) {};
		\node [style=Z dot] (10) at (-12.5, 0.5) {};
		\node [style=Z dot] (12) at (-10.75, 1.5) {};
		\node [style=Z phase dot] (14) at (-10.5, -3.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (15) at (-9.75, 1.5) {};
		\node [style=Z dot] (20) at (-8.75, 1.5) {};
		\node [style=Z phase dot] (31) at (-6.5, -3.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (32) at (-7.75, 1.5) {};
		\node [style=Z phase dot] (33) at (-12.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (35) at (-6.75, 1.5) {};
		\node [style=Z dot] (38) at (-5.75, 1.5) {};
		\node [style=Z phase dot] (41) at (-12.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (43) at (-2.75, 1.5) {};
		\node [style=Z dot] (55) at (-4.75, 1.5) {};
		\node [style=Z dot] (61) at (-3.75, 1.5) {};
		\node [style=Z phase dot] (64) at (-2.25, -3.5) {$\frac{\pi}{4}$};
		\node [style=none] (74) at (-1, 0.5) {};
		\node [style=none] (75) at (-1, -0.5) {};
		\node [style=none] (76) at (-1, -1.5) {};
		\node [style=none] (77) at (-1, -2.5) {};
		\node [style=none] (78) at (-1, -3.5) {};
		\node [style=Z phase dot] (79) at (-4.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (80) at (-11.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (81) at (-6.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (83) at (-9.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (84) at (-3.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (86) at (-7.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (88) at (-10.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (89) at (-2.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (90) at (-8.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (91) at (-5.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (92) at (-2.25, 0.5) {};
		\node [style=Z dot] (93) at (-2.25, -0.5) {};
		\node [style=Z dot] (94) at (-2.25, -1.5) {};
		\node [style=Z dot] (95) at (-2.25, -2.5) {};
		\node [style=hadamard] (96) at (-13.25, -2.5) {};
		\node [style=hadamard] (97) at (-1.5, -3.5) {};
		\node [style=hadamard] (98) at (-1.5, 0.5) {};
		\node [style=hadamard] (99) at (-1.5, -0.5) {};
		\node [style=hadamard] (100) at (-1.5, -1.5) {};
		\node [style=none] (101) at (0.5, -0.5) {$=$};
		\node [style=none] (102) at (2, 1.75) {};
		\node [style=none] (103) at (2, 0.75) {};
		\node [style=none] (104) at (2, -0.25) {};
		\node [style=none] (105) at (2, -1.25) {};
		\node [style=none] (106) at (2, -2.25) {};
		\node [style=Z dot] (107) at (4.5, -2.25) {};
		\node [style=Z dot] (108) at (4.5, 0.75) {};
		\node [style=Z dot] (109) at (5.25, 2.75) {};
		\node [style=Z dot] (110) at (4.5, 1.75) {};
		\node [style=Z dot] (111) at (6.25, 2.75) {};
		\node [style=Z phase dot] (112) at (4.5, -3.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (113) at (7.25, 2.75) {};
		\node [style=Z dot] (114) at (8.25, 2.75) {};
		\node [style=Z phase dot] (115) at (4.5, -4.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (116) at (9.25, 2.75) {};
		\node [style=Z phase dot] (117) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (118) at (10.25, 2.75) {};
		\node [style=Z dot] (119) at (11.25, 2.75) {};
		\node [style=Z phase dot] (120) at (4.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (121) at (14.25, 2.75) {};
		\node [style=Z dot] (122) at (12.25, 2.75) {};
		\node [style=Z dot] (123) at (13.25, 2.75) {};
		\node [style=Z phase dot] (124) at (4.5, -5.25) {$\frac{\pi}{4}$};
		\node [style=none] (125) at (14.75, 1.75) {};
		\node [style=none] (126) at (14.75, 0.75) {};
		\node [style=none] (127) at (14.75, -0.25) {};
		\node [style=none] (128) at (14.75, -1.25) {};
		\node [style=none] (129) at (14.75, -5.25) {};
		\node [style=Z phase dot] (130) at (12.25, 3.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (131) at (5.25, 3.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (132) at (10.25, 3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (133) at (7.25, 3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (134) at (13.25, 3.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (135) at (9.25, 3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (136) at (6.25, 3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (137) at (14.25, 3.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (138) at (8.25, 3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (139) at (11.25, 3.75) {$\frac{7\pi}{4}$};
		\node [style=hadamard] (144) at (3, -1.25) {};
		\node [style=hadamard] (145) at (13.75, -5.25) {};
		\node [style=hadamard] (149) at (13.75, -1.25) {};
		\node [style=Z dot] (150) at (2, -3.25) {};
		\node [style=Z dot] (151) at (2, -4.25) {};
		\node [style=Z dot] (152) at (2, -5.25) {};
		\node [style=Z dot] (153) at (14.75, -2.25) {};
		\node [style=Z dot] (154) at (14.75, -3.25) {};
		\node [style=Z dot] (155) at (14.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (1.center) to (7);
		\draw (2.center) to (33);
		\draw (3.center) to (41);
		\draw (4.center) to (6);
		\draw [style=hadamard edge, bend right] (6) to (10);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (7) to (10);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (7) to (20);
		\draw [style=hadamard edge] (7) to (55);
		\draw [style=hadamard edge] (7) to (93);
		\draw [style=hadamard edge] (9) to (80);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (10) to (15);
		\draw [style=hadamard edge] (10) to (20);
		\draw [style=hadamard edge, bend right] (10) to (41);
		\draw [style=hadamard edge] (10) to (92);
		\draw [style=hadamard edge] (10) to (61);
		\draw [style=hadamard edge] (10) to (31);
		\draw [style=hadamard edge] (12) to (88);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (41);
		\draw [style=hadamard edge] (14) to (31);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (15) to (83);
		\draw [style=hadamard edge] (20) to (64);
		\draw [style=hadamard edge] (20) to (90);
		\draw [style=hadamard edge] (31) to (32);
		\draw [style=hadamard edge] (31) to (64);
		\draw [style=hadamard edge] (31) to (35);
		\draw [style=hadamard edge] (31) to (38);
		\draw [style=hadamard edge] (32) to (86);
		\draw [style=hadamard edge] (32) to (41);
		\draw [style=hadamard edge] (33) to (35);
		\draw [style=hadamard edge] (33) to (38);
		\draw [style=hadamard edge] (33) to (43);
		\draw [style=hadamard edge] (33) to (94);
		\draw [style=hadamard edge] (35) to (81);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (38) to (91);
		\draw [style=hadamard edge] (41) to (64);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (41) to (95);
		\draw [style=hadamard edge] (43) to (89);
		\draw [style=hadamard edge] (55) to (64);
		\draw [style=hadamard edge] (55) to (79);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (61) to (84);
		\draw (64) to (78.center);
		\draw (74.center) to (92);
		\draw (75.center) to (93);
		\draw (76.center) to (94);
		\draw (77.center) to (95);
		\draw (102.center) to (110);
		\draw (103.center) to (108);
		\draw (104.center) to (117);
		\draw (105.center) to (120);
		\draw (106.center) to (107);
		\draw [style=hadamard edge, bend right] (107) to (110);
		\draw [style=hadamard edge] (107) to (112);
		\draw [style=hadamard edge] (108) to (109);
		\draw [style=hadamard edge] (108) to (110);
		\draw [style=hadamard edge] (108) to (111);
		\draw [style=hadamard edge] (108) to (114);
		\draw [style=hadamard edge] (108) to (122);
		\draw [style=hadamard edge] (109) to (131);
		\draw [style=hadamard edge] (109) to (110);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (110) to (113);
		\draw [style=hadamard edge] (110) to (114);
		\draw [style=hadamard edge, bend right] (110) to (120);
		\draw [style=hadamard edge] (110) to (123);
		\draw [style=hadamard edge, bend left=15] (110) to (115);
		\draw [style=hadamard edge] (111) to (136);
		\draw [style=hadamard edge] (111) to (112);
		\draw [style=hadamard edge, bend left] (112) to (120);
		\draw [style=hadamard edge] (112) to (115);
		\draw [style=hadamard edge] (112) to (113);
		\draw [style=hadamard edge] (113) to (133);
		\draw [style=hadamard edge] (114) to (124);
		\draw [style=hadamard edge] (114) to (138);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (115) to (124);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (115) to (119);
		\draw [style=hadamard edge] (116) to (135);
		\draw [style=hadamard edge] (116) to (120);
		\draw [style=hadamard edge] (117) to (118);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (121);
		\draw [style=hadamard edge] (118) to (132);
		\draw [style=hadamard edge] (119) to (120);
		\draw [style=hadamard edge] (119) to (139);
		\draw [style=hadamard edge, bend right] (120) to (124);
		\draw [style=hadamard edge] (120) to (121);
		\draw [style=hadamard edge] (121) to (137);
		\draw [style=hadamard edge] (122) to (124);
		\draw [style=hadamard edge] (122) to (130);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (123) to (134);
		\draw (124) to (129.center);
		\draw (120) to (128.center);
		\draw (110) to (125.center);
		\draw (108) to (126.center);
		\draw (117) to (127.center);
		\draw (107) to (153);
		\draw (112) to (154);
		\draw (115) to (155);
		\draw (150) to (112);
		\draw (151) to (115);
		\draw (152) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof3-zx-opt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.25) {};
		\node [style=none] (1) at (-6.5, -0.75) {};
		\node [style=none] (2) at (-6.5, -1.75) {};
		\node [style=none] (3) at (-6.5, -2.75) {};
		\node [style=none] (4) at (-6.5, -3.75) {};
		\node [style=Z dot] (6) at (-5.25, -3.75) {};
		\node [style=Z dot] (7) at (-5.25, -0.75) {};
		\node [style=Z dot] (9) at (-4.5, 1.25) {};
		\node [style=Z dot] (10) at (-5.25, 0.25) {};
		\node [style=Z dot] (12) at (-3.5, 1.25) {};
		\node [style=Z phase dot] (14) at (-3.25, -3.75) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (15) at (-2.5, 1.25) {};
		\node [style=Z dot] (20) at (-1.5, 1.25) {};
		\node [style=Z phase dot] (31) at (0.75, -3.75) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (32) at (-0.5, 1.25) {};
		\node [style=Z phase dot] (33) at (-5.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (35) at (0.5, 1.25) {};
		\node [style=Z dot] (38) at (1.5, 1.25) {};
		\node [style=Z phase dot] (41) at (-5.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (43) at (4.5, 1.25) {};
		\node [style=Z dot] (55) at (2.5, 1.25) {};
		\node [style=Z dot] (61) at (3.5, 1.25) {};
		\node [style=Z phase dot] (64) at (5, -3.75) {$\frac{\pi}{4}$};
		\node [style=none] (74) at (6.25, 0.25) {};
		\node [style=none] (75) at (6.25, -0.75) {};
		\node [style=none] (76) at (6.25, -1.75) {};
		\node [style=none] (77) at (6.25, -2.75) {};
		\node [style=none] (78) at (6.25, -3.75) {};
		\node [style=Z phase dot] (79) at (2.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (80) at (-4.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (81) at (0.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (83) at (-2.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (84) at (3.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (86) at (-0.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (88) at (-3.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (89) at (4.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (90) at (-1.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (91) at (1.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (92) at (5, 0.25) {};
		\node [style=Z dot] (93) at (5, -0.75) {};
		\node [style=Z dot] (94) at (5, -1.75) {};
		\node [style=Z dot] (95) at (5, -2.75) {};
		\node [style=hadamard] (96) at (-6, -2.75) {};
		\node [style=hadamard] (97) at (5.75, -3.75) {};
		\node [style=hadamard] (98) at (5.75, 0.25) {};
		\node [style=hadamard] (99) at (5.75, -0.75) {};
		\node [style=hadamard] (100) at (5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (1.center) to (7);
		\draw (2.center) to (33);
		\draw (3.center) to (41);
		\draw (4.center) to (6);
		\draw [style=hadamard edge, bend right] (6) to (10);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (7) to (10);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (7) to (20);
		\draw [style=hadamard edge] (7) to (55);
		\draw [style=hadamard edge] (7) to (93);
		\draw [style=hadamard edge] (9) to (80);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (10) to (15);
		\draw [style=hadamard edge] (10) to (20);
		\draw [style=hadamard edge, bend right] (10) to (41);
		\draw [style=hadamard edge] (10) to (92);
		\draw [style=hadamard edge] (10) to (61);
		\draw [style=hadamard edge] (10) to (31);
		\draw [style=hadamard edge] (12) to (88);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (41);
		\draw [style=hadamard edge] (14) to (31);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (15) to (83);
		\draw [style=hadamard edge] (20) to (64);
		\draw [style=hadamard edge] (20) to (90);
		\draw [style=hadamard edge] (31) to (32);
		\draw [style=hadamard edge] (31) to (64);
		\draw [style=hadamard edge] (31) to (35);
		\draw [style=hadamard edge] (31) to (38);
		\draw [style=hadamard edge] (32) to (86);
		\draw [style=hadamard edge] (32) to (41);
		\draw [style=hadamard edge] (33) to (35);
		\draw [style=hadamard edge] (33) to (38);
		\draw [style=hadamard edge] (33) to (43);
		\draw [style=hadamard edge] (33) to (94);
		\draw [style=hadamard edge] (35) to (81);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (38) to (91);
		\draw [style=hadamard edge] (41) to (64);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (41) to (95);
		\draw [style=hadamard edge] (43) to (89);
		\draw [style=hadamard edge] (55) to (64);
		\draw [style=hadamard edge] (55) to (79);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (61) to (84);
		\draw (64) to (78.center);
		\draw (74.center) to (92);
		\draw (75.center) to (93);
		\draw (76.center) to (94);
		\draw (77.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-cut-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 1.25) {};
		\node [style=Z dot] (1) at (-1, 1.25) {};
		\node [style=Z phase dot] (2) at (0.75, 1.25) {$\alpha$};
		\node [style=Z dot] (3) at (2.5, 1.25) {};
		\node [style=X dot] (4) at (-2, 0) {};
		\node [style=X dot] (5) at (2.5, 0) {};
		\node [style=X dot] (6) at (-1, -1.25) {};
		\node [style=X phase dot] (7) at (2.5, -1.25) {$\delta$};
		\node [style=Z phase dot] (8) at (4.25, 0) {$\gamma$};
		\node [style=X phase dot] (9) at (4.25, 1.25) {$\beta$};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (5.5, 1.25) {};
		\node [style=none] (14) at (5.5, -1.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
		\node [style=none] (16) at (0.75, 2) {$w$};
		\node [style=none] (17) at (-1, 2) {$v_1$};
		\node [style=none] (18) at (-2, -0.75) {$v_2$};
		\node [style=none] (19) at (-1, -2) {$v_3$};
		\node [style=none] (20) at (2.5, -2) {$w_3$};
		\node [style=none] (21) at (2.5, -0.5) {$w_2$};
		\node [style=none] (22) at (2.5, 2) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (9);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (1) to (6);
		\draw (6) to (7);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (9) to (13.center);
		\draw (7) to (14.center);
		\draw (15.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0) {};
		\node [style=none] (1) at (-4.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style={X dot}] (4) at (-6, -0) {};
		\node [style=none] (5) at (-3.5, -0) {=};
		\node [style=none] (6) at (2.75, -0) {};
		\node [style=none] (7) at (7.5, -0) {};
		\node [style=none] (8) at (5.25, -0) {};
		\node [style=none] (9) at (6.5, -0) {=};
		\node [style=none] (10) at (9.5, -0) {};
		\node [style={Z dot}] (11) at (4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (6.center) to (11);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-normal-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 2) {};
		\node [style=Z dot] (1) at (-4.5, 2) {};
		\node [style=Z phase dot] (2) at (-3.25, 2) {$\alpha$};
		\node [style=Z dot] (3) at (-2.5, 2) {};
		\node [style=X dot] (4) at (-5.5, 0.75) {};
		\node [style=X dot] (5) at (-2.5, 0.75) {};
		\node [style=X dot] (6) at (-4.5, -0.5) {};
		\node [style=Z phase dot] (8) at (-1.5, 0.75) {$\gamma$};
		\node [style=none] (10) at (-6.75, 2) {};
		\node [style=none] (11) at (-6.75, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, 2) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-6.75, -0.5) {};
		\node [style=none] (16) at (1.25, 0.75) {$=$};
		\node [style=none] (85) at (1.25, 1.75) {(1)};
		\node [style=hadamard] (89) at (-1.5, 2) {};
		\node [style=Z phase dot] (91) at (9, 0.75) {$\gamma$};
		\node [style=Z phase dot] (92) at (6.5, 2) {$\alpha$};
		\node [style=hadamard] (93) at (4.5, -0.5) {};
		\node [style=none] (94) at (10, 0.75) {};
		\node [style=Z dot] (95) at (7.25, 0.75) {};
		\node [style=Z dot] (96) at (5.25, 2) {};
		\node [style=Z dot] (97) at (4, 2) {};
		\node [style=Z dot] (98) at (7.25, 2) {};
		\node [style=none] (99) at (10, -0.5) {};
		\node [style=none] (100) at (10, 2) {};
		\node [style=hadamard] (101) at (8.75, 2) {};
		\node [style=none] (102) at (2.5, 0.75) {};
		\node [style=Z dot] (103) at (4, 0.75) {};
		\node [style=none] (104) at (2.5, -0.5) {};
		\node [style=none] (105) at (2.5, 2) {};
		\node [style=Z dot] (106) at (5.25, -0.5) {};
		\node [style=hadamard] (107) at (7.75, -0.5) {};
		\node [style=hadamard] (108) at (6, -0.5) {};
		\node [style=hadamard] (109) at (3.25, 0.75) {};
		\node [style=hadamard] (110) at (4.75, 0.75) {};
		\node [style=hadamard] (111) at (6.5, 0.75) {};
		\node [style=hadamard] (112) at (8, 0.75) {};
		\node [style=none] (113) at (12.25, 0.75) {};
		\node [style=Z dot] (114) at (13.75, 2) {};
		\node [style=none] (116) at (18.75, -0.5) {};
		\node [style=hadamard] (118) at (17.25, 2) {};
		\node [style=Z dot] (119) at (14.75, -0.5) {};
		\node [style=Z dot] (120) at (13.75, 0.75) {};
		\node [style=Z dot] (122) at (16.25, 2) {};
		\node [style=none] (123) at (11, 1.75) {(2)};
		\node [style=none] (124) at (12.25, -0.5) {};
		\node [style=none] (125) at (18.75, 2) {};
		\node [style=Z phase dot] (126) at (18, 0.75) {$\gamma$};
		\node [style=Z dot] (127) at (16.25, 0.75) {};
		\node [style=none] (128) at (18.75, 0.75) {};
		\node [style=hadamard] (130) at (13, 0.75) {};
		\node [style=hadamard] (131) at (13.75, -0.5) {};
		\node [style=Z dot] (132) at (14.75, 2) {};
		\node [style=none] (133) at (11, 0.75) {$=$};
		\node [style=Z phase dot] (134) at (15.5, 2) {$\alpha$};
		\node [style=none] (135) at (12.25, 2) {};
		\node [style=hadamard] (136) at (17, 0.75) {};
		\node [style=Z dot] (138) at (-3.5, -4.25) {};
		\node [style=none] (139) at (-0.25, -3) {};
		\node [style=none] (140) at (-0.25, -4.25) {};
		\node [style=Z phase dot] (141) at (-1.5, -3) {$\gamma$};
		\node [style=none] (142) at (-0.25, -1.75) {};
		\node [style=Z phase dot] (144) at (-3.5, -1.75) {$\alpha$};
		\node [style=hadamard] (145) at (-2.75, -3) {};
		\node [style=Z dot] (146) at (-5.25, -3) {};
		\node [style=hadamard] (147) at (-6, -3) {};
		\node [style=none] (149) at (-8.25, -3) {$=$};
		\node [style=none] (150) at (-6.75, -3) {};
		\node [style=hadamard] (151) at (-4.25, -4.25) {};
		\node [style=hadamard] (152) at (-2.25, -1.75) {};
		\node [style=none] (153) at (-6.75, -1.75) {};
		\node [style=none] (154) at (-8.25, -2) {(3)};
		\node [style=none] (156) at (-6.75, -4.25) {};
		\node [style=hadamard] (157) at (7, -1.75) {};
		\node [style=hadamard] (158) at (6.5, -3) {};
		\node [style=none] (159) at (2.5, -1.75) {};
		\node [style=Z phase dot] (160) at (7.75, -3) {$\gamma$};
		\node [style=none] (161) at (9, -1.75) {};
		\node [style=none] (162) at (2.5, -3) {};
		\node [style=hadamard] (163) at (4, -4.25) {};
		\node [style=none] (164) at (9, -4.25) {};
		\node [style=hadamard] (165) at (3.5, -3) {};
		\node [style=none] (166) at (1, -2) {(4)};
		\node [style=none] (167) at (2.5, -4.25) {};
		\node [style=none] (168) at (9, -3) {};
		\node [style=Z phase dot] (169) at (5.75, -1.75) {$\alpha$};
		\node [style=none] (170) at (1, -3) {$=$};
		\node [style=Z dot] (171) at (5.75, -4.25) {};
		\node [style=Z dot] (172) at (4.5, -3) {};
		\node [style=hadamard] (173) at (-2.75, -0.5) {};
		\node [style=none] (174) at (12.25, -1.75) {};
		\node [style=none] (175) at (18.75, -3) {};
		\node [style=hadamard] (176) at (13.25, -3) {};
		\node [style=Z phase dot] (177) at (17.5, -3) {$\gamma$};
		\node [style=none] (178) at (10.75, -2) {(5)};
		\node [style=none] (179) at (12.25, -3) {};
		\node [style=Z dot] (180) at (14.25, -3) {};
		\node [style=hadamard] (181) at (16.25, -3) {};
		\node [style=none] (182) at (10.75, -3) {$=$};
		\node [style=Z dot] (183) at (15.5, -4.25) {};
		\node [style=hadamard] (184) at (14.5, -4.25) {};
		\node [style=none] (185) at (18.75, -1.75) {};
		\node [style=hadamard] (186) at (16.5, -1.75) {};
		\node [style=Z phase dot] (187) at (15.5, -1.75) {$\alpha$};
		\node [style=none] (188) at (12.25, -4.25) {};
		\node [style=none] (189) at (18.75, -4.25) {};
		\node [style=hadamard] (190) at (4, 1.3) {};
		\node [style=hadamard] (191) at (5.25, 0.25) {};
		\node [style=hadamard] (192) at (7.25, 1.25) {};
		\node [style=hadamard] (193) at (13.75, 1.25) {};
		\node [style=hadamard] (194) at (14.75, 0.25) {};
		\node [style=hadamard] (195) at (16.25, 1.25) {};
		\node [style=hadamard] (196) at (-3.5, -3.5) {};
		\node [style=hadamard] (197) at (-4, -2.5) {};
		\node [style=hadamard] (198) at (-4.75, -2.25) {};
		\node [style=hadamard] (199) at (5.75, -3.5) {};
		\node [style=hadamard] (200) at (15.5, -3.5) {};
		\node [style=Z dot] (201) at (13.25, -4.25) {};
		\node [style=Z dot] (202) at (17.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (1) to (6);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (3) to (89);
		\draw (89) to (13.center);
		\draw (6) to (14.center);
		\draw (97) to (103);
		\draw (97) to (96);
		\draw (96) to (92);
		\draw (92) to (98);
		\draw (98) to (95);
		\draw (95) to (91);
		\draw (96) to (106);
		\draw (105.center) to (97);
		\draw (102.center) to (103);
		\draw (103) to (95);
		\draw (91) to (94.center);
		\draw (98) to (101);
		\draw (101) to (100.center);
		\draw (104.center) to (93);
		\draw (93) to (106);
		\draw (106) to (99.center);
		\draw (114) to (120);
		\draw (114) to (132);
		\draw (132) to (134);
		\draw (134) to (122);
		\draw (122) to (127);
		\draw (127) to (126);
		\draw (132) to (119);
		\draw (135.center) to (114);
		\draw (113.center) to (120);
		\draw (120) to (127);
		\draw (126) to (128.center);
		\draw (122) to (118);
		\draw (118) to (125.center);
		\draw (119) to (116.center);
		\draw (119) to (124.center);
		\draw (150.center) to (146);
		\draw (141) to (139.center);
		\draw (152) to (142.center);
		\draw (138) to (140.center);
		\draw (138) to (156.center);
		\draw [bend right, looseness=0.75] (146) to (144);
		\draw (138) to (144);
		\draw (144) to (153.center);
		\draw (144) to (152);
		\draw (146) to (145);
		\draw (145) to (141);
		\draw [bend left, looseness=0.75] (146) to (144);
		\draw (162.center) to (172);
		\draw (160) to (168.center);
		\draw (157) to (161.center);
		\draw (171) to (164.center);
		\draw (171) to (167.center);
		\draw (171) to (169);
		\draw (169) to (159.center);
		\draw (169) to (157);
		\draw (172) to (158);
		\draw (158) to (160);
		\draw (15.center) to (6);
		\draw (179.center) to (180);
		\draw (177) to (175.center);
		\draw (186) to (185.center);
		\draw (183) to (189.center);
		\draw (183) to (188.center);
		\draw (183) to (187);
		\draw (187) to (174.center);
		\draw (187) to (186);
		\draw (180) to (181);
		\draw (181) to (177);
	\end{pgfonlayer}
\end{tikzpicture}

